Determination of $m_c$ from $N_f = 2+1$ QCD with Wilson fermions

We present preliminary results for the charm quark mass in the $N_f=4$ RGI scheme. These were obtained using $N_f=2+1$ CLS ensembles with $\mathcal{O}(a)$ non-perturbatively improved Wilson fermions. We employed five different lattice spacings, ranging down to $a\lesssim 0.04$ fm and realized approximately physical pion and kaon masses, with ensembles spread out along three different trajectories in the quark mass plane, enabling a thorough study of the dependence on the lattice spacing and the light and strange sea quark masses. We sketch our analysis strategy and find that the dominant errors at present are due to the renormalization and scale setting uncertainties.

==> Lattice 2021 charm mass determination/figures/AIC_inset_std_15_tex_upd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.500000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911359in}{0.825132in}}%
\pgfpathlineto{\pgfqpoint{9.260000in}{0.825132in}}%
\pgfpathlineto{\pgfqpoint{9.260000in}{4.560000in}}%
\pgfpathlineto{\pgfqpoint{0.911359in}{4.560000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290841in}{0.825132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290841in,y=0.727909in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808776in}{0.825132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808776in,y=0.727909in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326711in}{0.825132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.326711in,y=0.727909in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.844646in}{0.825132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.844646in,y=0.727909in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.362581in}{0.825132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.362581in,y=0.727909in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.880516in}{0.825132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.880516in,y=0.727909in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.085680in,y=0.459005in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle a^2/t_0^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911359in}{0.825132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528724in, y=0.741798in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911359in}{1.468978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528724in, y=1.385645in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911359in}{2.112825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528724in, y=2.029491in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911359in}{2.756671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528724in, y=2.673338in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911359in}{3.400518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528724in, y=3.317184in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911359in}{4.044364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528724in, y=3.961031in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.473168in,y=2.692566in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle m_c^\mathrm{RGI} \mathrm{~(GeV)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.033139}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.187046in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.209777in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.231402in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.252307in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.272630in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.292450in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.311821in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.330783in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.349365in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.367594in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.385488in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.403065in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.420340in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.437326in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.454034in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.470475in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.486657in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.502588in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.518276in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.533729in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.548951in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.563950in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.578730in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.593297in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.607654in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.621808in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.635761in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.649517in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.663081in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.676456in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.689644in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.702650in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.715476in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.728125in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.740600in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.752902in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.765036in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.777003in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.788805in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.800444in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.811923in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.823244in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.834409in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.845418in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.856276in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.866982in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.877539in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.887948in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.898211in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.908330in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.918306in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.928140in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.937833in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.947388in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{3.956806in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{3.966087in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{3.975233in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{3.984245in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{3.993124in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{4.001872in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{4.010490in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{4.018979in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{4.027339in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{4.035572in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{4.043679in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{4.051660in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{4.059518in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{4.067252in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{4.074864in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{4.082354in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{4.089724in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{4.096974in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{4.104106in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{4.111119in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{4.118015in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{4.124795in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{4.131459in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{4.138008in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{4.144443in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{4.150765in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{4.156974in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{4.163071in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{4.169056in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{4.174932in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{4.180697in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{4.186353in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{4.191900in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{4.197340in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{4.202672in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{4.207897in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{4.213016in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{4.218030in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{4.222938in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{4.227743in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{4.232443in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{4.237040in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{4.241534in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{4.245926in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{4.250217in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{4.254406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.181366}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.181997in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.204939in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.226768in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.247872in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.268390in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.288402in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.307961in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.327108in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.345874in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.364282in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.382355in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.400108in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.417557in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.434715in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.451593in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.468202in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.484550in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.500646in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.516498in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.532112in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.547494in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.562651in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.577588in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.592310in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.606821in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.621127in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.635231in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.649138in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.662850in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.676372in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.689706in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.702856in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.715826in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.728617in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.741232in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.753675in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.765947in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.778051in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.789989in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.801764in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.813377in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.824831in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.836127in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.847268in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.858255in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.869090in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.879774in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.890310in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.900699in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.910943in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.921042in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.930999in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.940814in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.950490in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{3.960027in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{3.969427in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{3.978691in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{3.987821in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{3.996816in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{4.005680in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{4.014412in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{4.023014in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{4.031486in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{4.039831in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{4.048049in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{4.056140in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{4.064107in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{4.071950in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{4.079669in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{4.087266in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{4.094742in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{4.102097in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{4.109332in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{4.116449in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{4.123447in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{4.130329in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{4.137094in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{4.143743in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{4.150278in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{4.156698in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{4.163005in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{4.169199in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{4.175281in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{4.181251in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{4.187111in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{4.192862in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{4.198502in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{4.204034in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{4.209458in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{4.214774in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{4.219984in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{4.225087in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{4.230084in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{4.234977in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{4.239764in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{4.244448in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{4.249029in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{4.253506in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{4.257881in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{4.262154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.179308}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.204624in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.223337in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.241876in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.260240in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.278429in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.296444in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.314285in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.331951in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.349443in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.366760in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.383902in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.400870in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.417664in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.434283in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.450728in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.466998in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.483093in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.499015in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.514761in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.530333in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.545731in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.560954in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.576003in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.590877in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.605577in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.620102in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.634453in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.648629in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.662630in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.676458in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.690110in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.703589in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.716892in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.730022in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.742976in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.755756in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.768362in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.780793in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.793050in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.805133in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.817040in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.828774in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.840332in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.851717in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.862926in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.873962in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.884823in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.895509in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.906021in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.916358in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.926521in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.936509in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.946323in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.955962in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{3.965427in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{3.974718in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{3.983834in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{3.992775in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{4.001542in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{4.010134in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{4.018552in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{4.026795in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{4.034864in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{4.042759in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{4.050479in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{4.058024in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{4.065395in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{4.072592in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{4.079613in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{4.086461in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{4.093134in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{4.099632in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{4.105956in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{4.112106in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{4.118081in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{4.123881in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{4.129507in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{4.134959in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{4.140236in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{4.145338in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{4.150266in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{4.155020in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{4.159599in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{4.164003in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{4.168233in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{4.172289in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{4.176170in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{4.179877in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{4.183409in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{4.186766in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{4.189949in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{4.192958in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{4.195792in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{4.198452in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{4.200937in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{4.203247in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{4.205383in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{4.207345in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{4.209132in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{4.210745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.083867}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.176895in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.200328in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.222594in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.244100in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.264992in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.285353in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.305241in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.324696in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.343751in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.362433in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.380762in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.398756in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.416432in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.433803in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.450880in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.467675in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.484197in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.500455in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.516456in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.532209in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.547718in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.562992in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.578035in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.592852in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.607450in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.621831in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.636001in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.649964in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.663724in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.677283in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.690647in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.703817in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.716798in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.729592in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.742202in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.754631in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.766881in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.778955in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.790855in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.802584in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.814144in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.825536in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.836764in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.847828in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.858731in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.869475in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.880062in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.890493in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.900769in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.910893in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.920866in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.930690in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.940365in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.949894in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{3.959278in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{3.968518in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{3.977616in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{3.986572in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{3.995389in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{4.004066in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{4.012606in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{4.021010in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{4.029278in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{4.037413in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{4.045414in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{4.053283in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{4.061020in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{4.068628in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{4.076107in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{4.083457in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{4.090681in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{4.097778in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{4.104749in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{4.111597in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{4.118320in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{4.124920in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{4.131399in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{4.137756in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{4.143993in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{4.150110in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{4.156109in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{4.161989in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{4.167752in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{4.173398in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{4.178928in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{4.184343in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{4.189643in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{4.194829in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{4.199902in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{4.204863in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{4.209711in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{4.214448in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{4.219074in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{4.223590in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{4.227996in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{4.232294in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{4.236483in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{4.240564in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{4.244538in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{4.248405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.471431}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.225797in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.243476in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.261001in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.278372in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.295589in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.312651in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.329559in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.346312in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.362912in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.379357in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.395648in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.411784in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.427767in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.443595in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.459268in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.474788in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.490153in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.505364in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.520421in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.535323in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.550071in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.564665in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.579105in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.593390in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.607521in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.621498in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.635320in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.648988in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.662502in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.675862in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.689067in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.702119in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.715015in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.727758in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.740346in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.752780in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.765060in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.777186in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.789157in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.800974in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.812636in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.824145in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.835499in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.846699in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.857744in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.868636in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.879373in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.889956in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.900384in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.910658in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.920778in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.930744in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.940555in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.950212in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{3.959715in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{3.969064in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{3.978258in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{3.987298in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{3.996184in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{4.004916in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{4.013493in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{4.021916in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{4.030184in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{4.038299in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{4.046259in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{4.054065in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{4.061716in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{4.069214in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{4.076557in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{4.083745in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{4.090780in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{4.097660in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{4.104386in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{4.110958in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{4.117375in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{4.123638in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{4.129747in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{4.135702in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{4.141502in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{4.147148in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{4.152640in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{4.157977in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{4.163161in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{4.168190in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{4.173064in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{4.177785in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{4.182351in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{4.186763in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{4.191020in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{4.195124in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{4.199073in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{4.202867in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{4.206508in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{4.209994in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{4.213326in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{4.216504in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{4.219527in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{4.222396in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{4.225111in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{4.227672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.204919}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.195921in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.218047in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.239121in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.259512in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.279349in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.298708in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.317640in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.336183in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.354366in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.372212in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.389741in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.406969in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.423909in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.440575in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.456976in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.473123in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.489024in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.504688in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.520120in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.535328in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.550318in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.565094in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.579664in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.594030in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.608197in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.622171in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.635954in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.649550in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.662963in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.676196in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.689253in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.702136in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.714847in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.727391in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.739769in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.751984in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.764037in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.775932in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.787671in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.799255in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.810687in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.821969in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.833101in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.844087in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.854928in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.865625in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.876180in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.886595in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.896872in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.907010in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.926882in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.936617in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.946220in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{3.955692in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{3.965035in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{3.974249in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{3.983336in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{3.992297in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{4.001134in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{4.009846in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{4.018435in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{4.026903in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{4.035249in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{4.043476in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{4.051584in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{4.059574in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{4.067446in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{4.075203in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{4.082844in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{4.090370in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{4.097783in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{4.105082in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{4.112270in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{4.119346in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{4.126311in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{4.133167in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{4.139913in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{4.146551in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{4.153081in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{4.159504in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{4.165821in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{4.172032in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{4.178137in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{4.184139in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{4.190036in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{4.195831in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{4.201522in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{4.207112in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{4.212600in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{4.217987in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{4.223274in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{4.228461in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{4.233549in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{4.238538in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{4.243429in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{4.248223in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{4.252919in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{4.257519in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{4.262022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.183242in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.206236in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.228105in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.249239in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.269781in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.289810in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.309382in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.328537in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.347306in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.365714in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.383781in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.401526in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.418963in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.436106in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.452965in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.469552in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.485875in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.501944in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.517765in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.533345in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.548691in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.563809in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.578705in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.593383in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.607848in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.622106in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.636159in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.650012in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.663668in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.677132in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.690407in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.703495in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.716400in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.729125in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.741672in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.754044in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.766244in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.778273in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.790135in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.801832in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.813365in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.824737in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.835949in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.847005in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.857904in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.868650in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.879244in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.889687in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.899982in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.910129in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.920131in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.929988in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.939703in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.949276in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{3.958709in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{3.968003in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{3.977159in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{3.986180in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{3.995065in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{4.003816in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{4.012435in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{4.020921in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{4.029277in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{4.037504in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{4.045602in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{4.053573in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{4.061417in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{4.069135in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{4.076729in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{4.084199in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{4.091547in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{4.098772in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{4.112861in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{4.119725in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{4.126472in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{4.133100in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{4.139611in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{4.146007in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{4.152286in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{4.158451in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{4.164502in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{4.170439in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{4.176264in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{4.181977in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{4.187579in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{4.193070in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{4.198451in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{4.203722in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{4.208885in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{4.213940in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{4.218887in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{4.223727in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{4.228461in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{4.233090in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{4.237613in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{4.242031in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{4.246345in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{4.250556in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{4.254663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.203417}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.173682in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.193742in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.213600in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.233257in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.252713in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.271968in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.291021in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.309874in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.328525in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.346976in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.365225in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.383273in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.401120in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.418765in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.436210in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.453453in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.470496in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.487337in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.503977in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.520416in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.536654in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.552690in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.568526in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.584160in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.599593in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.614826in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.629857in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.644686in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.659315in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.673743in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.687969in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.701994in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.715819in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.729442in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.742864in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.756084in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.769104in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.781922in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.794540in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.806956in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.819171in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.831185in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.842998in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.854610in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.866020in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.877230in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.888238in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.899045in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.909651in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.920056in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.930260in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.940262in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.950064in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.959664in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{3.969063in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{3.978261in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{3.987258in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{3.996054in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{4.004649in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{4.013042in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{4.021235in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{4.029226in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{4.037016in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{4.044605in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{4.051993in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{4.059180in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{4.066165in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{4.072950in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{4.079533in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{4.085915in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{4.092096in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{4.098076in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{4.103855in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{4.109433in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{4.114809in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{4.119985in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{4.124959in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{4.129732in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{4.134304in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{4.138675in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{4.142844in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{4.146813in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{4.150580in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{4.154147in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{4.157512in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{4.160676in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{4.163639in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{4.166401in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{4.168961in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{4.171321in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{4.173479in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{4.175436in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{4.177192in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{4.178747in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{4.180101in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{4.181254in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{4.182205in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{4.182956in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{4.183505in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{4.183853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.139789}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.143359in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.168790in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.192884in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.216108in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.238627in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.260538in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.281906in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.302779in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.323194in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.343180in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.362763in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.381962in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.400795in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.419280in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.437428in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.455252in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.472764in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.489973in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.506888in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.523517in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.539869in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.555950in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.571767in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.587325in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.602631in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.617690in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.632506in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.647086in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.661432in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.675549in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.689441in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.703112in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.716566in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.729805in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.742834in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.755655in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.768271in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.780686in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.792901in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.804920in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.816745in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.828379in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.839824in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.851081in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.862154in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.873045in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.883755in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.894286in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.904641in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.914821in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.924828in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.934663in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.944329in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.953828in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{3.963159in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{3.972326in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{3.981330in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{3.990172in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{3.998854in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{4.007376in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{4.015741in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{4.023950in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{4.032003in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{4.039903in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{4.047650in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{4.055246in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{4.062692in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{4.069988in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{4.077137in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{4.084139in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{4.090995in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{4.097706in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{4.104273in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{4.110698in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{4.116981in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{4.123124in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{4.129126in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{4.134990in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{4.140715in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{4.146304in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{4.151756in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{4.157073in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{4.162255in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{4.167304in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{4.172220in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{4.177003in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{4.181655in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{4.186177in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{4.190569in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{4.194832in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{4.198966in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{4.202973in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{4.206852in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{4.210606in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{4.214234in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{4.217737in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{4.221116in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{4.224371in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{4.227503in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{4.230513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.015500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.180223in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.199374in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.218343in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.237129in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.255732in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.274153in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.292392in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.310448in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.328321in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.346012in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.363521in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.380847in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.397990in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.414951in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.431729in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.448325in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.464738in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.480969in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.497017in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.512882in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.528565in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.544066in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.559384in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.574520in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.589473in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.604243in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.618831in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.633236in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.647459in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.661500in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.675357in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.689033in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.702525in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.715836in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.728963in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.741909in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.754671in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.767251in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.779649in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.791864in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.803897in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.815747in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.827414in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.838899in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.850201in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.861321in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.872259in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.883013in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.893586in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.903975in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.914183in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.924207in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.934050in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.943709in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{3.953186in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{3.962481in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{3.971593in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{3.980523in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{3.989270in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{3.997834in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{4.006216in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{4.014416in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{4.022432in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{4.030267in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{4.037919in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{4.045388in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{4.052675in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{4.059779in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{4.066701in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{4.073440in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{4.079997in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{4.086371in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{4.092562in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{4.098571in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{4.104398in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{4.110042in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{4.115504in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{4.120783in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{4.125879in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{4.130793in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{4.135524in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{4.140073in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{4.144439in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{4.148623in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{4.152624in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{4.156443in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{4.160079in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{4.163533in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{4.166804in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{4.169893in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{4.172799in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{4.175523in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{4.178064in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{4.180422in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{4.182598in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{4.184592in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{4.186403in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{4.188031in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{4.189477in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{4.190740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.020595}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.148153in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.168989in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.189608in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.210010in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.230195in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.250162in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.269912in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.289445in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.308760in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.327859in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.346740in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.365403in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.383850in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.402079in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.420091in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.437885in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.455463in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.472823in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.489966in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.506891in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.523599in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.540090in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.556364in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.572421in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.588260in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.603882in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.619286in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.634474in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.649444in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.664197in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.678732in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.693051in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.707152in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.721035in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.734702in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.748151in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.761383in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.774398in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.787195in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.799775in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.812138in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.824284in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.836212in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.847923in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.859417in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.870693in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.881753in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.892595in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.903219in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.913627in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.923817in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.933790in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.943545in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.953084in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{3.962405in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{3.971509in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{3.980395in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{3.989065in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{3.997517in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{4.005751in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{4.013769in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{4.021569in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{4.029152in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{4.036518in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{4.043666in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{4.050597in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{4.057311in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{4.063807in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{4.070087in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{4.076149in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{4.081994in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{4.087621in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{4.093031in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{4.098224in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{4.103200in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{4.107958in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{4.112500in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{4.116823in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{4.120930in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{4.124819in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{4.128492in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{4.131946in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{4.135184in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{4.138204in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{4.141007in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{4.143593in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{4.145961in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{4.148112in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{4.150046in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{4.151763in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{4.153262in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{4.154545in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{4.155609in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{4.156457in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{4.157087in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{4.157500in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{4.157696in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{4.157674in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{4.157436in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{4.156980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.011732}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.100540in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.128175in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.154275in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.179375in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.203667in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.227262in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.250233in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.272635in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.294512in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.315896in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.336817in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.357298in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.377360in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.397020in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.416295in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.435198in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.453742in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.471938in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.489798in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.507329in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.524542in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.541443in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.558042in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.574343in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.590355in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.606084in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.621534in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.636712in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.651622in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.666269in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.680658in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.694794in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.708679in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.722319in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.735717in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.748877in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.761802in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.774494in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.786959in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.799198in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.811214in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.823011in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.834590in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.845955in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.857108in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.868051in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.878787in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.889319in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.899647in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.909775in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.919704in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.929437in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.938975in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.948320in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{3.966439in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{3.975217in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{3.983809in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{3.992217in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{4.000442in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{4.008487in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{4.016351in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{4.024038in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{4.031549in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{4.038884in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{4.046045in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{4.053034in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{4.059852in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{4.066500in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{4.072980in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{4.079292in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{4.085438in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{4.091419in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{4.097237in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{4.102891in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{4.108384in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{4.113717in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{4.118890in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{4.123905in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{4.128762in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{4.133463in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{4.138008in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{4.142399in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{4.146637in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{4.150721in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{4.154655in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{4.158437in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{4.162070in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{4.165553in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{4.168889in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{4.172077in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{4.175118in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{4.178014in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{4.180765in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{4.183371in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{4.185835in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{4.188156in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{4.190334in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{4.192372in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{4.194269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.191360in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.212527in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.232973in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.252924in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.272462in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.291631in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.310464in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.328984in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.347208in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.365150in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.382823in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.400237in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.417400in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.434320in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.451003in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.467456in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.483683in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.499689in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.515479in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.531057in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.546427in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.561591in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.576553in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.591317in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.605884in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.620257in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.634438in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.648431in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.662237in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.675858in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.689296in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.702552in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.715630in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.728529in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.741253in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.753801in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.766177in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.778380in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.790413in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.802277in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.813973in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.825502in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.836865in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.848063in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.859098in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.869971in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.880681in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.891232in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.901622in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.911854in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.921927in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.931844in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.941604in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.951209in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{3.960659in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{3.969956in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{3.979098in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{3.988089in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{3.996927in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{4.005615in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{4.014151in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{4.022538in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{4.030776in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{4.038865in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{4.046806in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{4.054599in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{4.062245in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{4.069745in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{4.077099in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{4.084308in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{4.091372in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{4.098292in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{4.105068in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{4.111701in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{4.118190in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{4.124538in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{4.130743in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{4.136807in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{4.142730in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{4.148512in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{4.154154in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{4.159657in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{4.165020in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{4.170244in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{4.175329in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{4.180276in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{4.185085in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{4.189757in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{4.194292in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{4.198690in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{4.202951in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{4.207077in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{4.211067in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{4.214921in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{4.218640in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{4.222225in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{4.225675in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{4.228991in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{4.232174in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{4.235223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860892in}{4.185085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860892in}{4.185085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.437736in}{4.069745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.437736in}{4.069745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970373in}{3.901622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970373in}{3.901622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492761in}{3.675858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492761in}{3.675858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647358in}{3.515479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647358in}{3.515479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.330415in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.347130in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.363609in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.379960in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.396218in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.412405in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.428531in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.444605in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.460633in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.476615in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.492553in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.508445in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.524290in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.540085in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.555824in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.571502in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.587115in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.602655in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.618116in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.633492in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.648775in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.663959in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.679037in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.694003in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.708851in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.723574in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.738167in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.752625in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.766943in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.781117in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.795143in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.809018in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.822738in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.836300in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.849703in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.862944in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.876022in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.888935in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.901682in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.914264in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.926679in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.938927in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.951009in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.962925in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.974676in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.986262in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.997685in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{4.008945in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{4.020046in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{4.030987in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{4.041771in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{4.052400in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{4.062876in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{4.073201in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{4.083378in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{4.093409in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{4.103298in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{4.113046in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{4.122657in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{4.132134in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{4.141480in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{4.150698in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{4.159791in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{4.168763in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{4.177617in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{4.186357in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{4.194986in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{4.203508in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{4.211926in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{4.220244in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{4.228466in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{4.236594in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{4.244633in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{4.252585in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{4.268246in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{4.275961in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{4.283603in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{4.291175in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{4.298681in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{4.306122in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{4.313503in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{4.320826in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{4.328093in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{4.335306in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{4.342468in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{4.349582in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{4.356648in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{4.363669in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{4.370647in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{4.377583in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{4.384478in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{4.391334in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{4.398152in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{4.404933in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{4.411678in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{4.418387in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{4.425062in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{4.431703in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{4.438311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.052305in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.077923in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.102336in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.125889in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.148705in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.170858in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.192397in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.213362in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.233783in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.253686in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.273094in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.292029in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.310510in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.328555in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.346183in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.363409in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.380251in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.396724in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.412843in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.428623in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.444079in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.459223in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.474070in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.488630in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.502916in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.516940in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.530710in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.544237in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.557531in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.570598in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.583448in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.596087in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.608522in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.620758in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.632802in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.644659in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.656332in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.667826in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.679144in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.690290in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.701267in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.712076in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.722720in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.733201in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.743521in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.753679in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.763678in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.773518in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.783198in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.792721in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.802084in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.811288in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.820333in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.829218in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{3.837941in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{3.846502in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{3.854899in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{3.863132in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{3.871198in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{3.879095in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{3.886823in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{3.894379in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{3.901761in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{3.908966in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{3.915994in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{3.922841in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{3.929504in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{3.935982in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{3.942272in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{3.948372in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{3.954279in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{3.959990in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{3.965503in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{3.970816in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{3.975925in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{3.980829in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{3.985526in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{3.990012in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{3.994285in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{3.998344in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{4.002186in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{4.005810in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{4.009213in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{4.012394in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{4.015352in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{4.018084in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{4.020589in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{4.022866in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{4.024914in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{4.026733in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{4.028320in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{4.029676in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{4.030799in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{4.031690in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{4.032348in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{4.032772in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{4.032963in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{4.032920in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{4.032134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.094817}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.143233in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.143012in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.142580in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.141937in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.141082in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.140016in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.138739in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.137250in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.135550in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.133639in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.131516in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.129183in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.126637in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.123881in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.120913in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.117734in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.114344in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.110742in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.106929in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.102905in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.098669in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.094222in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.089564in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.084694in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.079613in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.074321in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.068818in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.063103in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.057177in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.051039in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.044691in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.038131in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.031359in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.024377in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.017183in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.009778in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.002161in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{2.994333in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.986294in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.978043in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.969582in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.960909in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.952024in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.942928in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.933621in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.924103in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.914373in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.904432in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.894280in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.883917in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.873342in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.862555in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.851558in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.840349in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.828929in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.817298in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.805455in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.793401in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.781135in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.768659in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.755971in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.743071in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.729961in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.716639in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.703106in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.689361in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.675405in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.661238in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.646860in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.632270in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.617469in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.602457in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.587233in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.571798in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.556152in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.540294in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.524225in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.507945in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.491453in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.474751in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.457836in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.440711in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.423374in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.405826in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.388067in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.370096in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.351914in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.333521in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.314916in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.296100in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.277073in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.257834in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.238385in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.218723in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.198851in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.178767in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.158472in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.137966in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.117248in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.096319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.072003}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.089830in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.096825in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.102267in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.106698in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.110313in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.113221in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.115500in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.117203in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.118375in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.119049in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.119255in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.119016in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.118352in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.117283in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.115824in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.113989in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.111791in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.109242in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.106351in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.103129in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.099585in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.095727in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.091561in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.087096in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.082338in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.077293in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.071967in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.066365in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.060492in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.054354in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.047955in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.041299in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.034391in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.027235in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.019833in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.012191in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.004311in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{2.996197in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.987851in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.979278in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.970480in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.961459in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.952219in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.942762in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.933090in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.923207in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.913114in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.902814in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.892309in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.881601in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.870692in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.859584in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.848280in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.836781in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.825088in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.813205in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.801131in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.788870in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.776423in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.763791in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.750977in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.737981in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.724804in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.711450in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.697918in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.684211in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.670329in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.656274in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.642048in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.627651in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.613084in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.598350in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.583449in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.568383in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.553152in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.537757in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.522200in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.506482in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.490604in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.474567in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.458371in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.442019in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.425510in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.408846in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.392027in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.375056in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.357932in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.340656in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.323230in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.305653in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.287928in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.270055in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.252034in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.233867in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.215554in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.197096in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.178494in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.159748in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.140860in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.121830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.009899}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.194341in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.192308in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.190097in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.187708in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.185141in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.182395in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.179470in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.176368in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.173087in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.169627in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.165990in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.162173in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.158179in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.154006in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.149655in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.145125in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.140417in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.135531in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.130466in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.125223in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.119802in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.114202in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.108424in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.102468in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.096333in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.090020in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.083528in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.076858in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.070010in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.062983in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.055778in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.048394in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.040833in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.033093in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.025174in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.017077in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.008802in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.000348in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.991716in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.982906in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.973917in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.964750in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.955405in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.945881in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.936179in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.926298in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.916239in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.906002in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.895586in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.884992in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.874220in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.863269in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.852140in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.840833in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.829347in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.817683in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.805840in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.793819in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.781620in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.769242in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.756686in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.743952in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.731039in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.717948in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.704678in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.691231in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.677604in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.663800in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.649817in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.635655in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.621316in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.606798in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.592101in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.577227in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.562173in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.546942in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.531532in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.515944in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.500177in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.484232in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.468109in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.451807in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.435327in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.418669in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.401832in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.384817in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.367623in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.350251in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.332701in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.314972in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.297065in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.278980in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.260716in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.242274in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.223654in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.204855in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.185878in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.166722in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.147388in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.127876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.036091}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.045504in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.055400in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.063495in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.070418in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.076393in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.081550in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.085975in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.089734in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.092875in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.095440in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.097461in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.098966in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.099978in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.100520in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.100610in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.100264in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.099497in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.098322in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.096751in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.094796in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.092467in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.089773in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.086724in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.083327in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.079589in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.075519in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.071123in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.066407in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.061377in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.056039in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.050399in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.044460in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.038229in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.031710in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.024906in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.017823in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.010465in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.002834in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.994936in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.986773in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.978349in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.969667in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.960731in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.951542in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.942106in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.932423in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.922498in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.912332in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.901928in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.891289in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.880417in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.869314in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.857983in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.846426in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.834645in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.822642in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.810419in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.797978in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.785322in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.772451in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.759368in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.746075in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.732572in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.718863in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.704948in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.690830in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.676509in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.661987in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.647267in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.632348in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.617234in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.601924in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.586421in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.570726in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.554840in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.538764in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.522500in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.506049in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.489413in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.472591in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.455587in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.438399in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.421031in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.403483in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.385756in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.367851in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.349769in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.331511in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.313078in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.294472in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.275693in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.256741in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.237619in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.218327in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.198866in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.179237in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.159440in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.139477in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.119349in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.099056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.032749}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.104314in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.105949in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.107337in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.108478in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.109373in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.110022in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.110424in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.110580in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.110489in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.110152in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.109569in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.108739in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.107663in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.106340in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.104771in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.102956in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.100894in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.098585in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.096031in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.093230in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.090182in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.086888in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.083348in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.079561in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.075528in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.071248in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.066722in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.061950in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.056931in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.051666in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.046154in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.040396in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.034392in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.028141in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.021644in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.014900in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.007910in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.000673in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.993190in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.985461in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.977485in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.969263in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.960795in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.952080in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.943118in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.933910in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.924456in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.914756in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.904808in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.894615in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.884175in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.873489in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.862556in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.851377in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.839952in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.828280in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.816361in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.804197in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.791785in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.779128in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.766224in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.753073in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.739677in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.726033in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.712144in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.698008in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.683625in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.668996in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.654121in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.639000in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.623631in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.608017in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.592156in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.576049in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.559695in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.543095in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.526248in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.509155in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.491816in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.474230in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.456398in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.438319in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.419994in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.401423in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.382605in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.363541in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.344230in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.324673in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.304869in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.284819in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.264523in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.243980in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.223191in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.202156in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.180874in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.159345in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.137571in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.115549in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.093282in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.070768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.019702}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.181972in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.180172in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.178195in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.176041in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.173710in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.171201in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.168515in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.165652in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.162612in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.159395in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.156000in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.152429in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.148680in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.144754in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.140651in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.136370in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.131913in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.127278in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.122466in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.117477in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.112311in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.106968in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.101447in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.095749in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.089874in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.083822in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.077593in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.071186in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.064603in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.057842in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.050904in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.043789in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.036496in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.029027in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.021380in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.013556in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.005555in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{2.997377in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.989021in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.980489in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.971779in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.962892in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.953828in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.944586in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.935168in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.925572in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.915799in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.905849in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.895722in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.885418in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.874936in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.864278in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.853442in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.842429in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.831238in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.819871in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.808326in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.796604in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.784705in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.772629in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.760376in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.747946in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.735338in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.722553in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.709591in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.696452in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.683135in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.669642in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.655971in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.642123in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.628098in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.613896in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.599516in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.584960in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.570226in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.555315in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.540227in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.524962in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.509519in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.493899in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.478102in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.462128in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.445977in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.429649in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.413143in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.396461in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.379601in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.362564in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.345349in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.327958in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.310389in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.292643in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.274720in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.256620in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.238343in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.219888in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.201257in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.182448in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.163462in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.144299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.016555}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.170827in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.169753in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.168484in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.167018in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.165356in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.163499in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.161445in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.159196in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.156750in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.154109in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.151272in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.148239in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.145010in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.141585in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.137964in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.134147in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.130134in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.125925in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.121521in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.116920in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.112123in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.107131in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.101943in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.096558in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.090978in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.085202in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.079230in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.073062in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.066698in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.060138in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.053382in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.046430in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.039283in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.031939in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.024400in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.016664in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.008733in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.000606in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.992282in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.983763in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.975048in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.966137in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.957030in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.947727in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.938228in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.928534in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.918643in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.908556in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.898274in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.887795in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.877121in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.866251in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.855184in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.843922in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.832464in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.820810in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.808960in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.796914in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.784672in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.772235in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.759601in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.746771in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.733746in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.720524in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.707107in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.693493in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.679684in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.665679in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.651478in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.637081in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.622488in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.607699in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.592714in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.577533in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.562157in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.546584in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.530815in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.514851in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.498691in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.482334in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.465782in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.449034in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.432090in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.414950in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.397614in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.380082in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.362354in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.344430in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.326310in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.307995in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.289483in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.270776in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.251872in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.232773in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.213478in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.193986in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.174299in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.154416in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.134337in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.114062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.013778}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.135845in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.140156in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.143162in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.145317in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.146784in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.147658in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.148001in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.147861in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.147274in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.146268in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.144867in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.143093in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.140961in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.138488in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.135687in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.132570in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.129148in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.125429in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.121424in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.117140in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.112585in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.107765in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.102687in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.097357in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.091781in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.085963in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.079908in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.073622in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.067108in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.060370in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.053413in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.046240in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.038854in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.031260in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.023459in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.015456in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.007253in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{2.998853in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.990258in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.981472in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.972496in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.963333in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.953985in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.944455in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.934745in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.924857in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.914792in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.904552in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.894141in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.883558in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.872807in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.861888in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.850804in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.839556in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.828145in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.816574in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.804843in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.792954in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.780908in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.768707in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.756352in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.743844in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.731185in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.718376in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.705418in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.692312in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.679059in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.665661in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.652119in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.638432in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.624604in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.610634in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.596524in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.582275in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.567887in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.553361in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.538699in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.523902in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.508969in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.493903in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.478704in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.463372in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.447909in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.432316in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.416593in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.400740in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.384760in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.368652in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.352417in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.336056in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.319570in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.302959in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.286224in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.269366in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.252385in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.235282in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.218058in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.200713in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.183248in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.165664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.012235}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.126850in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.132054in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.135856in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.138746in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.140898in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.142413in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.143358in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.143785in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.143731in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.143228in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.142301in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.140973in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.139262in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.137185in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.134755in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.131986in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.128889in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.125475in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.121753in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.117732in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.113419in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.108823in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.103950in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.098806in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.093397in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.087729in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.081807in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.075637in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.069222in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.062567in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.055677in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.048554in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.041204in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.033630in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.025834in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.017821in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.009593in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.001154in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.992506in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.983652in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.974595in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.965337in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.955881in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.946229in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.936383in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.926347in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.916121in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.905707in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.895109in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.884327in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.862222in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.850902in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.839406in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.827736in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.815892in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.803878in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.791694in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.779342in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.766823in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.754139in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.741292in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.728281in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.715110in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.701778in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.688288in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.674641in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.660837in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.646878in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.632765in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.618500in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.604083in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.589515in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.574797in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.559931in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.544918in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.529758in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.514452in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.499002in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.483408in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.467671in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.451792in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.435772in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.419612in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.403313in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.386875in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.370300in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.353587in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.336739in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.319755in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.302637in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.268000in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.250483in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.232834in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.215054in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.197144in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.179104in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.160935in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.142639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.108863}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.070378in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.079545in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.086952in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.093214in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.098548in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.103083in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.106903in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.110072in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.112637in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.114639in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.116109in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.117075in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.117560in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.117585in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.117168in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.116325in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.115070in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.113416in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.111377in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.108961in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.106180in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.103043in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.099557in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.095732in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.091575in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.087092in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.082291in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.077177in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.071756in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.066034in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.060017in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.053708in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.047113in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.040237in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.033083in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.025655in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.017959in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.009996in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.001772in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.993289in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.984551in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.975561in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.966323in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.956838in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.947110in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.937142in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.926937in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.916496in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.905824in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.894921in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.883790in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.872434in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.860855in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.849055in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.837036in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.824801in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.812350in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.799686in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.786812in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.773728in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.760437in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.746939in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.733238in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.719335in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.705231in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.690927in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.676426in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.661729in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.646837in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.631752in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.616475in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.601007in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.585351in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.569506in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.553476in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.537259in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.520859in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.504276in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.487512in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.470567in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.453443in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.436140in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.418661in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.401006in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.383175in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.365171in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.346994in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.328645in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.310125in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.291436in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.272577in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.253551in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.234357in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.214998in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.195473in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.175784in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.155931in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.135916in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.115738in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.095400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.108683}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.130264in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.131170in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.131840in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.132274in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.132471in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.132433in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.132157in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.131646in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.130898in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.129914in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.128694in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.127237in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.125544in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.123615in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.121449in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.119047in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.116409in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.113535in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.110424in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.107077in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.103493in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.099674in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.095618in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.091325in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.086797in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.082032in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.077031in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.071793in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.066319in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.060609in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.054663in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.048480in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.042061in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.035406in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.028514in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.021386in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.014022in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.006422in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.998585in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.990512in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.982202in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.973656in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.964874in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.955856in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.946602in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.937111in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.927383in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.917420in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.907220in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.896784in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.886111in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.875203in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.864058in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.852676in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.841059in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.829205in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.817115in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.804788in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.792225in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.779426in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.766391in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.753119in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.739611in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.725866in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.711886in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.697669in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.683216in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.668526in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.653600in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.638438in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.623040in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.607405in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.591534in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.575426in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.559083in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.542503in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.525686in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.508634in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.491345in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.473820in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.456058in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.438061in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.419827in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.401356in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.382649in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.363706in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.344527in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.325112in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.305460in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.285572in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.265447in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.245086in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.224489in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.203656in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.182586in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.161280in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.139738in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.117959in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.095944in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.073693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.076806}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.169701in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.168025in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.166175in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.164150in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.161951in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.159577in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.157028in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.154305in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.151408in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.148335in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.145088in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.141667in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.138070in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.134300in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.130354in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.126234in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.121940in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.117470in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.112827in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.108008in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.103015in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.097847in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.092505in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.086988in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.081297in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.075431in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.069390in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.063174in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.056785in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.050220in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.043481in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.036567in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.029479in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.022216in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.014778in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.007166in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{2.999379in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{2.991418in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.983281in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.974971in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.966486in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.957826in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.948991in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.939982in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.930798in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.921440in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.911907in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.902200in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.892317in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.882261in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.872029in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.861623in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.851043in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.840288in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.829358in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.818253in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.806974in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.795521in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.783892in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.772090in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.760112in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.747960in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.735633in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.723132in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.710456in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.697606in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.684580in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.671381in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.658006in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.644457in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.630734in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.616836in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.602763in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.588515in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.574093in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.559497in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.544726in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.529780in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.514659in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.499364in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.483895in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.468250in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.452431in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.436438in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.420270in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.403927in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.387410in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.370718in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.353851in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.336810in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.319594in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.302204in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.284639in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.266899in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.248985in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.230896in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.212633in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.194195in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.175582in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.156795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.070001}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.156133in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.155333in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.154334in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.153136in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.151740in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.150145in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.148351in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.146358in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.144167in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.141777in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.139189in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.136402in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.133416in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.130231in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.126848in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.123266in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.119486in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.115506in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.111329in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.106952in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.102377in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.097603in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.092630in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.087459in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.082089in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.076520in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.070753in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.064787in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.058622in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.052259in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.045696in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.038936in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.031976in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.024818in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.017461in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.009906in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.002152in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{2.994199in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.986047in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.977697in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.969148in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.960401in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.951455in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.942310in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.932966in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.923424in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.913683in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.903743in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.893605in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.883268in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.872732in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.861998in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.851065in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.839933in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.828603in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.817074in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.805346in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.793420in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.781295in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.768971in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.756449in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.743727in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.730808in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.717689in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.704372in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.690856in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.677142in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.663229in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.649117in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.634806in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.620297in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.605589in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.590682in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.575577in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.560273in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.544771in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.529069in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.513169in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.497071in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.480773in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.464277in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.447583in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.430689in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.413597in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.396307in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.378817in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.361129in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.343242in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.325157in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.306873in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.288390in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.269708in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.250828in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.231749in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.212472in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.192996in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.173321in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.153447in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.133375in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.113104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.052186}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.124207in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.128531in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.131571in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.133776in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.135304in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.136250in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.136674in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.136623in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.136132in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.135229in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.133939in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.132282in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.130273in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.127929in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.125263in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.122286in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.119008in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.115440in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.111590in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.107467in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.103076in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.098426in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.093521in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.088369in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.082975in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.077344in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.071479in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.065387in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.059072in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.052536in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.045785in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.038822in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.031650in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.024272in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.016692in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.008913in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.000937in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{2.992768in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.984407in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.975858in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.967123in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.958204in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.939824in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.930367in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.920734in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.910929in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.890806in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.880491in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.870011in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.859367in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.848559in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.837591in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.826463in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.815176in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.803733in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.792135in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.780383in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.768478in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.756422in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.744216in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.731860in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.719358in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.706709in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.693914in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.680976in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.667894in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.654671in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.641306in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.627802in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.614159in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.600377in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.586459in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.572405in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.558215in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.543892in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.529435in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.514846in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.500125in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.485273in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.470291in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.455180in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.439941in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.424575in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.409081in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.393462in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.377717in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.361847in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.345854in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.329737in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.313498in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.297137in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.280655in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.264053in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.247330in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.230488in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.213528in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.196450in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.179254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.051124}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.103858in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.109978in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.114625in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.118313in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.121226in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.123471in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.125117in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.126219in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.126816in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.126941in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.126622in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.125881in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.124737in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.123209in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.121311in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.119057in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.116458in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.113526in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.110271in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.106701in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.102826in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.098652in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.094188in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.089439in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.084413in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.079114in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.073549in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.067722in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.061638in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.055303in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.048720in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.041894in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.034829in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.027527in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.019994in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.012232in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.004245in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{2.996035in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.987607in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.978962in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.970104in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.961035in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.951758in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.942275in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.932589in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.922702in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.912616in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.902333in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.891857in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.881187in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.870328in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.859280in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.848045in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.836625in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.825022in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.813238in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.801274in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.789132in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.776814in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.764320in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.751653in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.738814in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.725804in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.712625in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.699278in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.685764in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.672085in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.658242in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.644236in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.630068in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.615740in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.601253in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.586607in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.571804in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.556846in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.541732in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.526464in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.511044in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.495472in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.479748in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.463875in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.447853in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.431682in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.415365in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.398901in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.382291in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.365537in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.348640in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.331599in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.314416in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.297092in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.279628in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.262024in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.244280in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.226399in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.208380in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.190224in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.171933in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.153506in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.134944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.022438}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.080302in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.087512in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.093189in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.097866in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.101737in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.104910in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.107460in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.109442in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.110899in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.111865in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.112367in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.112430in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.112073in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.111316in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.110173in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.108659in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.106787in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.104567in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.102010in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.099126in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.095923in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.092410in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.088593in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.084480in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.080078in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.075392in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.070429in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.065193in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.059690in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.053924in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.047900in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.041623in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.035097in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.028324in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.021310in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.014058in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.006572in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{2.998853in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.990907in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.982735in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.974340in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.965726in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.956896in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.947851in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.938594in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.929127in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.919454in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.909576in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.899495in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.889214in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.878735in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.868059in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.857189in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.846126in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.834872in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.823429in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.811799in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.799984in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.787984in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.775802in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.763439in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.750898in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.738178in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.725282in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.712210in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.698966in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.685549in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.671961in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.658203in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.644277in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.630184in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.615925in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.601501in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.586913in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.572163in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.557251in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.542179in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.526948in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.511558in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.496011in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.480308in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.464450in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.448437in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.432271in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.415953in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.399483in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.382862in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.366092in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.349172in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.314891in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.297530in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.280023in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.262372in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.244576in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.226638in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.208557in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.190334in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.171970in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.153466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.020969}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.112885in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.114225in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.115325in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.116183in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.116800in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.117176in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.117311in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.117205in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.116857in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.116269in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.115440in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.114369in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.113058in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.111505in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.109711in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.107677in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.105401in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.102884in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.100126in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.097127in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.093887in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.090405in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.086683in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.082720in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.078515in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.074070in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.069383in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.064455in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.059287in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.053877in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.048226in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.042334in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.036201in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.029827in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.023211in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.016355in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.009258in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.001919in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.994340in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.986519in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.978457in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.970155in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.961611in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.952826in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.943800in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.934533in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.915275in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.905285in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.895054in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.884581in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.873868in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.862913in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.851717in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.840280in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.828603in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.816684in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.804524in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.792123in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.779480in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.753473in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.740107in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.726501in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.712653in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.698565in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.684235in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.669664in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.654852in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.639800in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.624506in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.608970in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.593194in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.577177in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.560919in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.544419in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.527679in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.510697in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.493475in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.476011in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.458306in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.440360in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.422173in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.403745in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.385076in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.366166in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.347015in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.327623in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.307989in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.288115in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.267999in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.247643in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.227045in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.206206in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.185126in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.163805in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.142243in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.120440in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.098396in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.076111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.020728}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.131038in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.131192in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.131135in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.130869in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.130393in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.129707in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.128812in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.127706in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.126390in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.124865in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.123130in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.121185in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.119030in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.116665in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.114090in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.111306in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.108311in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.105107in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.101693in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.098069in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.094235in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.090191in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.085937in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.081474in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.076801in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.071917in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.066824in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.061521in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.056008in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.050286in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.044353in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.038211in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.031858in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.025296in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.018524in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.011542in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.004350in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{2.996949in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.989337in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.981516in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.973485in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.965244in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.956793in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.948132in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.939261in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.930181in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.920890in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.911390in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.901680in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.891760in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.881630in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.871290in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.860740in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.849981in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.839011in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.827832in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.816443in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.804844in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.793035in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.781016in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.768788in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.756349in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.743701in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.730843in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.717775in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.704497in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.691009in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.677312in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.663404in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.649287in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.634959in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.620422in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.605675in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.590718in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.575552in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.560175in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.544589in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.528792in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.496570in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.480144in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.463508in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.446663in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.429607in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.412342in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.394867in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.377182in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.359287in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.341182in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.322867in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.304342in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.285608in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.266664in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.247509in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.228145in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.208571in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.188788in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.168794in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.148590in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.128177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.020518}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.055200in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.064594in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.072230in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.078722in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.084287in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.089054in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.093107in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.096508in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.099307in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.101543in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.103248in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.104449in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.105170in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.105431in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.105250in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.104643in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.103626in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.102210in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.100408in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.098231in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.095689in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.092790in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.089544in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.085959in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.082041in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.077799in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.073238in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.068365in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.063186in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.057705in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.051929in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.045863in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.039510in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.032876in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.025965in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.018780in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.011327in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.003608in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.995628in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.987389in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.978895in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.970150in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.961156in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.951916in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.942434in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.932711in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.922751in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.912557in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.902130in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.891474in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.880590in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.869480in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.858148in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.846596in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.834824in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.822836in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.810633in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.798217in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.785591in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.772755in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.759713in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.746464in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.733012in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.719358in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.705503in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.691449in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.677198in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.662750in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.648109in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.633274in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.618247in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.603030in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.587625in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.572031in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.556252in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.540287in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.524138in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.507807in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.491294in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.474601in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.457729in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.440679in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.423452in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.406050in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.388472in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.370721in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.352797in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.334702in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.316436in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.298000in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.279395in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.260622in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.241683in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.222578in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.203307in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.183873in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.164275in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.144514in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.124592in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.104509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.009783}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.134871in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.135308in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.135517in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.135498in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.135251in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.134776in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.134072in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.133141in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.131981in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.130593in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.128977in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.127133in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.125060in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.122760in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.120231in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.117474in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.114489in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.111276in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.107835in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.104165in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.100267in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.096142in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.091788in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.087206in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.082395in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.077357in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.072091in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.066596in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.060873in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.054922in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.048743in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.042336in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.035700in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.028837in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.021745in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.014425in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.006877in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{2.999101in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.991096in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.982864in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.974403in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.965714in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.956797in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.947652in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.938279in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.928678in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.918848in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.908790in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.898505in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.887990in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.877248in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.866278in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.855080in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.843653in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.831998in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.820115in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.808004in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.795665in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.783098in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.770302in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.757278in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.744026in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.730546in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.716838in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.702902in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.688738in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.674345in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.659724in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.644875in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.629798in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.614493in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.598960in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.583198in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.567209in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.550991in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.534545in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.517871in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.500969in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.483838in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.466480in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.448893in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.431078in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.413035in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.394764in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.376264in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.357537in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.338581in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.319398in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.299986in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.280346in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.260477in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.240381in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.220056in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.199504in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.178723in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.157714in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.136477in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.115012in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.093318in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.071397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.175750in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.173802in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.171683in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.169394in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.166934in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.164303in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.161502in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.158530in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.155388in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.152076in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.148592in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.144939in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.141114in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.137119in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.132954in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.128618in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.124111in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.119434in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.114586in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.109568in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.104379in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.099020in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.093490in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.087790in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.081919in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.075877in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.069665in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.063282in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.056729in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.050005in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.043111in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.036046in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.028811in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.021405in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.013828in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.006081in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{2.998164in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{2.990075in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.981817in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.973387in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.964787in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.956017in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.947076in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.937965in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.928683in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.919230in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.909607in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.899813in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.889849in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.879714in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.869409in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.858933in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.848286in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.837469in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.826481in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.815323in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.803995in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.792495in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.780825in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.768985in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.756974in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.744793in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.732441in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.719918in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.707225in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.694361in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.681327in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.668122in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.654747in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.641201in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.627484in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.613597in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.599540in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.585312in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.570913in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.556344in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.541604in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.526694in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.511613in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.496361in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.480939in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.465347in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.449584in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.433650in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.417546in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.401271in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.384826in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.368210in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.351424in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.334467in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.317339in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.300041in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.282572in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.264933in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.247123in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.229143in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.210992in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.192671in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.174179in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.155516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.292735}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.138695in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.142111in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.144315in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.145729in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.146505in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.146730in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.146462in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.145746in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.144615in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.143094in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.141208in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.138974in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.136409in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.133528in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.130341in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.126861in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.123098in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.119060in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.114755in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.110192in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.105377in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.100317in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.095017in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.089483in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.083720in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.077733in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.071526in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.065104in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.058471in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.051630in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.044585in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.037340in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.029898in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.022262in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.014435in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.006419in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{2.998218in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{2.989833in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.981269in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.972526in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.963608in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.954515in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.945252in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.935819in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.926219in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.916453in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.906523in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.896432in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.886180in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.875770in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.865204in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.854482in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.843606in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.832578in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.821399in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.810071in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.798595in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.786972in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.775204in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.763291in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.751236in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.739039in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.726701in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.714224in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.701609in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.688857in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.675968in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.662944in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.649786in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.636495in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.623072in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.595833in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.582019in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.568076in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.554006in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.539809in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.525486in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.511038in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.496466in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.481770in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.466952in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.452011in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.436950in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.421767in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.406465in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.391044in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.375505in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.359848in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.344074in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.328183in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.312177in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.296056in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.279820in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.263471in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.247008in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.230433in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.213745in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.196946in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.180036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.015242}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.154894in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.153996in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.152901in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.151610in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.150121in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.148436in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.146554in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.144476in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.142200in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.139728in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.137059in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.134194in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.131131in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.127872in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.124416in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.120763in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.116914in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.112868in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.108625in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.104185in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.099548in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.094715in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.089685in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.084458in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.079035in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.073415in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.067598in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.061584in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.055373in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.048966in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.042362in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.035561in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.028563in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.021369in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.013978in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.006390in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{2.998605in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{2.990624in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.982446in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.974071in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.965499in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.956731in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.947765in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.938603in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.929245in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.919689in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.909937in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.899988in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.889842in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.879500in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.868960in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.858224in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.847291in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.836162in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.824836in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.813313in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.801593in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.789676in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.777563in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.765253in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.752746in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.740042in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.727142in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.714045in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.700751in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.687260in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.673573in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.659688in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.645607in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.631330in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.616855in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.602184in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.587316in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.572251in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.556990in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.541531in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.525876in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.510025in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.493976in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.477731in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.461289in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.444650in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.427814in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.410782in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.393553in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.376127in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.358504in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.340685in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.322669in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.304456in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.286046in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.267440in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.248637in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.229637in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.210440in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.191047in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.171456in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.151669in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.131686in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.111505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010997}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.114850in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.120003in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.123768in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.126629in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.128759in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.130258in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.131193in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.131614in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.131560in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.131061in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.130142in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.128826in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.127131in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.125072in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.122665in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.119922in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.116854in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.113472in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.109785in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.105801in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.101529in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.096976in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.092149in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.087054in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.081696in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.076082in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.070217in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.064105in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.057751in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.051159in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.044334in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.037280in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.030000in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.022497in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.014776in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.006839in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{2.998690in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{2.990331in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.981766in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.972996in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.964025in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.954856in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.945490in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.935931in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.926179in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.916238in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.906110in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.895796in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.885299in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.874621in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.863763in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.852727in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.841516in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.830129in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.818571in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.806841in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.794942in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.782874in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.770641in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.758242in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.745679in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.732955in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.720069in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.707024in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.693820in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.680459in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.666943in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.653271in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.639446in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.625469in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.611340in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.597061in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.582633in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.568056in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.553333in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.538463in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.508290in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.492988in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.477543in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.461957in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.446231in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.430365in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.414360in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.398217in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.381937in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.365521in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.348969in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.332282in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.315462in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.298508in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.281421in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.264203in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.246854in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.229375in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.211765in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.194027in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.176161in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.158167in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.140046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.139664in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.141353in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.142346in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.142846in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.142926in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.142629in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.141982in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.141007in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.139719in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.138133in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.136257in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.134102in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.131675in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.128984in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.126033in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.122829in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.119376in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.115678in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.111740in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.107565in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.103157in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.098518in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.093651in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.088560in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.083246in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.077712in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.071959in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.065991in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.059809in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.053415in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.046810in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.039997in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.032976in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.025750in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.018319in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.010686in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.002850in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{2.994815in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.986580in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.978148in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.969518in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.960693in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.951672in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.942458in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.933051in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.923453in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.913663in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.903683in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.893513in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.883155in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.872609in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.861877in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.839853in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.828564in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.817090in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.805433in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.793593in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.781571in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.769367in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.756982in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.744416in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.731671in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.718746in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.705643in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.692361in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.678901in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.665264in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.651450in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.637460in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.623294in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.608952in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.594436in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.579745in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.564880in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.549841in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.534629in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.519244in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.503686in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.487957in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.472055in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.455983in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.439739in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.423325in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.406740in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.389986in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.373062in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.355969in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.338707in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.321276in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.303677in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.285910in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.267976in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.249874in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.231605in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.213169in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.194567in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.175799in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.156864in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.137764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860892in}{2.373062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860892in}{2.373062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.437736in}{2.665264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.437736in}{2.665264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970373in}{2.893513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970373in}{2.893513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492761in}{3.053415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492761in}{3.053415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647358in}{3.111740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647358in}{3.111740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.265650in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.263489in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.260960in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.258193in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.255235in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.252109in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.248833in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.245417in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.241870in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.238197in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.234402in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.230486in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.226450in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.222296in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.218021in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.213624in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.209102in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.204453in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.199673in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.194759in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.189706in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.184510in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.179167in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.173672in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.168022in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.162211in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.156236in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.150092in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.143776in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.137283in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.130610in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.123755in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.116713in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.109483in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.102061in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.094446in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.086635in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.078627in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.070420in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.062014in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.053407in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.044599in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.035590in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.026378in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.016965in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.007350in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.997535in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.987520in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.977305in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.966893in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.956285in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.945482in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.934486in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.923301in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.911927in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.900368in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.888626in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.876705in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.864607in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.852338in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.839899in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.827296in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.814532in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.801611in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.788540in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.775321in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.761960in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.748463in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.734834in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.721078in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.707202in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.693210in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.679109in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.664902in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.650596in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.636195in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.621706in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.607131in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.592477in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.577747in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.562946in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.548076in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.533142in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.518147in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.503092in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.487981in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.472815in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.457596in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.442325in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.427003in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.411630in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.396208in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.380735in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.365212in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.349639in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.334016in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.318340in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.302613in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.286833in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.270999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.013678in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.019217in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.023731in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.027498in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.030617in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.033148in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.035131in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.036596in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.037568in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.038113in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.037718in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.036900in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.035671in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.034045in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.032034in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.029649in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.026903in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.023807in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.020372in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.016608in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.012526in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.008136in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.003447in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{2.998470in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{2.993212in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{2.987683in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{2.981891in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{2.975843in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{2.969547in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{2.963010in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{2.956239in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{2.949239in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{2.942017in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{2.934577in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{2.926926in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{2.919066in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{2.911003in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.902740in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.894281in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.885629in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.876786in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.867755in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.858538in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.849138in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.839555in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.829790in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.819846in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.809721in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.799417in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.788934in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.778272in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.767429in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.756406in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.745201in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.733813in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.722240in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.710481in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.698534in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.686396in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.674065in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.661537in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.648810in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.635881in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.622746in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.609400in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.595842in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.582065in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.568066in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.553841in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.539385in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.524694in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.509763in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.494587in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.479163in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.463486in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.447552in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.431356in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.414895in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.398166in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.381165in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.363889in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.346336in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.328503in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.310389in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.291991in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.273309in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.254342in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.235089in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.215550in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.195724in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.175613in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.155217in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.134535in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.113570in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.092323in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.070794in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.048984in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.026896in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.004530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.081425}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.161437in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.163445in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.165254in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.166864in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.168275in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.169488in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.170502in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.171317in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.171934in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.172352in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.172571in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.172591in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.172413in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.172036in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.171460in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.170686in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.169712in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.168541in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.167170in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.165600in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.163832in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.161865in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.159700in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.157335in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.154772in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.152011in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.149050in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.145891in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.142533in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.138976in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.135221in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.131266in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.127113in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.122762in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.118211in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.113462in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.108515in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.103368in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.098023in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.092479in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.086736in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.080795in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.074654in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.068315in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.061778in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.055041in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.048106in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.040972in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.033640in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.026109in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.018378in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.010450in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.002322in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.993996in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.985471in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.976747in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.967825in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.958704in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.949384in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.939865in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.930148in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.920232in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.910117in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.899804in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.889291in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.878581in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.867671in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.856562in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.845255in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.833749in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.810141in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.798039in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.785739in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.773239in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.760541in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.747644in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.734548in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.721254in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.707760in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.694068in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.680178in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.666088in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.651800in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.637314in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.622628in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.607744in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.592661in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.577379in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.561899in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.546219in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.530341in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.514265in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.497989in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.481515in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.464842in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.447971in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.430901in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.413632in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.396164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.055157}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.112499in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.121209in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.128467in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.134779in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.140326in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.145213in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.149510in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.153270in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.156531in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.159328in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.161685in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.163626in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.165171in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.166336in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.167135in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.167584in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.167692in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.167472in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.166932in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.166083in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.164932in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.163486in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.161754in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.159741in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.157454in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.154898in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.152079in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.149002in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.145673in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.142094in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.138272in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.134209in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.129910in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.125378in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.120618in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.115631in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.104995in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.099352in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.093494in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.087427in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.081151in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.074670in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.067985in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.061101in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.054018in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.046739in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.039266in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.031601in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.023746in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.015703in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.007475in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.999062in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.990467in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.981691in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.972736in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.963604in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.954296in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.944814in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.935159in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.925333in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.915337in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.905173in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.894842in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.884345in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.873683in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.862859in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.851872in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.840725in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.829419in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.817954in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.806332in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.794553in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.782620in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.770533in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.758293in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.745901in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.733358in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.720666in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.707824in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.694834in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.681698in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.668415in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.654987in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.641415in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.627699in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.613840in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.599840in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.585698in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.571417in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.556996in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.542436in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.527739in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.512904in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.497933in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.482827in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.467585in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.452209in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.436700in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.421058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.046264}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.168702in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.170732in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.172561in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.174189in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.175615in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.176841in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.177865in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.178687in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.179309in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.179729in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.179948in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.179966in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.179783in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.179398in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.178812in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.178025in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.177036in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.175847in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.174456in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.172864in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.171070in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.169076in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.166880in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.164483in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.161885in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.159085in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.156084in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.152882in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.149479in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.145875in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.142069in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.138062in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.133854in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.129444in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.124833in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.120022in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.115008in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.109794in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.104378in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.098761in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.092943in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.086924in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.080703in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.074281in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.067658in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.060834in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.053809in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.046582in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.039154in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.031524in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.023694in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.015662in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.007429in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.998995in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.990359in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.981523in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.972485in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.963246in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.953805in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.944164in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.934321in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.924276in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.914031in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.903584in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.892937in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.882088in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.871037in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.859786in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.848333in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.836679in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.824823in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.812767in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.800509in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.788050in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.775390in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.762528in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.749466in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.736202in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.722737in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.709070in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.695202in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.681134in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.666863in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.652392in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.637719in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.622845in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.607770in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.592494in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.577016in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.561338in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.545457in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.529376in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.513094in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.496610in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.479925in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.463039in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.445951in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.428662in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.411172in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.393481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.031476}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.124692in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.133103in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.140080in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.146125in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.151415in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.156053in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.160110in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.163636in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.166671in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.169246in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.171389in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.173121in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.174461in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.175427in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.176033in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.176291in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.176215in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.175814in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.175098in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.174077in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.172757in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.171148in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.169255in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.167085in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.164645in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.161940in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.158976in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.155756in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.152287in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.148573in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.144618in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.140426in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.136001in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.131346in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.126465in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.121362in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.116040in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.110501in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.104749in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.098786in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.092616in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.086240in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.079662in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.072883in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.065907in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.058734in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.051369in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.043812in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.036066in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.028132in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.020013in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.011711in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.003226in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.994562in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.976701in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.967507in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.958140in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.948600in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.938891in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.929012in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.918966in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.908753in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.898376in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.887836in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.877133in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.866269in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.855245in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.844063in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.832724in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.821228in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.809577in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.797772in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.785815in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.773705in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.761444in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.749034in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.736475in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.723768in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.710914in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.697914in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.684769in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.671479in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.658047in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.644472in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.630755in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.616897in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.602900in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.588764in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.574489in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.560076in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.545527in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.530842in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.516022in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.501066in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.485978in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.470755in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.455401in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.439915in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.424297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.023390}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.113912in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.118248in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.122341in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.126189in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.129794in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.133154in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.136270in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.139142in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.141771in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.144155in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.146295in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.148191in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.149843in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.151251in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.152415in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.153334in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.154010in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.154442in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.154630in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.154574in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.154273in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.153729in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.152940in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.151908in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.150631in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.149111in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.147346in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.145338in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.143085in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.140588in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.137847in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.134863in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.131634in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.128161in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.124444in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.120483in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.116278in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.111829in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.107136in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.102199in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.097017in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.091592in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.085923in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.080010in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.073852in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.067451in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.060805in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.053916in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.046782in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.039405in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.031783in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.023918in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.015808in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.007454in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.998856in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.990015in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.980929in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.971599in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.962025in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.952207in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.942145in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.931839in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.921289in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.910494in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.899456in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.888174in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.876648in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.864877in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.852863in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.840605in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.828102in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.815356in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.802365in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.789131in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.775652in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.761929in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.747963in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.733752in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.719297in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.704598in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.689655in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.674468in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.659037in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.643362in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.627443in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.611280in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.594873in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.578222in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.561327in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.544188in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.526804in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.509177in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.491306in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.473190in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.454831in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.436227in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.417380in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.398288in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.378952in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.359373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.023253}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.063533in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.075470in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.085677in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.094757in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.102926in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.110309in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.116990in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.123029in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.128476in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.133369in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.137739in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.141613in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.145014in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.147964in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.150478in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.152574in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.154265in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.155564in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.156483in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.157033in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.157224in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.157064in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.156562in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.155727in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.154564in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.153082in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.151286in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.149183in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.146779in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.144078in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.141087in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.137809in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.134250in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.130415in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.126306in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.121929in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.117287in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.112384in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.107223in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.101808in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.096142in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.090229in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.084071in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.077671in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.071032in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.064157in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.057049in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.049709in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.042141in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.034347in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.026329in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.018090in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.009631in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.000955in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.992064in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.982959in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.973644in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.964119in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.954386in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.944448in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.934305in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.923961in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.913416in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.902672in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.891730in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.880593in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.869262in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.857737in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.846022in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.834116in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.822021in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.809740in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.797272in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.784620in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.771785in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.758767in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.745569in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.732190in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.718634in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.704900in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.690989in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.676904in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.662644in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.648211in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.633607in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.618831in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.603886in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.588772in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.573489in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.558040in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.542425in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.526644in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.510699in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.494591in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.478321in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.461889in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.445296in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.428543in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.411631in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.394561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.174849}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.175721in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.177320in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.178729in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.179947in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.180975in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.181813in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.182460in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.182918in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.183184in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.183261in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.183147in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.182843in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.182349in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.181664in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.180789in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.179724in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.178468in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.177022in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.175386in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.173559in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.171543in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.169335in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.166938in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.164350in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.161572in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.158603in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.155445in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.152096in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.148556in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.144826in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.140906in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.136796in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.132495in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.128004in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.123323in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.118452in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.113390in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.108138in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.102695in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.097062in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.091239in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.085226in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.079022in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.072628in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.066043in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.059269in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.052304in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.045148in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.037803in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.030267in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.022540in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.014624in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.006517in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.998220in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.989732in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.981054in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.972186in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.963128in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.953879in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.944440in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.934810in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.924991in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.914980in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.904780in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.894389in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.883809in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.873037in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.862076in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.850924in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.839581in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.828049in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.816326in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.804413in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.792309in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.780016in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.767532in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.754857in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.741992in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.728937in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.715692in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.702256in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.688630in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.674814in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.660807in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.646610in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.632223in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.617646in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.602878in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.587920in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.572771in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.557432in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.541903in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.526184in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.510274in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.494174in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.477884in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.461403in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.444732in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.427871in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.410819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.123489}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.137158in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.144519in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.150550in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.155715in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.160180in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.164040in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.167361in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.170189in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.172561in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.174508in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.176052in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.177216in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.178016in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.178468in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.178587in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.178383in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.177868in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.177053in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.175945in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.174553in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.172885in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.170948in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.168748in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.166291in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.163583in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.160630in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.157435in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.154004in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.150342in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.146451in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.142338in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.138004in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.133454in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.128691in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.123719in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.118540in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.113157in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.107574in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.101793in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.095816in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.089647in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.083287in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.076740in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.070006in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.063089in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.055990in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.048711in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.041256in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.033624in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.025819in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.017841in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.009694in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.001377in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.992894in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.984245in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.975433in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.966458in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.957322in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.948027in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.938573in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.928963in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.919197in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.909278in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.899205in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.888980in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.878605in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.857408in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.846589in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.835623in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.824512in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.813257in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.801860in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.790320in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.778640in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.766820in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.754860in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.742763in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.730528in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.718157in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.705650in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.693009in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.680234in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.667326in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.654286in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.641114in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.627812in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.614380in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.600819in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.587129in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.573312in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.559368in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.545298in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.531102in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.516781in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.502336in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.487768in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.473076in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.458263in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.443327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.122803}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.165985in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.168206in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.172029in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.173630in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.175024in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.176211in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.177191in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.177964in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.178530in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.178889in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.179042in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.178987in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.178725in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.178257in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.177581in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.176698in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.175609in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.174313in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.172809in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.169182in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.167057in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.164726in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.162188in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.159443in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.156491in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.153332in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.149966in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.146393in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.142614in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.138627in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.134433in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.130032in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.125425in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.120610in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.115589in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.110360in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.104925in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.099282in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.093433in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.087377in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.081114in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.074643in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.067966in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.061082in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.053991in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.046693in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.039188in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.031476in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.023558in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.015432in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.007099in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.998559in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.989813in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.980859in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.971699in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.962331in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.952757in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.942975in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.932987in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.922792in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.912390in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.901780in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.890964in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.879941in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.868711in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.857274in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.845630in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.833779in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.821721in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.809457in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.796985in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.784306in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.771421in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.758328in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.745028in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.731522in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.717808in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.703888in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.689761in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.675426in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.660885in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.646137in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.631182in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.616020in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.600651in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.585075in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.569292in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.553302in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.537105in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.520701in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.504090in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.487273in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.470248in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.453016in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.435578in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.417932in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.400080in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.382021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.089865}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.124604in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.133044in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.140041in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.146101in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.151401in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.156046in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.160107in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.166665in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.169236in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.171371in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.173093in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.174421in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.175373in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.175962in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.176203in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.176106in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.175683in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.174943in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.173896in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.172549in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.170910in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.168987in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.166785in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.164311in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.161570in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.158569in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.155311in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.151803in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.148047in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.144049in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.139813in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.135343in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.130642in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.125713in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.120561in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.115188in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.109598in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.103792in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.097776in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.091550in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.085118in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.078482in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.071644in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.064608in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.057375in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.049947in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.042327in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.034516in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.026517in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.018332in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.009962in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.001409in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.992676in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.983762in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.974672in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.965405in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.955964in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.946350in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.936565in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.926610in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.916486in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.906195in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.895738in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.885117in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.874333in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.863387in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.852280in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.841014in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.829590in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.818008in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.806271in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.794378in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.782332in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.770133in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.757782in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.745281in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.732629in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.719830in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.706882in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.693787in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.680547in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.667161in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.653632in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.639959in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.626143in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.612187in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.598089in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.583851in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.569475in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.554960in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.540307in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.525518in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.510592in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.495532in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.480336in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.465007in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.449544in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.433949in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.418222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.147560}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.075536in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.086956in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.096681in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.105304in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.113035in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.119997in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.126271in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.131918in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.136984in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.141508in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.145520in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.149048in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.152112in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.154734in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.156930in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.158716in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.160106in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.161113in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.161747in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.162020in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.161942in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.161520in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.160764in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.159680in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.158277in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.156561in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.154538in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.152215in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.149596in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.146687in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.143494in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.140020in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.136272in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.132252in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.127965in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.123415in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.118606in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.113541in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.108224in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.102659in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.096848in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.090794in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.084501in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.077971in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.071208in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.064213in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.056990in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.049540in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.041867in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.033972in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.025859in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.017528in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.008983in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.000225in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.991257in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.982080in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.972696in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.963107in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.953315in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.943322in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.933129in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.922738in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.912150in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.901368in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.890393in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.879226in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.867869in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.856323in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.844590in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.832671in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.820567in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.808280in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.795811in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.783161in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.770332in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.757324in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.744140in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.730779in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.717244in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.703535in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.689653in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.675600in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.661377in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.646985in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.632424in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.617695in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.602801in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.587741in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.572516in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.557129in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.541578in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.525866in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.509993in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.493961in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.477769in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.461419in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.444912in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.428248in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.411429in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.394455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.147077}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.128400in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.132154in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.135674in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.138960in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.142013in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.144832in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.147417in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.149769in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.151887in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.153771in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.155422in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.156839in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.158022in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.158971in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.159687in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.160169in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.160417in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.160432in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.160213in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.159760in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.159074in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.158154in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.157000in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.155613in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.153991in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.152136in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.150048in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.147725in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.145169in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.142380in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.139356in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.136099in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.132608in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.128884in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.124926in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.120734in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.116308in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.111649in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.106756in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.101629in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.096269in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.090675in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.084847in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.078786in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.072490in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.065962in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.059199in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.052203in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.044973in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.037509in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.029812in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.021881in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.013716in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.005318in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.996685in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.987820in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.978720in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.969387in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.959820in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.950019in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.939985in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.929717in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.919215in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.908480in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.897511in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.886308in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.874871in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.863201in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.851297in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.839159in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.826788in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.814183in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.801344in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.788272in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.774966in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.761426in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.747653in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.733645in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.719404in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.704930in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.690222in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.675280in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.660104in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.644695in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.629051in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.613175in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.597064in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.580720in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.564142in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.547331in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.530285in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.513006in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.495494in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.477747in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.459767in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.441553in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.423106in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.404425in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.385510in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.366361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.056541}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.062950in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.075118in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.085537in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.094818in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.103178in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.110743in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.117598in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.123806in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.129415in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.134464in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.138984in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.143004in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.146545in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.149630in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.152275in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.154498in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.156311in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.157728in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.158761in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.159421in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.159718in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.159661in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.159258in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.158518in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.157447in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.156053in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.154343in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.152322in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.149996in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.147372in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.144453in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.141245in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.137752in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.133980in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.129932in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.125613in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.121026in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.116175in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.111064in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.105696in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.100075in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.094203in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.088084in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.081720in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.075116in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.068272in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.061193in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.053880in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.046336in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.038563in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.030565in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.022342in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.013898in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.005235in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.996353in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.987257in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.977947in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.968425in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.958693in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.948754in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.938609in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.928259in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.917706in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.906953in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.896000in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.884849in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.873502in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.861959in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.850224in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.838296in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.826178in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.813871in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.801375in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.788693in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.775826in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.762775in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.749541in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.736125in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.722529in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.708754in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.694800in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.680670in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.666364in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.651882in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.637227in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.622400in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.607400in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.592230in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.576890in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.561381in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.545705in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.529862in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.513852in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.497678in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.481339in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.464837in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.448173in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.431347in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.414361in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.397214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.056303}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.122224in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.126233in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.130006in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.133542in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.136841in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.139904in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.142730in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.145320in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.147673in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.149789in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.151669in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.153313in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.154720in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.155890in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.156824in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.157521in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.157982in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.158206in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.158194in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.157945in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.157459in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.156737in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.155778in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.154583in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.153151in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.151483in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.149578in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.147437in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.145059in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.142444in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.139593in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.136506in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.133181in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.129621in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.125823in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.121790in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.117519in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.113012in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.108269in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.103289in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.098072in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.092619in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.086929in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.081003in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.074840in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.068441in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.061805in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.054932in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.047823in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.040477in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.032895in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.025077in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.017021in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.008729in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{3.000201in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.991436in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.982435in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.963722in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.954011in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.944063in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.933879in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.923458in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.912801in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.901907in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.890776in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.879409in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.867805in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.855965in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.843889in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.831575in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.819026in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.806239in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.793216in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.779957in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.766461in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.752728in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.738759in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.724553in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.710111in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.695432in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.680517in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.665365in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.649976in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.634351in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.618490in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.602392in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.586057in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.569486in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.552678in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.535633in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.518353in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.500835in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.483081in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.465090in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.446863in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.428400in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.409699in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.390763in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.371589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.049280}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.101902in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.111464in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.119513in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.126579in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.132848in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.138430in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.143399in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.147807in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.151698in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.155104in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.158053in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.160570in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.162673in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.164381in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.165709in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.166671in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.167280in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.167546in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.167480in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.167092in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.166389in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.165380in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.164073in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.162473in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.160588in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.158424in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.155986in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.153279in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.150309in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.147080in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.143597in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.139864in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.135885in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.131664in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.127204in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.122510in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.117585in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.112431in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.107053in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.101452in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.095632in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.089595in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.083345in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.076884in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.070213in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.063337in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.056256in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.048974in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.041491in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.033811in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.025936in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.017867in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.009606in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.001156in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.992517in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.983692in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.974683in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.965491in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.956117in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.946563in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.936832in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.926923in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.916840in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.906582in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.896152in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.885551in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.874780in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.863840in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.852734in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.841461in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.830024in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.818422in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.806659in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.794734in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.782649in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.770404in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.758002in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.745443in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.732727in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.719857in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.706833in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.693655in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.680325in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.666845in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.653214in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.639433in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.625505in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.611428in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.597205in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.582836in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.568321in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.553663in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.538861in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.523916in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.508829in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.493601in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.478233in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.462725in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.447078in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.431292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.043805}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.143336in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.146426in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.149300in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.151956in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.154395in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.156616in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.158621in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.160408in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.161978in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.163331in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.164466in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.165385in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.166086in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.166569in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.166836in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.166885in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.166717in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.166332in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.165730in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.164910in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.163873in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.162619in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.161148in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.159459in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.157553in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.155430in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.153090in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.150532in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.147757in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.144765in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.141556in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.138130in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.134486in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.130625in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.126547in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.122251in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.117738in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.113009in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.108061in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.102897in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.097515in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.091916in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.086100in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.080067in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.073816in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.067348in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.060663in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.053761in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.046641in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.039305in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.031751in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.023979in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.015991in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.007785in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.999362in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.990722in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.981864in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.972790in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.963498in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.953989in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.944262in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.934318in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.924158in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.913779in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.903184in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.892371in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.881342in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.870095in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.858630in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.846949in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.835050in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.822934in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.810601in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.798050in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.785282in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.772297in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.759095in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.745676in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.732039in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.718185in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.704114in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.689825in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.675320in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.660597in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.645657in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.630499in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.615125in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.599533in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.583724in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.567697in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.551454in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.534993in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.518315in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.501420in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.484307in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.466977in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.449430in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.431666in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.413685in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.395486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.039913}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.128490in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.132544in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.136357in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.139927in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.143255in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.146341in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.149185in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.151787in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.154147in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.156265in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.158141in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.159774in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.161166in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.162315in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.163223in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.163888in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.164311in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.164492in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.164432in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.164128in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.163583in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.162796in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.161767in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.160496in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.158982in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.157227in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.155229in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.152989in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.150508in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.147784in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.144818in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.141610in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.138160in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.134468in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.130534in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.126357in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.121939in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.117278in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.112376in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.107231in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.101844in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.096216in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.090345in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.084232in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.077877in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.071280in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.064440in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.057359in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.050036in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.042470in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.034663in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.026613in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.018321in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.009788in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{3.001012in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.991994in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.982734in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.973232in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.963488in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.953501in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.943273in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.932803in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.922090in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.911136in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.899939in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.888500in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.876819in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.864896in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.852731in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.840324in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.827675in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.814784in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.801651in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.788275in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.774658in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.760798in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.746697in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.732353in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.717767in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.702939in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.687869in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.672557in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.657003in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.641207in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.625169in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.608888in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.592366in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.575601in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.558595in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.541346in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.523855in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.506122in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.488147in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.469930in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.451471in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.432770in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.413827in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.394641in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.375214in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.355545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.039768}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.086345in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.097289in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.106579in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.114792in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.122134in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.128723in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.134642in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.139947in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.144686in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.148894in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.152603in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.155838in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.158621in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.160971in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.162906in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.164440in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.165588in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.166361in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.166770in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.166826in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.166539in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.165917in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.164967in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.163699in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.162118in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.160231in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.158044in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.155564in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.152795in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.149743in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.146413in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.142810in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.138938in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.134800in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.130402in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.125747in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.120839in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.115681in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.110277in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.104630in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.098743in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.092619in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.086261in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.079672in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.072855in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.065812in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.058545in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.051058in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.043352in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.035430in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.027293in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.018945in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.010388in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.001622in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.992651in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.983476in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.974099in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.964522in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.954746in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.944774in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.934606in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.924246in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.913693in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.902950in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.892019in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.880900in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.869595in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.858106in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.846434in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.834581in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.822547in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.810334in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.797943in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.785376in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.772633in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.759716in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.746627in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.733365in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.719933in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.706331in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.692561in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.678623in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.664518in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.650249in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.635815in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.621217in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.606457in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.591535in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.576453in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.561211in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.545811in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.530252in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.514536in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.498665in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.482637in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.466456in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.450121in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.433632in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.416992in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.400201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.163700in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.165239in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.166597in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.167774in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.168769in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.169584in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.170218in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.170671in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.170942in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.171033in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.170943in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.170672in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.170219in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.169586in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.168772in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.167777in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.166600in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.165243in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.163705in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.161986in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.160086in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.158004in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.155742in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.153299in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.150675in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.144883in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.141716in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.138368in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.134838in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.131128in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.127237in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.123165in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.118912in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.114477in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.109862in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.105066in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.100089in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.094930in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.089591in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.084071in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.078370in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.072488in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.066424in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.060180in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.053755in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.047149in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.040362in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.033393in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.026244in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.018914in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.011403in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.003710in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.995837in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.987783in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.979548in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.971132in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.962534in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.953756in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.944797in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.935657in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.926336in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.916833in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.907150in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.897286in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.887241in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.877015in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.866607in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.856019in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.845250in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.834300in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.823169in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.800363in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.788689in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.776834in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.764798in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.752580in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.740182in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.727603in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.714843in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.701902in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.688779in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.675476in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.661992in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.648327in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.634481in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.620453in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.606245in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.591856in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.577286in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.562535in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.547602in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.532489in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.517195in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.501720in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.486064in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.470226in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.454208in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.438009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.483440}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.157920in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.159972in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.161825in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.163480in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.164936in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.166194in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.167254in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.168115in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.168777in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.169242in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.169507in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.169575in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.169443in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.169114in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.168586in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.167859in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.166934in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.165811in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.164489in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.162969in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.161250in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.159333in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.157218in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.154904in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.152391in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.149680in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.146771in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.143663in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.140357in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.136852in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.133149in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.129248in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.125148in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.120849in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.116352in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.111657in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.106763in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.101671in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.096380in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.090891in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.085204in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.079318in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.073233in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.066950in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.060469in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.053789in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.046911in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.039835in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.032559in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.025086in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.017414in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.009544in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.001475in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.993207in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.984742in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.976078in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.967215in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.958154in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.948894in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.939436in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.929780in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.919925in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.909872in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.899620in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.889170in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.878521in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.867674in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.856629in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.845385in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.833943in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.822302in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.810462in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.798425in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.786189in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.773754in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.761121in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.748290in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.735260in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.722031in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.708604in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.694979in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.681156in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.667133in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.652913in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.638494in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.623876in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.609060in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.594046in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.578833in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.563422in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.547812in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.532004in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.515998in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.499793in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.483389in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.466787in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.449987in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.432988in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.415791in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.398395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.355480}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.095788in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.105489in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.113651in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.120812in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.127163in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.132815in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.137842in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.142300in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.146231in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.149669in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.152642in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.155175in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.157288in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.158998in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.160322in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.161274in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.161866in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.162109in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.162015in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.161593in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.160851in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.159797in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.158440in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.156785in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.154840in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.152611in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.150104in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.147323in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.144274in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.140962in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.137391in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.133566in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.129491in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.125169in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.120605in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.115803in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.110765in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.105494in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.099995in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.094270in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.088322in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.082153in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.075768in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.069167in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.062354in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.055330in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.048100in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.040664in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.033024in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.025184in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.017145in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.008909in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.000477in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.991853in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.983037in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.974032in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.964839in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.955460in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.945897in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.936150in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.926222in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.916115in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.905829in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.895366in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.884728in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.873916in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.862931in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.851774in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.840448in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.828952in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.817289in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.805459in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.793464in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.781305in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.768983in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.756499in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.743855in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.731050in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.718087in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.704966in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.691688in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.678255in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.664667in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.650925in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.637031in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.622984in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.608786in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.594438in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.579941in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.565295in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.550502in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.535562in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.520476in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.505244in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.489869in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.474349in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.458687in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.442883in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.426937in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.410850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.339666}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.117218in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.124934in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.131323in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.136848in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.141674in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.145897in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.149581in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.152774in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.155512in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.157825in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.159737in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.161269in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.162439in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.163261in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.163751in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.163919in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.163776in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.163333in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.162599in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.161581in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.160288in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.158726in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.156902in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.154822in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.152491in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.149915in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.147098in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.144046in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.140762in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.137252in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.133518in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.129565in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.125396in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.121015in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.116424in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.111628in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.106628in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.101428in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.096031in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.090439in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.084654in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.078679in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.072517in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.066169in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.059638in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.052926in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.046035in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.038966in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.031722in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.024305in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.016717in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.008958in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.001031in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.992937in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.984679in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.976257in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.967672in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.958928in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.950024in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.940962in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.931744in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.922371in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.912844in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.903164in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.893333in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.883352in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.873222in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.862944in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.852519in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.841948in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.831233in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.820374in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.809373in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.798230in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.786946in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.775523in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.763961in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.752261in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.740424in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.728451in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.716343in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.704101in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.691725in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.679216in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.666576in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.653804in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.640902in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.627871in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.614710in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.601422in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.588006in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.574464in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.560796in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.547002in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.533084in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.519042in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.504876in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.490588in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.476178in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.461647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.163409}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.074969in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.085476in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.094412in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.102327in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.109414in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.115787in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.121523in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.126678in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.131294in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.135408in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.139047in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.142236in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.144996in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.147345in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.149300in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.150875in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.152083in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.152935in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.153442in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.153614in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.153459in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.152987in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.152205in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.151119in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.149736in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.148064in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.146107in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.143871in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.141362in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.138583in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.135541in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.132239in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.128682in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.124873in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.120817in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.116517in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.111977in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.107199in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.102188in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.096946in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.091477in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.085783in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.079866in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.073730in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.067378in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.060811in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.054032in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.047043in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.039847in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.032446in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.024842in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.017036in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.009032in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.000830in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.992433in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.983842in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.975060in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.966088in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.956927in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.947580in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.938047in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.928332in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.918433in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.908355in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.898097in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.887662in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.877050in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.866263in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.855302in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.844169in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.832865in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.821391in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.809748in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.797938in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.785961in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.773819in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.761512in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.749043in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.736411in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.723619in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.710667in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.697555in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.684286in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.670859in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.657277in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.643539in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.629647in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.615602in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.601405in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.587055in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.572556in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.557906in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.543107in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.528160in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.513065in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.497824in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.482437in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.466905in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.451228in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.435408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.148939}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.126396in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.129704in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.132796in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.135673in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.138334in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.140780in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.143011in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.145026in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.146826in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.148410in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.149779in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.150932in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.151870in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.152593in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.153100in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.153392in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.153468in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.153329in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.152975in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.152405in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.151620in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.150619in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.149403in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.147971in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.146325in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.144462in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.142384in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.140091in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.137583in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.134859in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.131919in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.125394in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.121808in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.118007in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.113991in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.109759in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.105312in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.100649in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.095771in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.090677in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.085368in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.079844in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.074104in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.068149in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.061978in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.055592in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.048991in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.042174in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.035141in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.027894in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.020430in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.012752in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.004858in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.996749in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.988424in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.979884in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.971128in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.962157in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.952970in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.943568in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.933951in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.924118in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.914070in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.903807in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.893328in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.882633in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.871724in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.860598in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.849258in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.837702in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.825930in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.813944in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.801741in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.789324in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.776690in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.763842in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.750778in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.737499in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.724004in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.710294in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.696368in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.682227in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.667871in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.653299in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.638511in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.623509in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.608291in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.592857in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.577208in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.561344in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.545264in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.528969in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.512458in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.495732in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.478791in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.461634in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.444262in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.426674in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.408871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.140756}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.048826in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.061673in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.072706in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.082560in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.091458in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.099533in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.106871in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.113538in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.119584in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.125049in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.129967in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.134365in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.138268in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.141696in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.144670in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.147204in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.149315in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.151014in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.152316in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.153231in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.153769in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.153940in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.153753in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.153215in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.152336in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.151121in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.149578in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.147713in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.145532in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.143040in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.140244in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.137148in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.133758in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.130077in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.126110in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.121862in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.117336in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.112537in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.107467in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.102132in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.096534in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.090676in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.084561in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.078194in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.071576in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.064710in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.057600in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.050248in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.042656in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.034828in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.026764in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.018469in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.009944in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.001191in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.992213in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.983011in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.973588in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.963946in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.954086in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.944011in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.933722in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.923221in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.912509in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.901590in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.890463in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.879131in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.867596in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.855859in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.843921in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.831784in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.819449in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.806918in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.794193in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.781274in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.768162in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.754860in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.741369in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.727689in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.713822in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.699769in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.685531in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.671110in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.656507in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.641722in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.626757in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.611613in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.596291in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.580792in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.565117in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.549267in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.533242in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.517045in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.500676in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.484136in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.467425in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.450545in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.433497in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.416281in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.398898in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.381350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.139906}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.108182in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.112726in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.117021in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.121068in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.124866in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.128416in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.131717in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.134770in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.137574in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.140130in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.142437in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.144496in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.146306in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.147867in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.149180in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.150244in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.151060in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.151628in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.151946in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.152016in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.151838in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.151411in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.150736in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.149812in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.148639in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.147218in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.145548in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.143630in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.141463in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.139048in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.136384in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.133472in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.130311in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.126901in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.123243in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.119337in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.115182in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.110778in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.106126in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.101225in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.096076in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.090678in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.085031in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.079137in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.072993in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.066601in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.059960in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.053071in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.045934in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.038547in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.030912in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.023029in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.014897in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.006517in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.997888in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.989010in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.979884in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.970510in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.960887in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.951015in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.940895in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.930526in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.919908in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.909042in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.897928in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.886565in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.874953in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.863093in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.850985in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.838628in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.826022in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.813168in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.800065in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.786713in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.773113in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.759265in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.745168in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.730822in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.716228in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.701386in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.686294in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.670955in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.655366in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.639530in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.623444in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.607110in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.590528in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.573697in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.556617in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.539289in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.521712in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.503887in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.485813in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.467491in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.448920in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.430101in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.411033in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.391716in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.372151in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.352338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.126922in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.132563in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.137412in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.141706in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.145530in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.148933in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.151947in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.154597in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.156902in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.158876in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.160532in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.161880in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.162930in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.163690in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.164166in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.164365in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.164292in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.163952in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.163350in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.162491in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.161377in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.160013in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.158401in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.156546in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.154449in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.152114in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.149543in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.146738in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.143702in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.140436in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.136944in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.133226in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.129285in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.125122in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.120739in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.116137in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.111319in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.106285in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.101037in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.095576in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.089904in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.084021in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.077930in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.071630in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.065124in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.058412in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.051495in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.044375in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.037051in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.029527in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.021801in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.013875in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.005750in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.997427in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.988906in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.980188in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.971275in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.962166in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.952863in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.943366in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.933676in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.923794in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.913719in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.903454in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.892998in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.882352in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.871517in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.860493in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.849281in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.837882in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.826295in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.814521in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.802562in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.790417in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.778087in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.765573in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.752874in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.739992in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.726927in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.713679in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.700249in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.686637in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.672844in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.658870in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.644715in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.630380in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.615865in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.601171in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.586298in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.571246in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.556016in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.540608in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.525023in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.509260in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.493321in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.477205in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.460913in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.444445in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.427802in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.410983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860892in}{2.615865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860892in}{2.615865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.437736in}{2.860493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.437736in}{2.860493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970373in}{3.037051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970373in}{3.037051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492761in}{3.140436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492761in}{3.140436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647358in}{3.163350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647358in}{3.163350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.255716in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.257051in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.258098in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.258913in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.259525in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.259954in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.260215in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.260317in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.260266in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.260068in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.259725in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.259239in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.258611in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.257840in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.256924in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.255863in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.254653in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.253291in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.251773in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.250097in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.248257in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.246251in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.244073in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.241720in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.239188in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.236473in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.233571in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.230479in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.227193in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.223709in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.220026in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.216141in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.212050in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.207752in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.203246in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.198529in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.193600in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.188457in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.183101in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.177531in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.171745in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.165745in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.159529in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.153099in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.146455in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.139597in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.132527in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.125246in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.117755in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.110055in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.102149in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.094038in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.085725in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{3.077212in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{3.068502in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{3.059597in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{3.050500in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{3.041215in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{3.031744in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{3.022092in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{3.012263in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{3.002259in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.992085in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.981746in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.971245in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.960588in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.949779in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.938822in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.927723in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.916486in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.905116in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.893618in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.881998in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.870259in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.858407in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.846447in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.822217in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.809957in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.797605in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.785165in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.772640in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.760034in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.747349in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.734588in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.721753in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.708847in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.695870in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.682824in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.669711in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.656531in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.643285in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.629973in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.616596in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.603153in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.589645in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.576071in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.562431in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.548724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{2.999907in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.009410in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.017773in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.025315in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.032148in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.038341in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.043940in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.048980in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.053487in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.057486in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.060996in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.064036in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.066622in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.068769in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.070493in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.071805in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.072721in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.073252in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.073410in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.073208in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.072657in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.071768in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.070552in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.069018in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.067178in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.065039in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.062612in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.059905in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.056925in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.053680in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.050178in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.046426in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.042429in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.038194in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.033725in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.029029in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.024109in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.018970in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.013617in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.008051in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.002277in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.996297in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.990115in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.983731in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.977148in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.970369in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.963393in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.956222in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.948857in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.941298in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.933546in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.925601in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.917462in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.909128in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.900600in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.891875in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.882953in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.873833in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.864512in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.854988in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.845260in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.835325in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.825180in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.814823in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.804250in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.793459in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.782446in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.771208in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.759740in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.748040in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.736104in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.723927in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.711506in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.698837in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.685915in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.672739in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.659302in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.645603in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.631637in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.617402in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.602893in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.588110in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.573048in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.557705in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.542081in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.526172in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.509977in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.493495in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.476726in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.459668in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.442321in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.424686in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.406761in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.388548in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.370046in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.351257in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.312820in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.293173in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.273243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911359in}{0.825132in}}%
\pgfpathlineto{\pgfqpoint{0.911359in}{4.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.260000in}{0.825132in}}%
\pgfpathlineto{\pgfqpoint{9.260000in}{4.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911359in}{0.825132in}}%
\pgfpathlineto{\pgfqpoint{9.260000in}{0.825132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911359in}{4.560000in}}%
\pgfpathlineto{\pgfqpoint{9.260000in}{4.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063151in}{2.756671in}}%
\pgfpathlineto{\pgfqpoint{2.808776in}{2.756671in}}%
\pgfpathlineto{\pgfqpoint{2.808776in}{3.555041in}}%
\pgfpathlineto{\pgfqpoint{1.063151in}{3.555041in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746223in}{1.198619in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.404687in}{1.977645in}}{\pgfqpoint{1.063151in}{2.756671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250815in}{2.879309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529796in}{3.217175in}}{\pgfqpoint{2.808776in}{3.555041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746223in}{1.198619in}}%
\pgfpathlineto{\pgfqpoint{4.250815in}{1.198619in}}%
\pgfpathlineto{\pgfqpoint{4.250815in}{2.879309in}}%
\pgfpathlineto{\pgfqpoint{1.746223in}{2.879309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072909in}{1.198619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.072909in,y=1.101396in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161862in}{1.198619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161862in,y=1.101396in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250815in}{1.198619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.250815in,y=1.101396in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746223in}{1.198619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143451in, y=1.115285in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746223in}{1.537467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143451in, y=1.454134in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.525}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746223in}{1.876316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143451in, y=1.792983in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.550}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746223in}{2.215165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143451in, y=2.131832in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.575}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746223in}{2.554014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143451in, y=2.470681in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072909in}{2.062956in}}%
\pgfpathlineto{\pgfqpoint{2.072909in}{2.164275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.072909in}{1.752281in}}%
\pgfpathlineto{\pgfqpoint{2.072909in}{2.474949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007572in}{1.928346in}}%
\pgfpathlineto{\pgfqpoint{2.007572in}{2.081232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.007572in}{1.661553in}}%
\pgfpathlineto{\pgfqpoint{2.007572in}{2.348024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942235in}{1.903778in}}%
\pgfpathlineto{\pgfqpoint{1.942235in}{2.052162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.942235in}{1.633634in}}%
\pgfpathlineto{\pgfqpoint{1.942235in}{2.322306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876898in}{1.361266in}}%
\pgfpathlineto{\pgfqpoint{1.876898in}{1.822101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811560in}{1.537467in}}%
\pgfpathlineto{\pgfqpoint{1.811560in}{2.160949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.033139}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.104623in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.152476in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.198000in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.284791in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.326515in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.367295in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.407212in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.446331in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.484704in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.522374in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.559377in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.595744in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.631502in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.666675in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.701285in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.735350in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.768888in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.801915in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.834444in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.864127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.181366}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.093994in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.142292in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.188245in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.232673in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.275865in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.317993in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.359169in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.399476in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.438981in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.477734in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.515779in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.553152in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.589885in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.626006in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.661537in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.696500in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.730916in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.764801in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.798170in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.831040in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.861034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.179308}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.141628in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.181022in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.220049in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.258708in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.297000in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.334924in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.372481in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.409671in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.446493in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.482949in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.519036in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.554757in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.590110in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.625096in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.659714in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.693965in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.727849in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.761365in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.794515in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.827296in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.857320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.083867}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.083254in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.132584in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.179458in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.224732in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.268712in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.311575in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.353442in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.394398in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.434513in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.473840in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.512425in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.550307in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.587517in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.624085in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.660035in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.695391in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.730173in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.764398in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.798083in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.831244in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.861487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.471431}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.186200in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.223418in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.260311in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.296879in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.333122in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.369041in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.404635in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.439904in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.474848in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.509468in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.543762in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.577732in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.611378in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.644698in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.677694in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.710365in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.742711in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.774732in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.806429in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.837800in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.866558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.204919}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.123307in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.169885in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.214251in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.257175in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.298935in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.339689in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.379544in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.418581in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.456859in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.494427in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.531328in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.567595in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.603257in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.638340in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.672868in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.706860in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.740335in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.773308in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.805796in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.837811in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.867039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.096615in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.145023in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.191058in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.235550in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.278793in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.320958in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.362160in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.402484in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.441995in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.480747in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.518782in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.556137in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.592845in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.628933in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.664425in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.699342in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.733706in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.767532in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.800837in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.833636in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.863560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.203417}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.076491in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.118719in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.160524in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.201905in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.242863in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.283397in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.323508in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.363195in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.402459in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.441300in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.479717in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.517711in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.555282in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.592429in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.629152in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.665452in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.701329in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.736782in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.771812in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.806419in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.838081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.139789}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.012656in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.066193in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.116914in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.165803in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.213209in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.259335in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.348260in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.391236in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.433310in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.474534in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.514951in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.554599in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.593511in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.631716in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.669239in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.706104in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.742331in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.777940in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.812948in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.844832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.015500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.090260in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.130576in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.170508in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.210056in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.249219in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.287998in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.326393in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.364404in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.402030in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.439272in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.476130in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.512604in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.548693in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.584398in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.619719in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.654655in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.689208in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.723376in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.757160in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.790559in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.821140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.020595}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.022748in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.066612in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.110018in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.152967in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.195459in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.237493in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.279070in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.320189in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.360851in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.401056in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.440803in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.480093in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.518926in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.557301in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.595219in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.632679in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.669682in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.706228in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.742316in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.777947in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.810526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.011732}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.922515in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.980692in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.035636in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.088476in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.139614in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.189284in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.237642in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.284802in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.330856in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.375874in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.419915in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.463031in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.505264in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.546652in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.587228in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.627022in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.666060in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.704366in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.741962in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.778869in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.812432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.113706in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.158264in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.201307in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.243308in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.284437in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.324792in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.364438in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.403424in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.441789in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.479560in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.516765in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.553424in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.589555in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.625173in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.660294in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.694929in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.729089in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.762785in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.796026in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.828820in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.858789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.499501in}{4.205650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.457582in}{3.962841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.352236in}{3.608916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.232185in}{3.133648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019216in}{2.796026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019216in}{2.796026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.406438in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.441626in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.476317in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.510737in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.544964in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.579038in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.612987in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.646826in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.680565in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.714210in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.747762in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.781219in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.814575in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.847824in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.880957in}}%
\pgfpathlineto{\pgfqpoint{3.653639in}{2.893198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.820973in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.874902in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.926297in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.975879in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.023910in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.070545in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.115889in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.160023in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.203012in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.244910in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.285768in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.325629in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.364534in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.402522in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.439631in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.475895in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.511349in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.546027in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.579961in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.613181in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.643318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.094817}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.012390in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.011926in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.011016in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.009662in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.007862in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.005618in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.002929in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.999796in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.996217in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.992194in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.987725in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.982812in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.977454in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.971651in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.965404in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.958711in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.951574in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.943992in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.935965in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.927493in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.919234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.072003}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.899969in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.914694in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.926150in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.935479in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.943088in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.949211in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.954008in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.957594in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.960061in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.961480in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.961913in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.961409in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.960013in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.957762in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.954690in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.950827in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.946200in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.940833in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.934749in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.927966in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.921055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.009899}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.119980in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.115701in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.111047in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.106017in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.100612in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.094832in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.088676in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.082144in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.075237in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.067955in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.060297in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.052263in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.043854in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.035070in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.025910in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.016374in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.006463in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.996177in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.985515in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.974478in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.963906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.036091}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.806655in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.827489in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.844531in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.859105in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.871683in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.882538in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.891854in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.899767in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.906380in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.911779in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.916033in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.919201in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.921333in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.922474in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.922663in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.921934in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.920319in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.917845in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.914539in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.910423in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.905882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.032749}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.930461in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.933901in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.936823in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.939226in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.941110in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.942476in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.943322in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.943651in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.943460in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.942750in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.941522in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.939775in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.937510in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.934725in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.931422in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.927600in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.923260in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.918401in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.913023in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.907126in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.901183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.019702}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.093943in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.090154in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.085992in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.081457in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.076549in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.071268in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.065614in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.059587in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.053187in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.046414in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.039268in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.031749in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.023857in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.015592in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.006955in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.997944in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.988560in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.978803in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.968673in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.958171in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.948097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.016555}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.070481in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.068220in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.065547in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.062461in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.058963in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.055053in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.050730in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.045995in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.040847in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.035286in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.029314in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.022928in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.016131in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.008920in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.001298in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.993263in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.984815in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.975955in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.966683in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.956998in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.947645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.013778}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.996837in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.005914in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.012240in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.016777in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.019866in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.021706in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.022429in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.022134in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.020897in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.018780in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.015831in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.012095in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.007608in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.002402in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.996506in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.989944in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.982739in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.974911in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.966479in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.957461in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.948579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.012235}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.977901in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.988857in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.996862in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.002945in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.007475in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.010664in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.012654in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.013552in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.013439in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.012380in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.010429in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.007633in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.004032in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.999658in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.994543in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.988714in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.982195in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.975008in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.967172in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.958707in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.950298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.108863}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.859020in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.878318in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.893911in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.907092in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.918322in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.927869in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.935911in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.942581in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.947982in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.952196in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.955291in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.957324in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.958345in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.958398in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.957519in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.955744in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.953103in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.949622in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.945328in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.940243in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.934820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.108683}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.985089in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.986997in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.988407in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.989320in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.989736in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.989654in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.989075in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.987998in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.986424in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.984352in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.981783in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.978717in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.975153in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.971091in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.966532in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.961476in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.955922in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.949871in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.943322in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.936276in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.929289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.076806}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.068109in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.064582in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.060687in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.056425in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.051795in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.046797in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.041432in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.035700in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.029599in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.023132in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.016296in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.009093in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.001523in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.993585in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.985279in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.976606in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.967565in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.958156in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.948380in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.938237in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.928501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.070001}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.039548in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.037863in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.035760in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.033238in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.030299in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.026941in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.023164in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.018970in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.014357in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.009326in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.003877in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.998010in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.991724in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.977898in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.970358in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.962399in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.954022in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.945227in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.936013in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.927092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.052186}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.972338in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.981441in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.987841in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.992481in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.995700in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.997689in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.998582in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.998475in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.997441in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.995542in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.992826in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.989336in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.985108in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.980174in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.974561in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.968293in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.961394in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.953883in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.945778in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.937097in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.928536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.051124}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.929501in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.942383in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.952165in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.959930in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.966063in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.970788in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.974254in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.977830in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.978094in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.977421in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.975861in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.973454in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.970237in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.966242in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.961496in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.956025in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.949853in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.943000in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.935486in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.927929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.022438}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.879911in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.895090in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.907040in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.916887in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.925034in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.931714in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.937083in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.941256in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.944323in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.946356in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.947413in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.947545in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.946795in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.945200in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.942795in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.939608in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.935666in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.930992in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.925610in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.919538in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.913293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.020969}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.948503in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.951325in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.953639in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.955446in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.956745in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.957536in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.957820in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.957597in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.956866in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.955627in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.953881in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.951628in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.948867in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.945598in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.941822in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.937539in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.932748in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.927449in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.921643in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.915330in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.909012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.020728}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.986719in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.987042in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.986923in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.986363in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.985361in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.983917in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.982031in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.979704in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.976934in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.973723in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.970070in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.965976in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.961439in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.956461in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.951041in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.945179in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.938875in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.932129in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.924942in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.917313in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.909837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.020518}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.827067in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.846844in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.862919in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.876585in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.888301in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.898335in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.906867in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.914028in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.919921in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.924627in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.928216in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.930744in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.932261in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.932811in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.932430in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.931153in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.929011in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.926031in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.922238in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.917655in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.912697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.009783}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.994787in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.995708in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.996148in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.996108in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.995588in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.994587in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.993106in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.991145in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.988703in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.985781in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.982379in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.978497in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.974134in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.969291in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.963968in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.958164in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.951880in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.945116in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.937871in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.930147in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.922547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.080844in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.076742in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.072282in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.067463in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.062284in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.056746in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.050850in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.044594in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.037979in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.031006in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.023673in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.015981in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.007930in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.999520in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.990751in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.981623in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.972136in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.962290in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.952085in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.941521in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.931403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.292735}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.002837in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.010029in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.014668in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.017645in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.019278in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.019752in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.019189in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.017681in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.015299in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.012099in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.008128in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.003425in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.998026in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.991959in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.985251in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.977925in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.970003in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.961502in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.952441in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.942835in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.933446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.015242}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.036939in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.035049in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.032744in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.030025in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.026892in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.023344in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.019383in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.015007in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.010217in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.005013in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.999394in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.993361in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.986915in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.980053in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.972778in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.965089in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.956985in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.948467in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.939535in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.930189in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.921148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010997}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.952640in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.963488in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.971413in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.977436in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.981920in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.985075in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.987045in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.987932in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.987817in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.986766in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.984833in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.982062in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.978493in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.974159in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.969092in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.963317in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.956859in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.949739in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.941977in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.933591in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.925261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.004878in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.008433in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.010522in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.011575in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.011744in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.011118in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.009757in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.007704in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.004994in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.001653in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.997705in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.993168in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.988060in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.982393in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.976182in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.969436in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.962167in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.954383in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.946093in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.937305in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.928709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.499501in}{0.391063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.457582in}{1.006192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.352236in}{1.486692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.232185in}{1.823310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019216in}{1.946093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019216in}{1.946093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.270098in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.265548in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.260223in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.254400in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.248171in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.241592in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.234695in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.227505in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.220037in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.212305in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.204314in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.196071in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.187576in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.178830in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.169830in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.160574in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.151055in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.141268in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.131206in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.120860in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.111007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.739657in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.751318in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.760822in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.768751in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.775317in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.780645in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.784819in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.787904in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.789950in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.791002in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.791096in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.790266in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.788543in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.785957in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.782533in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.778299in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.773279in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.767499in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.760981in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.753749in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.746410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.081425}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.050712in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.054939in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.058747in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.062137in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.065108in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.067661in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.069796in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.071513in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.072811in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.073690in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.074152in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.074195in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.073819in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.073025in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.071813in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.070183in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.068134in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.065667in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.062781in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.059477in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.056030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.055157}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.947690in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.966027in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.981306in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.994593in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.006271in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.016559in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.025605in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.033519in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.040386in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.046272in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.051235in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.055322in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.058573in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.061025in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.062709in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.063652in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.063881in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.063417in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.062281in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.060493in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.058248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.046264}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.066007in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.070281in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.074131in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.077558in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.080560in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.083140in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.085295in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.087027in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.088336in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.089221in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.089682in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.089719in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.089333in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.088523in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.087290in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.085633in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.083552in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.081048in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.078120in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.074768in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.071271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.031476}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.973358in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.991065in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.005754in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.018478in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.029614in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.039379in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.047919in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.055341in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.061730in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.067152in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.071663in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.075309in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.078131in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.080164in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.081439in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.081984in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.081823in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.080979in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.079472in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.077322in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.074749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.023390}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.950665in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.959794in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.968410in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.976511in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.984099in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.991173in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.997733in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.003779in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.009312in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.014331in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.018836in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.022827in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.026305in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.029269in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.031719in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.033656in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.035079in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.035987in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.036383in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.036264in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.035679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.023253}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.844610in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.869739in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.891226in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.910341in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.927539in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.943081in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.957144in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.969859in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.981325in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.991625in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.000824in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.008980in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.016141in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.022349in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.027643in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.032054in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.035614in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.038350in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.040285in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.041443in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.041814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.174849}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.080782in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.084149in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.087114in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.089679in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.091844in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.093607in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.094970in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.095933in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.096495in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.096656in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.096416in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.095776in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.094735in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.093294in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.091452in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.089209in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.086566in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.083522in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.080078in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.076232in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.072300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.123489}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.999602in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.015098in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.027794in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.038667in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.048066in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.056193in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.063183in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.069137in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.074131in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.078228in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.081480in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.083929in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.085614in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.086566in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.086815in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.086387in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.085304in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.083586in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.081254in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.078325in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.075072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.122803}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.060286in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.064963in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.069205in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.073011in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.076381in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.079315in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.081814in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.083877in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.085505in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.086696in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.087453in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.087773in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.087658in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.087107in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.086121in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.084698in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.082841in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.080547in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.077818in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.074653in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.071318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.089865}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.973174in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.990940in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.005672in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.018428in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.029586in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.039365in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.047912in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.055335in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.061719in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.067130in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.071625in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.075250in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.078047in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.080050in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.081290in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.081796in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.081593in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.080702in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.079145in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.076941in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.074314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.147560}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.869878in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.893918in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.914392in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.932545in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.948820in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.963475in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.976683in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.988570in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.999236in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.008760in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.017206in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.024631in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.031082in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.036601in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.041224in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.044984in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.047911in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.050030in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.051366in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.051941in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.051787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.147077}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.981165in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.989067in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.996477in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.003396in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.009822in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.015757in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.021199in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.026150in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.030609in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.034575in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.038050in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.041033in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.043523in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.045522in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.047029in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.048044in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.048567in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.048597in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.048136in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.047183in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.045845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.056541}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.843383in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.868998in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.890932in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.910469in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.928068in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.943994in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.958426in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.971494in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.983302in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.993930in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.003446in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.011908in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.019364in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.025857in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.031426in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.036104in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.039921in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.042905in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.045080in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.046470in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.047048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.056303}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.968164in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.976603in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.984545in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.991989in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.998934in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.005382in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.011332in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.016783in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.021737in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.026193in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.030150in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.033610in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.036572in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.039036in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.041002in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.042469in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.043439in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.043911in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.043885in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.043361in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.042414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.049280}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.925382in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.945511in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.962457in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.977331in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.990529in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.002280in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.012740in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.022020in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.030211in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.037381in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.043590in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.048887in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.053315in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.056910in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.059706in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.061732in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.063013in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.063573in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.063435in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.062617in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.061247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.043805}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.012607in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.019113in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.025162in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.030754in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.035888in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.040565in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.044785in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.048547in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.051852in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.054700in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.057090in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.059023in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.060499in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.061517in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.062078in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.062182in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.061829in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.061018in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.059750in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.058024in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.056002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.039913}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.981354in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.989889in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.997915in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.005431in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.012437in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.018934in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.024921in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.030399in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.035367in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.039825in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.043774in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.047213in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.050142in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.052562in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.054472in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.055873in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.056764in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.057145in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.057017in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.056379in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.055316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.039768}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.892633in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.915672in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.935229in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.952518in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.967973in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.981846in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.994304in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.005473in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.015449in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.024309in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.032116in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.038926in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.044785in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.049733in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.053806in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.057036in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.059451in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.061078in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.061940in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.062059in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.061498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.055477in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.058717in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.061575in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.064052in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.066148in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.067864in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.069198in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.070151in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.070914in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.070724in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.070153in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.069201in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.067868in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.066154in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.064059in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.061583in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.058725in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.055487in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.051868in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.048163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.483440}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.043309in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.047628in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.051529in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.055013in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.058079in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.060727in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.062958in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.064770in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.066165in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.067143in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.067702in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.067844in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.067568in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.066874in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.065762in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.064233in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.062286in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.059921in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.057138in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.053938in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.050587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.355480}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.912512in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.932933in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.950116in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.965190in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.978560in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.990458in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.001042in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.010426in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.018701in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.025939in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.032198in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.037530in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.041978in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.045578in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.048365in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.050369in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.051615in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.052128in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.051930in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.051040in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.049594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.339666}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.957626in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.973869in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.987318in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.998949in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.009109in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.017999in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.025754in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.032476in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.038240in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.043110in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.047135in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.050360in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.052822in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.054554in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.055583in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.055937in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.055637in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.054705in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.053159in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.051017in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.048495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.163409}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.868684in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.890803in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.909616in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.926276in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.941196in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.954613in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.966689in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.977540in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.987258in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.995917in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.003578in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.010291in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.016101in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.021047in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.025163in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.028478in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.031020in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.032814in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.033882in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.034244in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.033943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.148939}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.976946in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.983909in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.990419in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.996475in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.002078in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.007227in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.011923in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.016165in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.019953in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.023289in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.026170in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.028599in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.030573in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.032095in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.033162in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.033777in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.033937in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.033645in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.032899in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.031699in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.030168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.140756}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.813650in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.840694in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.863921in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.884664in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.903397in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.920395in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.935843in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.949879in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.962607in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.974111in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.984463in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.993722in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.001938in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.009156in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.020750in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.025193in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.028772in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.031512in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.033438in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.034487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.139906}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.938602in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.948168in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.957210in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.965730in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.973726in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.981199in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.988149in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.994575in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.000478in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.005858in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.010715in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.015049in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.018859in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.022146in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.024910in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.027151in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.028868in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.030062in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.030733in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.030881in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.030533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.978054in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.989928in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.000136in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.009177in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.017227in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.024390in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.030736in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.036314in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.041166in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.045321in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.048807in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.051646in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.053857in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.055456in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.056458in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.056876in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.056723in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.056008in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.054741in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.052931in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.050759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.499501in}{0.902200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.457582in}{1.417180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.352236in}{1.788862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.232185in}{2.006503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019216in}{2.054741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019216in}{2.054741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.245441in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.249185in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.251995in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.254199in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.255914in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.257203in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.258107in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.258656in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.258870in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.258763in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.258345in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.257623in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.256601in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.255278in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.253655in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.251728in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.249494in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.246946in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.244079in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.240884in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.237615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.710668in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.730672in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.748278in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.764154in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.778540in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.791578in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.803364in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.813973in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.823461in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.831879in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.839269in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.845669in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.851113in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.855633in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.859261in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.862024in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.863952in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.865069in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.865403in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.864978in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.863903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072909in}{2.062956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072909in}{2.164275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072909in}{1.752281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072909in}{2.474949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007572in}{1.928346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007572in}{2.081232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007572in}{1.661553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007572in}{2.348024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942235in}{1.903778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942235in}{2.052162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942235in}{1.633634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942235in}{2.322306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876898in}{1.361266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876898in}{1.822101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811560in}{1.537467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811560in}{2.160949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072909in}{2.113615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007572in}{2.004789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942235in}{1.977970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876898in}{1.591683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811560in}{1.849208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746223in}{1.198619in}}%
\pgfpathlineto{\pgfqpoint{1.746223in}{2.879309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250815in}{1.198619in}}%
\pgfpathlineto{\pgfqpoint{4.250815in}{2.879309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746223in}{1.198619in}}%
\pgfpathlineto{\pgfqpoint{4.250815in}{1.198619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746223in}{2.879309in}}%
\pgfpathlineto{\pgfqpoint{4.250815in}{2.879309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842831in}{0.922354in}}%
\pgfpathlineto{\pgfqpoint{9.123889in}{0.922354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.162778in}{0.922354in}}{\pgfqpoint{9.162778in}{0.961243in}}%
\pgfpathlineto{\pgfqpoint{9.162778in}{1.843460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.162778in}{1.882349in}}{\pgfqpoint{9.123889in}{1.882349in}}%
\pgfpathlineto{\pgfqpoint{5.842831in}{1.882349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.803942in}{1.882349in}}{\pgfqpoint{5.803942in}{1.843460in}}%
\pgfpathlineto{\pgfqpoint{5.803942in}{0.961243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.803942in}{0.922354in}}{\pgfqpoint{5.842831in}{0.922354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.881720in}{1.708184in}}%
\pgfpathlineto{\pgfqpoint{6.270609in}{1.708184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.076165in}{1.708184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.426165in,y=1.640128in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \partial_\mathrm{std}, HH, \overline{D}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.881720in}{1.407630in}}%
\pgfpathlineto{\pgfqpoint{6.270609in}{1.407630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.076165in}{1.407630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.426165in,y=1.339574in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \partial_\mathrm{std}, H\ell, \overline{D}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.881720in}{1.107076in}}%
\pgfpathlineto{\pgfqpoint{6.270609in}{1.107076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.076165in}{1.107076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.426165in,y=1.039020in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \partial_\mathrm{std}, Hs, \overline{D}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.799364in}{1.708184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.149364in,y=1.640128in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont FLAG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.799364in}{1.433184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.149364in,y=1.365129in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2101.02694}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Lattice 2021 charm mass determination/figures/CLS_ensembles.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910963in}{0.824516in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{0.824516in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{3.760000in}}%
\pgfpathlineto{\pgfqpoint{0.910963in}{3.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910963in}{0.824516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910963in,y=0.727293in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777487in}{0.824516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.777487in,y=0.727293in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644011in}{0.824516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.644011in,y=0.727293in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510535in}{0.824516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510535in,y=0.727293in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377059in}{0.824516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377059in,y=0.727293in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243583in}{0.824516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.243583in,y=0.727293in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.110107in}{0.824516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.110107in,y=0.727293in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.835482in,y=0.458389in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 8t_0M_\pi^2\propto m_\ell\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910963in}{0.824516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528328in, y=0.741182in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910963in}{1.462664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528328in, y=1.379331in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910963in}{2.100813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528328in, y=2.017480in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910963in}{2.738962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528328in, y=2.655629in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910963in}{3.377111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528328in, y=3.293777in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472772in,y=2.292258in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 8t_0(2M_K^2 - M_\pi^2)\propto m_s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910963in}{0.824516in}}%
\pgfpathlineto{\pgfqpoint{0.997616in}{0.850042in}}%
\pgfpathlineto{\pgfqpoint{1.084268in}{0.875567in}}%
\pgfpathlineto{\pgfqpoint{1.170921in}{0.901093in}}%
\pgfpathlineto{\pgfqpoint{1.257573in}{0.926619in}}%
\pgfpathlineto{\pgfqpoint{1.344225in}{0.952145in}}%
\pgfpathlineto{\pgfqpoint{1.430878in}{0.977671in}}%
\pgfpathlineto{\pgfqpoint{1.517530in}{1.003197in}}%
\pgfpathlineto{\pgfqpoint{1.604183in}{1.028723in}}%
\pgfpathlineto{\pgfqpoint{1.690835in}{1.054249in}}%
\pgfpathlineto{\pgfqpoint{1.777487in}{1.079775in}}%
\pgfpathlineto{\pgfqpoint{1.864140in}{1.105301in}}%
\pgfpathlineto{\pgfqpoint{1.950792in}{1.130827in}}%
\pgfpathlineto{\pgfqpoint{2.037445in}{1.156353in}}%
\pgfpathlineto{\pgfqpoint{2.124097in}{1.181879in}}%
\pgfpathlineto{\pgfqpoint{2.210749in}{1.207405in}}%
\pgfpathlineto{\pgfqpoint{2.297402in}{1.232931in}}%
\pgfpathlineto{\pgfqpoint{2.384054in}{1.258457in}}%
\pgfpathlineto{\pgfqpoint{2.470707in}{1.283983in}}%
\pgfpathlineto{\pgfqpoint{2.557359in}{1.309509in}}%
\pgfpathlineto{\pgfqpoint{2.644011in}{1.335035in}}%
\pgfpathlineto{\pgfqpoint{2.730664in}{1.360561in}}%
\pgfpathlineto{\pgfqpoint{2.817316in}{1.386087in}}%
\pgfpathlineto{\pgfqpoint{2.903969in}{1.411612in}}%
\pgfpathlineto{\pgfqpoint{2.990621in}{1.437138in}}%
\pgfpathlineto{\pgfqpoint{3.077273in}{1.462664in}}%
\pgfpathlineto{\pgfqpoint{3.163926in}{1.488190in}}%
\pgfpathlineto{\pgfqpoint{3.250578in}{1.513716in}}%
\pgfpathlineto{\pgfqpoint{3.337230in}{1.539242in}}%
\pgfpathlineto{\pgfqpoint{3.423883in}{1.564768in}}%
\pgfpathlineto{\pgfqpoint{3.510535in}{1.590294in}}%
\pgfpathlineto{\pgfqpoint{3.597188in}{1.615820in}}%
\pgfpathlineto{\pgfqpoint{3.683840in}{1.641346in}}%
\pgfpathlineto{\pgfqpoint{3.770492in}{1.666872in}}%
\pgfpathlineto{\pgfqpoint{3.857145in}{1.692398in}}%
\pgfpathlineto{\pgfqpoint{3.943797in}{1.717924in}}%
\pgfpathlineto{\pgfqpoint{4.030450in}{1.743450in}}%
\pgfpathlineto{\pgfqpoint{4.117102in}{1.768976in}}%
\pgfpathlineto{\pgfqpoint{4.203754in}{1.794502in}}%
\pgfpathlineto{\pgfqpoint{4.290407in}{1.820028in}}%
\pgfpathlineto{\pgfqpoint{4.377059in}{1.845554in}}%
\pgfpathlineto{\pgfqpoint{4.463712in}{1.871080in}}%
\pgfpathlineto{\pgfqpoint{4.550364in}{1.896606in}}%
\pgfpathlineto{\pgfqpoint{4.637016in}{1.922131in}}%
\pgfpathlineto{\pgfqpoint{4.723669in}{1.947657in}}%
\pgfpathlineto{\pgfqpoint{4.810321in}{1.973183in}}%
\pgfpathlineto{\pgfqpoint{4.896974in}{1.998709in}}%
\pgfpathlineto{\pgfqpoint{4.983626in}{2.024235in}}%
\pgfpathlineto{\pgfqpoint{5.070278in}{2.049761in}}%
\pgfpathlineto{\pgfqpoint{5.156931in}{2.075287in}}%
\pgfpathlineto{\pgfqpoint{5.243583in}{2.100813in}}%
\pgfpathlineto{\pgfqpoint{5.330236in}{2.126339in}}%
\pgfpathlineto{\pgfqpoint{5.416888in}{2.151865in}}%
\pgfpathlineto{\pgfqpoint{5.503540in}{2.177391in}}%
\pgfpathlineto{\pgfqpoint{5.590193in}{2.202917in}}%
\pgfpathlineto{\pgfqpoint{5.676845in}{2.228443in}}%
\pgfpathlineto{\pgfqpoint{5.763497in}{2.253969in}}%
\pgfpathlineto{\pgfqpoint{5.850150in}{2.279495in}}%
\pgfpathlineto{\pgfqpoint{5.936802in}{2.305021in}}%
\pgfpathlineto{\pgfqpoint{6.023455in}{2.330547in}}%
\pgfpathlineto{\pgfqpoint{6.110107in}{2.356073in}}%
\pgfpathlineto{\pgfqpoint{6.196759in}{2.381599in}}%
\pgfpathlineto{\pgfqpoint{6.283412in}{2.407125in}}%
\pgfpathlineto{\pgfqpoint{6.370064in}{2.432651in}}%
\pgfpathlineto{\pgfqpoint{6.456717in}{2.458176in}}%
\pgfpathlineto{\pgfqpoint{6.543369in}{2.483702in}}%
\pgfpathlineto{\pgfqpoint{6.630021in}{2.509228in}}%
\pgfpathlineto{\pgfqpoint{6.716674in}{2.534754in}}%
\pgfpathlineto{\pgfqpoint{6.773889in}{2.551609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910963in}{3.607263in}}%
\pgfpathlineto{\pgfqpoint{0.997616in}{3.558861in}}%
\pgfpathlineto{\pgfqpoint{1.084268in}{3.510459in}}%
\pgfpathlineto{\pgfqpoint{1.170921in}{3.462058in}}%
\pgfpathlineto{\pgfqpoint{1.257573in}{3.413656in}}%
\pgfpathlineto{\pgfqpoint{1.344225in}{3.365254in}}%
\pgfpathlineto{\pgfqpoint{1.430878in}{3.316853in}}%
\pgfpathlineto{\pgfqpoint{1.517530in}{3.268451in}}%
\pgfpathlineto{\pgfqpoint{1.604183in}{3.220049in}}%
\pgfpathlineto{\pgfqpoint{1.690835in}{3.171648in}}%
\pgfpathlineto{\pgfqpoint{1.777487in}{3.123246in}}%
\pgfpathlineto{\pgfqpoint{1.864140in}{3.074844in}}%
\pgfpathlineto{\pgfqpoint{1.950792in}{3.026443in}}%
\pgfpathlineto{\pgfqpoint{2.037445in}{2.978041in}}%
\pgfpathlineto{\pgfqpoint{2.124097in}{2.929639in}}%
\pgfpathlineto{\pgfqpoint{2.210749in}{2.881238in}}%
\pgfpathlineto{\pgfqpoint{2.297402in}{2.832836in}}%
\pgfpathlineto{\pgfqpoint{2.384054in}{2.784434in}}%
\pgfpathlineto{\pgfqpoint{2.470707in}{2.736033in}}%
\pgfpathlineto{\pgfqpoint{2.557359in}{2.687631in}}%
\pgfpathlineto{\pgfqpoint{2.644011in}{2.639229in}}%
\pgfpathlineto{\pgfqpoint{2.730664in}{2.590828in}}%
\pgfpathlineto{\pgfqpoint{2.817316in}{2.542426in}}%
\pgfpathlineto{\pgfqpoint{2.903969in}{2.494024in}}%
\pgfpathlineto{\pgfqpoint{2.990621in}{2.445623in}}%
\pgfpathlineto{\pgfqpoint{3.077273in}{2.397221in}}%
\pgfpathlineto{\pgfqpoint{3.163926in}{2.348819in}}%
\pgfpathlineto{\pgfqpoint{3.250578in}{2.300418in}}%
\pgfpathlineto{\pgfqpoint{3.337230in}{2.252016in}}%
\pgfpathlineto{\pgfqpoint{3.423883in}{2.203614in}}%
\pgfpathlineto{\pgfqpoint{3.510535in}{2.155213in}}%
\pgfpathlineto{\pgfqpoint{3.597188in}{2.106811in}}%
\pgfpathlineto{\pgfqpoint{3.683840in}{2.058409in}}%
\pgfpathlineto{\pgfqpoint{3.770492in}{2.010008in}}%
\pgfpathlineto{\pgfqpoint{3.857145in}{1.961606in}}%
\pgfpathlineto{\pgfqpoint{3.943797in}{1.913204in}}%
\pgfpathlineto{\pgfqpoint{4.030450in}{1.864803in}}%
\pgfpathlineto{\pgfqpoint{4.117102in}{1.816401in}}%
\pgfpathlineto{\pgfqpoint{4.203754in}{1.767999in}}%
\pgfpathlineto{\pgfqpoint{4.290407in}{1.719598in}}%
\pgfpathlineto{\pgfqpoint{4.377059in}{1.671196in}}%
\pgfpathlineto{\pgfqpoint{4.463712in}{1.622794in}}%
\pgfpathlineto{\pgfqpoint{4.550364in}{1.574393in}}%
\pgfpathlineto{\pgfqpoint{4.637016in}{1.525991in}}%
\pgfpathlineto{\pgfqpoint{4.723669in}{1.477589in}}%
\pgfpathlineto{\pgfqpoint{4.810321in}{1.429188in}}%
\pgfpathlineto{\pgfqpoint{4.896974in}{1.380786in}}%
\pgfpathlineto{\pgfqpoint{4.983626in}{1.332384in}}%
\pgfpathlineto{\pgfqpoint{5.070278in}{1.283983in}}%
\pgfpathlineto{\pgfqpoint{5.156931in}{1.235581in}}%
\pgfpathlineto{\pgfqpoint{5.243583in}{1.187179in}}%
\pgfpathlineto{\pgfqpoint{5.330236in}{1.138778in}}%
\pgfpathlineto{\pgfqpoint{5.416888in}{1.090376in}}%
\pgfpathlineto{\pgfqpoint{5.503540in}{1.041974in}}%
\pgfpathlineto{\pgfqpoint{5.590193in}{0.993573in}}%
\pgfpathlineto{\pgfqpoint{5.676845in}{0.945171in}}%
\pgfpathlineto{\pgfqpoint{5.763497in}{0.896769in}}%
\pgfpathlineto{\pgfqpoint{5.850150in}{0.848368in}}%
\pgfpathlineto{\pgfqpoint{5.917717in}{0.810627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910963in}{3.429418in}}%
\pgfpathlineto{\pgfqpoint{0.997616in}{3.424257in}}%
\pgfpathlineto{\pgfqpoint{1.084268in}{3.419096in}}%
\pgfpathlineto{\pgfqpoint{1.170921in}{3.413935in}}%
\pgfpathlineto{\pgfqpoint{1.257573in}{3.408774in}}%
\pgfpathlineto{\pgfqpoint{1.344225in}{3.403613in}}%
\pgfpathlineto{\pgfqpoint{1.430878in}{3.398452in}}%
\pgfpathlineto{\pgfqpoint{1.517530in}{3.393291in}}%
\pgfpathlineto{\pgfqpoint{1.604183in}{3.388130in}}%
\pgfpathlineto{\pgfqpoint{1.690835in}{3.382969in}}%
\pgfpathlineto{\pgfqpoint{1.777487in}{3.377808in}}%
\pgfpathlineto{\pgfqpoint{1.864140in}{3.372647in}}%
\pgfpathlineto{\pgfqpoint{1.950792in}{3.367486in}}%
\pgfpathlineto{\pgfqpoint{2.037445in}{3.362325in}}%
\pgfpathlineto{\pgfqpoint{2.124097in}{3.357164in}}%
\pgfpathlineto{\pgfqpoint{2.210749in}{3.352003in}}%
\pgfpathlineto{\pgfqpoint{2.297402in}{3.346842in}}%
\pgfpathlineto{\pgfqpoint{2.384054in}{3.341681in}}%
\pgfpathlineto{\pgfqpoint{2.470707in}{3.336520in}}%
\pgfpathlineto{\pgfqpoint{2.557359in}{3.331359in}}%
\pgfpathlineto{\pgfqpoint{2.644011in}{3.326198in}}%
\pgfpathlineto{\pgfqpoint{2.730664in}{3.321037in}}%
\pgfpathlineto{\pgfqpoint{2.817316in}{3.315876in}}%
\pgfpathlineto{\pgfqpoint{2.903969in}{3.310715in}}%
\pgfpathlineto{\pgfqpoint{2.990621in}{3.305554in}}%
\pgfpathlineto{\pgfqpoint{3.077273in}{3.300393in}}%
\pgfpathlineto{\pgfqpoint{3.163926in}{3.295232in}}%
\pgfpathlineto{\pgfqpoint{3.250578in}{3.290071in}}%
\pgfpathlineto{\pgfqpoint{3.337230in}{3.284910in}}%
\pgfpathlineto{\pgfqpoint{3.423883in}{3.279749in}}%
\pgfpathlineto{\pgfqpoint{3.510535in}{3.274588in}}%
\pgfpathlineto{\pgfqpoint{3.597188in}{3.269427in}}%
\pgfpathlineto{\pgfqpoint{3.683840in}{3.264266in}}%
\pgfpathlineto{\pgfqpoint{3.770492in}{3.259106in}}%
\pgfpathlineto{\pgfqpoint{3.857145in}{3.253945in}}%
\pgfpathlineto{\pgfqpoint{3.943797in}{3.248784in}}%
\pgfpathlineto{\pgfqpoint{4.030450in}{3.243623in}}%
\pgfpathlineto{\pgfqpoint{4.117102in}{3.238462in}}%
\pgfpathlineto{\pgfqpoint{4.203754in}{3.233301in}}%
\pgfpathlineto{\pgfqpoint{4.290407in}{3.228140in}}%
\pgfpathlineto{\pgfqpoint{4.377059in}{3.222979in}}%
\pgfpathlineto{\pgfqpoint{4.463712in}{3.217818in}}%
\pgfpathlineto{\pgfqpoint{4.550364in}{3.212657in}}%
\pgfpathlineto{\pgfqpoint{4.637016in}{3.207496in}}%
\pgfpathlineto{\pgfqpoint{4.723669in}{3.202335in}}%
\pgfpathlineto{\pgfqpoint{4.810321in}{3.197174in}}%
\pgfpathlineto{\pgfqpoint{4.896974in}{3.192013in}}%
\pgfpathlineto{\pgfqpoint{4.983626in}{3.186852in}}%
\pgfpathlineto{\pgfqpoint{5.070278in}{3.181691in}}%
\pgfpathlineto{\pgfqpoint{5.156931in}{3.176530in}}%
\pgfpathlineto{\pgfqpoint{5.243583in}{3.171369in}}%
\pgfpathlineto{\pgfqpoint{5.330236in}{3.166208in}}%
\pgfpathlineto{\pgfqpoint{5.416888in}{3.161047in}}%
\pgfpathlineto{\pgfqpoint{5.503540in}{3.155886in}}%
\pgfpathlineto{\pgfqpoint{5.590193in}{3.150725in}}%
\pgfpathlineto{\pgfqpoint{5.676845in}{3.145564in}}%
\pgfpathlineto{\pgfqpoint{5.763497in}{3.140403in}}%
\pgfpathlineto{\pgfqpoint{5.850150in}{3.135242in}}%
\pgfpathlineto{\pgfqpoint{5.936802in}{3.130081in}}%
\pgfpathlineto{\pgfqpoint{6.023455in}{3.124920in}}%
\pgfpathlineto{\pgfqpoint{6.110107in}{3.119759in}}%
\pgfpathlineto{\pgfqpoint{6.196759in}{3.114598in}}%
\pgfpathlineto{\pgfqpoint{6.283412in}{3.109437in}}%
\pgfpathlineto{\pgfqpoint{6.370064in}{3.104276in}}%
\pgfpathlineto{\pgfqpoint{6.456717in}{3.099115in}}%
\pgfpathlineto{\pgfqpoint{6.543369in}{3.093954in}}%
\pgfpathlineto{\pgfqpoint{6.630021in}{3.088793in}}%
\pgfpathlineto{\pgfqpoint{6.716674in}{3.083632in}}%
\pgfpathlineto{\pgfqpoint{6.773889in}{3.080224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248140in}{3.395209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219708in}{1.799201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182492in}{1.493660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203312in}{1.794371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936648in}{1.421239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123351in}{1.770817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258038in}{1.515914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344470in}{1.246796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276832in}{1.816029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115382in}{1.768469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840219in}{3.068118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837075in}{3.066463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220373in}{3.346376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219708in}{1.799201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260083in}{2.279934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307648in}{2.284334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395759in}{2.805184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389125in}{2.790660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203312in}{1.794371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787205in}{3.116561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454370in}{2.742909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266496in}{2.320863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676413in}{3.191396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233538in}{3.428206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440816in}{2.762714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123351in}{1.770817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168089in}{2.338668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168872in}{2.975136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276832in}{1.816029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165277in}{2.424059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115382in}{1.768469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015267in}{2.406336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836762in}{3.330993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281660in}{3.331736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300327in}{3.252178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005474in}{3.314025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136776in}{3.338146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801844in}{3.377154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408454in}{3.369324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657730in}{3.392614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414708in}{3.371470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150500in}{3.342588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172601in}{3.467561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172157in}{3.470239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168590in}{3.424526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910963in}{0.824516in}}%
\pgfpathlineto{\pgfqpoint{0.910963in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.760000in}{0.824516in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910963in}{0.824516in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{0.824516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910963in}{3.760000in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472529in}{1.078753in}}%
\pgfpathlineto{\pgfqpoint{6.623889in}{1.078753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.662778in}{1.078753in}}{\pgfqpoint{6.662778in}{1.117642in}}%
\pgfpathlineto{\pgfqpoint{6.662778in}{3.623889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.662778in}{3.662778in}}{\pgfqpoint{6.623889in}{3.662778in}}%
\pgfpathlineto{\pgfqpoint{4.472529in}{3.662778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.433640in}{3.662778in}}{\pgfqpoint{4.433640in}{3.623889in}}%
\pgfpathlineto{\pgfqpoint{4.433640in}{1.117642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.433640in}{1.078753in}}{\pgfqpoint{4.472529in}{1.078753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511418in}{3.474027in}}%
\pgfpathlineto{\pgfqpoint{4.900307in}{3.474027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.055862in,y=3.405971in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle m_s = m_s^\mathrm{phys}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511418in}{3.188472in}}%
\pgfpathlineto{\pgfqpoint{4.900307in}{3.188472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.055862in,y=3.120417in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle m_s=m_\ell\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511418in}{2.913473in}}%
\pgfpathlineto{\pgfqpoint{4.900307in}{2.913473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.055862in,y=2.845417in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 2m_\ell + m_s = \mathrm{const}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705862in}{2.638473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.055862in,y=2.570418in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \beta=3.40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705862in}{2.363474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.055862in,y=2.295418in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \beta=3.46\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705862in}{2.088474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.055862in,y=2.020419in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \beta=3.55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705862in}{1.813475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.055862in,y=1.745419in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \beta=3.70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705862in}{1.538475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.055862in,y=1.470419in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \beta=3.85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705862in}{1.263475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.055862in,y=1.195420in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \mathrm{physical~point}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Lattice 2021 charm mass determination/figures/chiral_syst_only_std_Hs_Dbar_tex_upd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115935in}{0.824516in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{0.824516in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{3.560000in}}%
\pgfpathlineto{\pgfqpoint{1.115935in}{3.560000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371850in}{0.824516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.371850in,y=0.727293in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005381in}{0.824516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.005381in,y=0.727293in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638912in}{0.824516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.638912in,y=0.727293in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272443in}{0.824516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.272443in,y=0.727293in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905974in}{0.824516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.905974in,y=0.727293in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539505in}{0.824516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.539505in,y=0.727293in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.173036in}{0.824516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.173036in,y=0.727293in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.806567in}{0.824516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.806567in,y=0.727293in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.440098in}{0.824516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.440098in,y=0.727293in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.937968in,y=0.458389in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 8t_0m_\pi^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115935in}{1.300268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513163in, y=1.216935in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.525}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115935in}{1.813843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513163in, y=1.730510in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.550}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115935in}{2.327419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513163in, y=2.244086in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.575}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115935in}{2.840994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513163in, y=2.757661in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115935in}{3.354570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513163in, y=3.271236in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.625}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457608in,y=2.192258in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle m_{c,Hs}\)\(\displaystyle ~\mathrm{(GeV)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876074in}{1.855466in}}%
\pgfpathlineto{\pgfqpoint{1.876074in}{2.080363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.876074in}{1.446022in}}%
\pgfpathlineto{\pgfqpoint{1.876074in}{2.489806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825392in}{1.033209in}}%
\pgfpathlineto{\pgfqpoint{1.825392in}{1.731671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774710in}{1.300268in}}%
\pgfpathlineto{\pgfqpoint{1.774710in}{2.245247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.081425}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.073537in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.073552in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.073577in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.073611in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.073654in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.073707in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.073770in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.073841in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.073923in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.074013in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.074113in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.074223in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.074342in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.074470in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.074608in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.074755in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.074912in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.075078in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.075253in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.075438in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.075632in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.075836in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.076049in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.076272in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.076504in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.076745in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.076996in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.077256in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.077526in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.077805in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.078094in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.078392in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.078699in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.079016in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.079343in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.079678in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.080023in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.080378in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.080742in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.081116in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.081498in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.081891in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.082293in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.082704in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.083124in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.083554in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.083994in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.084443in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.084901in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.085369in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.085846in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.086333in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.086829in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.087335in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.087850in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.088374in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.088908in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.089451in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.090004in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.090566in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.091138in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.091719in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.092309in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.092909in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.093519in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.094138in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.094766in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.095404in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.096051in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.096707in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.097374in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.098049in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.098734in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.099429in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.100132in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.100846in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.101569in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.102301in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.103043in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.103794in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.104555in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.105325in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.106104in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.106893in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.107692in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.108500in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.109317in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.110144in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.110981in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.111827in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.112682in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.113547in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.114421in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{2.115305in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{2.117101in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{2.118014in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{2.118936in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{2.119867in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{2.120808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.081425}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{3.336610in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{3.336180in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{3.335484in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{3.334521in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{3.333291in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{3.331795in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{3.330031in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{3.328002in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{3.325706in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{3.323143in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{3.320313in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{3.317217in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{3.313854in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{3.310225in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{3.306329in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{3.302166in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{3.297737in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{3.293041in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{3.288078in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{3.282849in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{3.277353in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{3.271591in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{3.265561in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{3.259266in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{3.252703in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{3.245874in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{3.238779in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{3.231417in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{3.223788in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{3.215892in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{3.207730in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{3.199301in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{3.190606in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{3.181644in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{3.172415in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{3.162920in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{3.153158in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{3.143130in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{3.132835in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{3.122273in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{3.111444in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{3.100349in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{3.088988in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{3.077360in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{3.065465in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{3.053303in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{3.040875in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{3.028180in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{3.015219in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{3.001991in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.988496in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.974735in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.960707in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.946412in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.931851in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.917023in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.901929in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.886568in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.870940in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.855046in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.838885in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.822457in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.805763in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.788802in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.771575in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.754081in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.736320in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.718293in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.699999in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.681438in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.662611in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.643517in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.624156in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.604529in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.584636in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.564475in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.544048in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.523355in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.502394in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.481167in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.459674in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.437914in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.415887in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.393594in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.371034in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.348207in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.325114in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.301754in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.278127in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.254234in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.230074in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.205648in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.180955in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{2.155995in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{2.130769in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{2.079516in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{2.053490in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{2.027197in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{2.000638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.081425}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.164038in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.163756in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.163300in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.162669in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.161864in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.160884in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.159729in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.158400in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.156896in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.155217in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.153364in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.151336in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.149134in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.146757in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.144205in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.141479in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.138578in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.135502in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.132252in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.128827in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.125228in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.121453in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.117505in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.113381in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.109083in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.104611in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.099964in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.095142in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.090145in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.084974in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.079628in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.074108in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.068413in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.062543in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.056499in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.050280in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.043887in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.037319in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.030576in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.023659in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.016567in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.009300in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.001859in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.994243in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.986453in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.978487in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.970348in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.962033in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.953544in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.944881in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.936043in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.927030in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.917842in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.908480in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.898944in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.889232in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.879346in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.869286in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.859051in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.848641in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.838057in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.827298in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.816364in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.805256in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.793973in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.782515in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.770883in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.759076in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.747095in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.734939in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.722609in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.710103in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.697424in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.684569in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.671540in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.658336in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.644958in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.631405in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.617678in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.603776in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.589699in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.575447in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.561021in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.546421in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.531646in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.516696in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.501571in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.486272in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.470799in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.455150in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.439327in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.423330in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.407158in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.390811in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.374290in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.357594in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.340723in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.323678in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.306458in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.289064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.055157}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.916852in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.916869in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.916896in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.916934in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.916983in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.917042in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.917111in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.917191in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.917282in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.917383in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.917495in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.917617in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.917750in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.917893in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.918047in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.918211in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.918571in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.918767in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.918974in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.919191in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.919418in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.919656in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.919905in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.920164in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.920433in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.920713in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.921004in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.921305in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.921617in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.921939in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.922272in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.922615in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.922969in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.923333in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.923708in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.924093in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.924489in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.924896in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.925313in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.925740in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.926178in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.926627in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.927086in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.927555in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.928036in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.928526in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.929027in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.929539in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.930061in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.930594in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.931138in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.931691in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.932256in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.932831in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.933416in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.934012in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.934619in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.935236in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.935864in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.936502in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.937151in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.937810in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.938480in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.939160in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.939851in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.940552in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.941264in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.941987in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.942720in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.943464in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.944218in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.944983in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.945758in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.946544in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.947340in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.948147in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.948965in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.949793in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.950631in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.951480in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.952340in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.953211in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.954091in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.954983in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.955885in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.956798in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.957721in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.958655in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.959599in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.960554in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.961519in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.962496in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.963482in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.964480in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.965488in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.966506in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.967535in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.968575in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.969625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.055157}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{3.256920in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{3.256464in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{3.255727in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{3.254707in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{3.253404in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{3.249953in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{3.247803in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{3.245371in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{3.242657in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{3.239661in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{3.236382in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{3.232821in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{3.228977in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{3.224851in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{3.220443in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{3.215752in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{3.210779in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{3.205524in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{3.199986in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{3.194166in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{3.188064in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{3.181679in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{3.175012in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{3.168062in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{3.160831in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{3.153316in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{3.145520in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{3.137441in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{3.129080in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{3.120436in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{3.111510in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{3.102302in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{3.092811in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{3.083038in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{3.072982in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{3.062645in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{3.052024in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{3.041122in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{3.029937in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{3.018470in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{3.006720in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.994688in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.982374in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.969777in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.956898in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.943737in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.930293in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.916567in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.902559in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.888268in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.873695in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.858839in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.843701in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.828281in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.812579in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.796594in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.780326in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.763777in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.746945in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.729830in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.712433in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.694754in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.676793in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.658549in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.640023in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.621214in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.602123in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.582750in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.543157in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.522936in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.502434in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.481649in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.460581in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.439231in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.417599in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.395685in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.373488in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.351009in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.328247in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.305203in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.281877in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.258269in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.234378in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.210204in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.185749in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.161010in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.135990in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.110687in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.085102in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.059235in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.033085in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{2.006653in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.979938in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.952941in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.925662in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.898100in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.870256in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.842130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.055157}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.012869in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.012571in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.012089in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.011421in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.010569in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.009532in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.008311in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.006904in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.005313in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.003537in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.001577in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.999431in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.997101in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.994586in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.991887in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.989002in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.985933in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.982679in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.979241in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.975617in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.971809in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.967816in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.963639in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.959277in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.954729in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.949998in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.945081in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.939980in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.934694in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.929223in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.923567in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.917727in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.911702in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.905492in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.899097in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.892518in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.885754in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.878805in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.871672in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.864353in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.856850in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.849162in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.841290in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.833233in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.824991in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.816564in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.807952in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.799156in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.790175in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.781009in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.771659in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.762124in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.752404in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.742499in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.732409in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.722135in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.711676in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.701033in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.690204in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.679191in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.667993in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.656611in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.645043in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.633291in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.621354in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.609233in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.596926in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.584435in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.571759in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.558899in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.545854in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.532623in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.519209in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.505609in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.491825in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.477856in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.463702in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.449364in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.434841in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.420133in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.405240in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.390163in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.374900in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.359454in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.343822in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.328006in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.312004in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.295819in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.279448in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.262893in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.246153in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.229228in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.212118in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.194824in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.177345in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.159682in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.141833in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.123800in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.105582in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.087179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.046264}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.108840in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.108815in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.108775in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.108720in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.108650in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.108565in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.108464in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.108348in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.108217in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.108071in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.107909in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.107732in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.107541in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.107333in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.107111in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.106873in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.106620in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.106352in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.106069in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.105770in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.105457in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.105128in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.104783in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.104424in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.104049in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.103659in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.103254in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.102834in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.102399in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.101948in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.101482in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.101001in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.100504in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.099993in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.099466in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.098924in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.098366in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.097794in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.097206in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.096603in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.095985in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.095352in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.094703in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.094039in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.093360in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.092666in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.091957in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.091232in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.090492in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.089737in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.088967in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.088181in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.087381in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.086565in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.085734in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.084887in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.084026in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.083149in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.082257in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.081350in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.080427in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.079490in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.078537in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.077569in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.076586in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.075587in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.074574in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.073545in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.072501in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.071441in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.070367in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.069277in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.068173in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.067052in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.065917in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.064767in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.063601in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.062420in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.061224in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.060013in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.058787in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.057545in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.056289in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.055017in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.053730in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.052427in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.051110in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.049777in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.048430in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.047067in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.045689in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.044295in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.042887in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{2.041463in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{2.040025in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{2.038571in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{2.037102in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{2.035617in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{2.034118in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{2.032604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.046264}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{3.353823in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{3.353360in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{3.352610in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{3.351572in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{3.350246in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{3.348634in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{3.346734in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{3.344547in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{3.342072in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{3.339310in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{3.336261in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{3.332925in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{3.329301in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{3.325390in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{3.321191in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{3.316705in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{3.311932in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{3.306872in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{3.301524in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{3.295889in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{3.289967in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{3.283757in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{3.277260in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{3.270475in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{3.263404in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{3.256045in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{3.248398in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{3.240465in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{3.232244in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{3.223735in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{3.214940in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{3.205857in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{3.196486in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{3.186829in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{3.176884in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{3.166652in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{3.156132in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{3.145325in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{3.134231in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{3.122849in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{3.111181in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{3.099224in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{3.086981in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{3.074450in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{3.061632in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{3.048526in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{3.035133in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{3.021453in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{3.007486in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.993231in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.978689in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.963860in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.948743in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.933339in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.917647in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.901669in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.885403in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.868849in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.852008in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.834880in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.817465in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.799762in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.781772in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.763495in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.744931in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.726079in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.706939in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.687513in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.667799in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.647797in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.627509in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.606933in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.586070in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.564919in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.543481in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.521756in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.499744in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.477444in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.454857in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.431982in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.408820in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.385371in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.361635in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.337611in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.313300in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.288702in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.263816in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.238643in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.213182in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.187435in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.161400in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.135077in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.108468in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{2.081570in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{2.054386in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{2.026915in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.999156in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.971109in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.942776in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.914155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.046264}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.198044in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.197727in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.197214in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.196503in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.195596in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.194493in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.193193in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.191696in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.190002in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.188112in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.186025in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.183742in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.181262in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.178585in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.175711in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.172641in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.169375in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.165911in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.162252in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.158395in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.154342in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.150092in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.145645in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.141002in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.136162in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.131126in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.125893in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.120463in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.114837in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.109014in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.102994in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.096778in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.090365in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.083756in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.076950in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.069947in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.062747in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.055351in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.047759in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.039969in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.031983in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.023801in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.015421in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.006846in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.998073in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.989104in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.979938in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.970576in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.961017in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.951261in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.941309in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.931160in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.920814in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.910272in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.899533in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.888598in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.877465in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.866137in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.854611in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.842889in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.830971in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.818855in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.806543in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.781330in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.768428in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.755329in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.742034in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.728543in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.714854in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.700969in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.686888in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.672609in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.658135in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.643463in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.613530in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.598269in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.582811in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.567156in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.551305in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.535257in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.519012in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.502571in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.485934in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.469099in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.452068in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.434840in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.417416in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.399795in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.381978in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.363963in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.345753in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.327345in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.308741in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.289940in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.270943in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.251749in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.232359in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.212771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.031476}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.970986in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.970953in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.970900in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.970826in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.970732in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.970617in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.970482in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.970326in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.970150in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.969953in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.969736in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.969499in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.969241in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.968963in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.968664in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.968345in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.968005in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.967645in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.967264in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.966864in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.966442in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.966000in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.965538in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.965055in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.964552in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.964028in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.963484in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.962920in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.962335in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.961729in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.961103in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.960457in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.959790in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.959103in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.958395in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.957667in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.956919in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.955361in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.954551in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.953720in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.952870in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.951999in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.951107in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.950195in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.949262in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.948309in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.947336in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.946342in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.945328in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.944293in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.943238in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.942163in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.941067in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.939950in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.938814in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.937656in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.936479in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.935281in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.934062in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.932823in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.931564in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.928983in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.927663in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.926322in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.924960in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.923578in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.922176in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.920753in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.919310in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.917846in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.916362in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.914857in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.913332in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.911787in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.910221in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.908635in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.907029in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.905402in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.903754in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.902086in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.900398in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.898690in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.896961in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.895211in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.893441in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.891651in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.889841in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.888010in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.886158in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.884287in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.882395in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.880482in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.878549in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.876596in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.874622in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.872629in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.870614in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.868580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.031476}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{3.293927in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{3.293427in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{3.292619in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{3.291500in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{3.290072in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{3.288335in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{3.286288in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{3.283931in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{3.281265in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{3.278289in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{3.275004in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{3.271409in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{3.267504in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{3.263290in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{3.258766in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{3.253933in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{3.248790in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{3.243337in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{3.237575in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{3.231504in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{3.225122in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{3.218431in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{3.211431in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{3.204121in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{3.196501in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{3.188572in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{3.180333in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{3.171785in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{3.162927in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{3.153759in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{3.144282in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{3.134496in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{3.124399in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{3.113993in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{3.103278in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{3.092253in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{3.080918in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{3.069274in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{3.057320in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{3.045057in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{3.032484in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{3.019601in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{3.006409in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.992908in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.979096in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.964975in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.950545in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.935805in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.920755in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.905396in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.889727in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.873749in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.857461in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.840863in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.823956in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.806739in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.789213in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.771377in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.753232in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.734776in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.716012in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.696938in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.677554in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.657860in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.637857in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.617545in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.596922in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.575991in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.554749in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.533198in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.511338in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.489168in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.466688in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.443899in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.420800in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.397392in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.373674in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.349646in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.325309in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.300662in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.275706in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.250440in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.224864in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.198979in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.172784in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.146280in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.119466in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.092343in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.064910in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.037167in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.009115in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.980753in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.952082in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.923101in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.893810in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.864210in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.834300in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.804081in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.773552in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.742714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.031476}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.065777in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.065433in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.064876in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.064105in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.063122in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.061925in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.060515in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.058892in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.057056in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.055006in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.052744in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.050268in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.047578in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.044676in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.041560in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.038231in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.034689in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.030934in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.026965in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.022783in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.018388in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.013780in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.008958in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.003924in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.998676in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.993215in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.987540in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.981653in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.975552in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.969238in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.962711in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.955970in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.949016in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.941850in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.934469in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.926876in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.919069in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.911050in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.902817in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.894370in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.885711in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.876838in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.867752in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.858453in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.848941in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.839215in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.829277in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.819125in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.808759in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.798181in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.787389in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.776385in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.765166in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.753735in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.742091in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.730233in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.718162in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.705878in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.693381in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.680670in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.667746in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.654609in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.641259in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.627695in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.613919in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.599929in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.585726in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.571310in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.556680in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.541837in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.526781in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.511512in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.496030in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.480334in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.464425in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.448303in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.431968in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.415420in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.398658in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.381683in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.364495in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.347094in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.329479in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.311652in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.293611in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.275357in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.256889in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.238209in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.219315in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.200208in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.180888in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.161355in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.141608in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.121648in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.101475in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.081089in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.060490in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.039677in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.018651in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{0.997412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.023390}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.921470in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.921486in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.921513in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.921550in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.921598in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.921656in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.921724in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.921802in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.921891in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.921990in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.922099in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.922219in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.922349in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.922489in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.922640in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.922801in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.922972in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.923153in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.923345in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.923547in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.923760in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.923982in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.924215in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.924459in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.924712in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.924976in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.925250in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.925535in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.925830in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.926135in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.926450in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.926776in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.927112in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.927458in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.927815in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.928182in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.928559in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.928947in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.929345in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.929753in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.930171in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.930600in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.931039in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.931489in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.931949in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.932419in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.932899in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.933390in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.933891in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.934402in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.934924in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.935456in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.935998in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.936550in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.937113in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.937687in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.938270in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.938864in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.939468in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.940082in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.940707in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.941342in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.941988in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.942643in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.943310in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.943986in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.944673in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.945370in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.946077in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.946795in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.947523in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.948261in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.949010in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.949769in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.950538in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.951318in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.952108in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.952908in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.953719in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.954540in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.955371in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.956213in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.957065in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.957927in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.958800in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.959683in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.960576in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.961480in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.962394in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.963319in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.964253in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.965199in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.966154in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.967120in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.968096in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.969083in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.970080in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.971088in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.972105in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.973134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.023390}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{3.161173in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{3.160752in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{3.160072in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{3.159130in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{3.157928in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{3.156465in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{3.154742in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{3.152757in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{3.150513in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{3.148007in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{3.145241in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{3.142215in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{3.138927in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{3.135379in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{3.131571in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{3.127501in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{3.123171in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{3.118581in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{3.113730in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{3.108618in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{3.103245in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{3.097612in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{3.091719in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{3.085564in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{3.079149in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{3.072473in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{3.065537in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{3.058340in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{3.050883in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{3.043164in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{3.035185in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{3.026946in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{3.018446in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{3.009685in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{3.000663in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.991381in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.981838in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.972035in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.961971in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.951646in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.941061in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.930215in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.919108in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.907741in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.896113in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.884225in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.872075in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.859665in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.846995in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.834064in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.820872in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.807420in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.793707in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.779733in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.765499in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.751004in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.721232in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.705955in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.690417in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.674619in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.658560in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.642241in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.625660in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.608820in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.591718in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.574356in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.556733in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.538850in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.520706in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.502301in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.483636in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.464710in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.445524in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.426076in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.406369in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.386400in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.366171in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.345681in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.324931in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.303920in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.282648in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.261116in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.239323in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.217269in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.194955in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.172380in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.149544in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.126448in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.103091in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.079474in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.055595in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.031457in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{2.007057in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.982397in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.957476in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.932295in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.906853in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.881150in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.855187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.023390}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.010296in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.010021in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.009576in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.008961in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.008175in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.007219in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.006093in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.004796in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.003329in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.001692in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.999884in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.997906in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.995757in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.993439in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.990949in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.988290in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.985460in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.982460in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.979289in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.975949in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.972437in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.968756in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.964904in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.960882in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.956689in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.952326in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.947793in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.943089in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.938215in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.933171in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.927956in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.922571in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.917016in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.911290in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.905394in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.899328in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.893091in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.886684in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.880107in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.873359in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.866441in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.859353in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.852094in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.844665in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.837065in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.829296in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.821356in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.813245in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.804964in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.796513in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.787892in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.779100in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.770138in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.761005in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.751703in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.742229in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.732586in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.712788in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.702633in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.692309in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.681813in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.660312in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.649306in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.638129in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.626783in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.615265in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.603578in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.591720in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.579692in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.567493in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.555124in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.542585in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.529876in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.516996in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.503945in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.490725in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.477334in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.463773in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.450041in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.436139in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.422067in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.407825in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.393412in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.378829in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.364075in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.349151in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.318792in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.303358in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.287752in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.271977in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.256031in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.239915in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.223628in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.207171in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.190544in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.173747in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.156779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.023253}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.760115in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.760134in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.760164in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.760206in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.760259in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.760324in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.760400in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.760488in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.760587in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.760698in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.760821in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.760955in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.761101in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.761258in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.761427in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.761607in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.761799in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.762002in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.762217in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.762443in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.762681in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.762931in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.763192in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.763465in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.763749in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.764045in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.764352in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.764671in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.765001in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.765343in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.765697in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.766062in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.766439in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.766827in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.767226in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.767638in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.768061in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.768495in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.768941in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.769398in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.769867in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.770348in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.770840in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.771344in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.771859in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.772386in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.772924in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.773474in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.774036in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.774609in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.775193in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.775789in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.776397in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.777016in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.777647in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.778289in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.778943in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.779609in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.780286in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.780975in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.781675in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.782386in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.783110in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.783845in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.784591in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.785349in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.786119in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.786900in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.787693in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.788497in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.789313in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.790140in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.790979in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.791830in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.792692in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.793566in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.794451in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.795348in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.796256in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.797176in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.798108in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.799051in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.800006in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.800972in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.801950in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.802940in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.803941in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.804954in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.805978in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.807015in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.808062in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.809121in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.810192in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.811275in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.812369in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.813475in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.814592in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.815721in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.816861in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.818014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.023253}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{3.085922in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{3.085473in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{3.084746in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{3.082458in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{3.080897in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{3.079057in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{3.076939in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{3.074543in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{3.071869in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{3.068916in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{3.065685in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{3.062176in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{3.058389in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{3.054324in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{3.049980in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{3.045358in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{3.040458in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{3.035280in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{3.029823in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{3.024089in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{3.018076in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{3.011784in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{3.005215in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.998367in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.991242in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.983838in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.976155in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.968195in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.959956in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.951439in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.942644in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.933571in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.924219in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.914589in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.904681in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.894495in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.884031in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.873288in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.862267in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.850968in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.839391in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.827535in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.815401in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.802989in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.790299in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.777331in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.764084in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.750559in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.736756in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.722675in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.708316in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.693678in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.678762in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.663568in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.648095in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.632345in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.616316in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.600009in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.583424in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.566560in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.549419in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.531999in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.514301in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.496324in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.478070in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.459537in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.440726in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.421637in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.402269in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.382624in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.362700in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.342498in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.322017in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.301259in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.280222in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.258907in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.237314in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.215443in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.193293in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.170865in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.148159in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.125175in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.101912in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.078372in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.054553in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.030456in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.006080in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.981427in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.956495in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.931285in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.905797in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.880030in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.853986in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.827663in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.801062in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.774182in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.747025in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.719589in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.691875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.023253}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.855111in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.854818in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.854344in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.853687in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.852850in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.851830in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.850629in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.849246in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.847682in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.845936in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.844008in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.841899in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.839608in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.837135in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.834481in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.831645in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.828627in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.825428in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.822047in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.818484in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.814740in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.810814in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.806707in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.802418in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.797947in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.793294in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.788460in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.783445in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.778247in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.772868in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.767308in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.761565in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.755641in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.749536in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.743249in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.736780in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.730129in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.723297in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.716283in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.709088in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.701711in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.694152in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.686411in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.678489in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.670386in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.662100in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.653633in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.644985in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.636155in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.627143in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.617949in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.608574in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.599017in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.589279in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.579359in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.569257in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.558974in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.548508in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.537862in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.527034in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.516024in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.504832in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.493459in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.481904in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.470167in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.458249in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.446150in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.433868in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.421405in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.408760in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.395934in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.382926in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.369736in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.356365in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.342812in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.329078in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.315162in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.301064in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.286784in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.272323in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.257681in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.227850in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.212663in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.197294in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.181743in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.166010in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.150096in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.134000in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.117723in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.101264in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.084623in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.067801in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.050797in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.033611in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.016244in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{0.998695in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{0.980965in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{0.963053in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{0.944959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.174849}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.133047in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.133016in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.132967in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.132899in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.132811in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.132705in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.132580in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.132436in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.132273in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.132092in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.131891in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.131671in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.131433in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.131175in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.130899in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.130604in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.130290in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.129956in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.129604in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.129234in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.128844in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.128435in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.128007in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.127561in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.127095in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.126611in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.126108in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.125586in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.125044in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.124484in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.123906in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.123308in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.122691in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.122055in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.121401in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.120727in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.120035in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.119324in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.118593in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.117844in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.117076in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.115483in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.114659in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.113815in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.112953in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.112071in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.111171in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.110251in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.109313in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.108356in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.107380in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.106385in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.105372in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.104339in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.103287in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.102217in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.101127in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.100019in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.098892in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.097746in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.096581in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.095397in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.094194in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.092972in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.091732in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.090472in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.089194in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.087896in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.086580in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.085245in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.083891in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.082518in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.081126in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.079716in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.078286in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.076838in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.075370in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.073884in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.072379in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.070855in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.069312in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.067750in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.066170in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.064570in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.062952in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.061314in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.059658in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.057983in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.056289in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.054577in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.052845in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.051094in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{2.049325in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{2.047537in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{2.045730in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{2.043904in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{2.042059in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{2.040195in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{2.038313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.174849}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{3.032253in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{3.031905in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{3.031343in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{3.030564in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{3.029571in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{3.028362in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{3.026937in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{3.025297in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{3.023442in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{3.021371in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{3.019084in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{3.016583in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{3.013865in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{3.010933in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{3.007785in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{3.004421in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{3.000842in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.997048in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.993038in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.988813in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.984372in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.979716in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.974844in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.969757in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.964454in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.958936in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.953203in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.947254in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.941090in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.934710in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.928115in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.921305in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.914279in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.907037in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.899580in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.891908in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.884020in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.875917in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.867598in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.859064in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.850314in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.841350in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.832169in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.822773in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.813162in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.803335in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.793293in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.783035in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.772562in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.761874in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.750970in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.739850in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.728516in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.716965in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.705200in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.693218in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.681022in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.668610in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.655982in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.643139in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.630081in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.616807in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.603318in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.589613in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.575693in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.561558in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.547207in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.532640in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.517858in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.502861in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.487648in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.472220in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.456576in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.440717in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.424643in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.408353in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.391847in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.375126in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.358190in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.341038in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.323671in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.306089in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.288291in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.270277in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.252048in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.233604in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.214944in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.196069in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.176978in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.157672in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.138150in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.118413in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.098461in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{2.078293in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{2.057910in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{2.037311in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{2.016497in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.995467in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.974222in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.952761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.174849}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.197476in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.197234in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.196843in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.196301in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.195610in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.194768in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.193776in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.192635in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.191344in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.189902in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.188311in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.186570in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.184679in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.182638in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.180447in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.178106in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.175615in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.172974in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.170183in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.167242in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.164152in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.160911in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.157520in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.153980in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.150290in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.146449in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.142459in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.138318in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.134028in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.129588in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.124998in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.120258in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.115368in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.110328in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.105138in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.099798in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.094309in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.088669in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.082879in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.076940in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.070850in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.064611in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.058221in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.051682in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.044993in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.038153in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.031164in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.024025in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.016736in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.009297in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.001708in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.993969in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.986080in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.978042in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.969853in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.961514in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.953026in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.944387in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.935599in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.926661in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.917572in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.908334in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.898946in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.889408in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.879720in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.869882in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.859894in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.849756in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.839468in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.829030in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.818443in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.807705in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.796817in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.785780in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.774593in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.763255in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.751768in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.740131in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.728343in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.716406in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.704319in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.692082in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.679695in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.667159in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.654472in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.641635in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.628648in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.615512in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.602225in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.588789in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.575203in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.561466in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.547580in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.533544in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.519358in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.505022in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.490536in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.475900in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.461114in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.446178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.123489}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.010029in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.009998in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.009949in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.009880in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.009793in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.009686in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.009561in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.009417in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.009253in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.009071in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.008870in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.008650in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.008411in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.008152in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.007875in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.007579in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.007264in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.006930in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.006578in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.006206in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.005815in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.005405in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.004976in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.004529in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.004062in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.003577in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.003072in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.002548in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.002006in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.001445in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.000864in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.000265in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.999646in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.999009in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.998353in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.997678in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.996984in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.996271in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.995539in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.994788in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.994018in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.993229in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.992421in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.991594in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.990748in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.989883in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.989000in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.988097in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.987175in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.986235in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.985275in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.984297in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.983299in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.982283in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.981248in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.980194in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.979120in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.978028in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.976917in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.975787in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.974638in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.973470in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.972283in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.971077in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.969852in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.968609in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.967346in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.966064in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.964764in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.963444in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.962106in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.960748in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.959372in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.957976in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.956562in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.955129in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.953677in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.952206in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.950716in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.949207in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.947679in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.946132in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.944566in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.942982in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.941378in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.939756in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.938114in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.936454in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.934775in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.933076in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.931359in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.929623in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.927868in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.926094in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.924302in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.922490in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.920659in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.918810in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.916941in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.915054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.123489}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.906214in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.905867in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.905306in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.904530in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.903539in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.902334in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.900913in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.899278in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.897428in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.895363in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.893083in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.890588in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.887879in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.884954in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.881815in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.878461in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.874892in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.871109in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.867110in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.862897in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.858469in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.853826in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.848968in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.843896in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.838608in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.833106in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.827389in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.821457in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.815310in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.808949in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.802372in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.795581in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.788575in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.781354in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.773918in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.766268in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.758402in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.750322in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.742027in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.733517in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.724793in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.715853in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.706699in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.697330in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.687746in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.677947in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.667933in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.657705in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.647261in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.636603in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.625730in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.614642in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.603340in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.591822in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.580090in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.568143in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.555981in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.543604in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.531013in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.518206in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.505185in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.491949in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.478498in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.464832in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.450952in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.436856in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.422546in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.408021in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.393281in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.378326in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.363157in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.347772in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.332173in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.316359in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.300330in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.284087in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.267628in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.250955in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.234067in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.216964in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.199646in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.182113in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.164366in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.146404in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.128226in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.109834in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.091228in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.072406in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.053370in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.034118in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.014652in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.994971in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.975076in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.954965in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.934640in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.914099in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.893344in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.872374in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.851190in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.829790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.123489}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.074242in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.074000in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.073610in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.073070in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.072380in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.071540in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.070552in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.069413in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.068125in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.066688in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.065100in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.063364in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.061478in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.059442in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.057257in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.054922in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.052437in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.049803in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.047020in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.044087in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.041004in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.037772in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.034390in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.030859in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.027178in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.023348in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.015239in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.010960in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.006531in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.001953in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.997225in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.992348in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.987321in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.982145in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.976819in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.971344in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.965719in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.959944in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.954020in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.947947in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.941724in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.935351in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.928829in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.922157in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.915335in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.908365in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.901244in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.893974in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.886555in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.878986in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.871267in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.863399in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.855381in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.847214in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.838897in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.830431in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.821815in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.813049in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.804134in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.795070in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.785856in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.776492in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.766979in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.757316in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.747504in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.737542in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.727431in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.717170in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.706759in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.696199in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.674631in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.663622in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.652464in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.641156in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.629699in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.618092in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.606336in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.594430in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.582375in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.570170in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.557815in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.545311in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.532658in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.519854in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.506902in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.493800in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.480548in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.467146in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.453596in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.439895in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.426045in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.412046in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.397897in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.383598in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.369150in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.354552in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.339805in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.324909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.122803}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.102012in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.101981in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.101931in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.101863in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.101775in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.101669in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.101543in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.101399in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.101236in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.101053in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.100852in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.100632in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.100392in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.100134in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.099857in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.099561in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.099245in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.098911in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.098558in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.098186in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.097795in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.097385in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.096956in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.096508in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.096041in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.095555in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.095050in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.094526in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.093984in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.093422in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.092841in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.092241in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.091622in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.090985in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.090328in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.089653in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.088958in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.088244in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.087512in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.086760in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.085990in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.085200in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.084392in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.083565in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.082718in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.081853in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.080969in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.080065in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.079143in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.078202in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.077242in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.076263in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.075265in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.074248in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.073212in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.072157in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.071083in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.069990in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.068878in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.067747in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.066597in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.065429in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.064241in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.063034in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.061809in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.060564in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.059301in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.058018in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.056717in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.055396in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.054057in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.052699in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.051321in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.049925in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.048510in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.047076in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.045623in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.044151in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.042660in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.041150in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.039621in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.038073in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.036506in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.034921in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.033316in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.031692in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.030050in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.028388in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.026708in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.025009in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.023290in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.021553in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.019797in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{2.018022in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{2.016228in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{2.014415in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{2.012584in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{2.010733in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{2.008863in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{2.006975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.122803}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{3.009366in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{3.009016in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{3.008448in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{3.007663in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{3.006661in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{3.005442in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{3.004005in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{3.002351in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{3.000479in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.998391in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.996085in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.993562in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.990821in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.987864in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.984689in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.981296in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.977687in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.973860in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.969816in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.965554in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.961076in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.956380in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.951467in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.946336in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.940988in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.935423in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.929641in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.923641in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.917424in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.910990in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.904338in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.897470in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.890383in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.883080in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.875559in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.867822in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.859866in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.851694in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.843304in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.834697in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.825873in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.816831in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.807572in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.798096in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.788403in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.778492in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.768364in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.758018in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.747456in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.736676in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.725679in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.714464in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.703033in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.691384in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.679517in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.667434in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.655133in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.642615in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.629879in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.616927in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.603757in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.590370in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.576765in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.562943in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.548904in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.534648in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.520174in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.505483in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.490575in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.475449in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.460107in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.444547in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.428769in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.412775in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.396563in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.380133in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.363487in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.346623in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.329542in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.312244in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.294728in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.276995in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.259045in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.240878in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.222493in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.203891in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.185072in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.166035in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.146781in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.107622in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.087716in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.067593in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{2.047253in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{2.026695in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{2.005920in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.984928in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.963719in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.942292in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.920648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.122803}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.167025in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.166781in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.166386in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.165840in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.165143in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.164294in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.163294in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.162143in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.160841in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.159388in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.157783in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.156028in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.154121in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.152063in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.149853in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.147493in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.144981in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.142319in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.139505in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.136539in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.133423in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.130155in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.126736in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.123167in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.119445in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.115573in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.111549in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.107375in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.103049in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.098572in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.093943in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.089164in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.084233in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.079151in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.073918in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.068534in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.062998in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.057312in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.051474in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.045485in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.039345in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.033053in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.026611in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.020017in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.013272in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.006376in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.999329in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.992130in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.984780in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.977280in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.969627in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.961824in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.953870in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.945764in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.937507in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.929099in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.920540in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.911830in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.902968in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.893955in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.884791in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.875476in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.866010in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.856392in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.846624in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.836704in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.826633in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.816411in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.806037in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.795513in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.784837in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.774010in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.763032in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.751902in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.740622in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.729190in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.717607in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.705873in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.693988in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.681951in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.669764in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.657425in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.644935in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.632294in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.619501in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.606558in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.593463in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.580217in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.566820in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.553272in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.539572in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.525722in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.511720in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.497567in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.483263in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.468807in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.454201in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.439443in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.424534in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.409474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.089865}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.970128in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.970097in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.970046in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.969977in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.969888in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.969780in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.969652in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.969505in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.969339in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.969154in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.968950in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.968726in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.968483in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.968220in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.967939in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.967638in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.967318in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.966978in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.966620in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.966242in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.965844in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.965428in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.964992in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.964537in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.964062in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.963569in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.963056in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.962524in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.961972in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.961402in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.960812in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.960202in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.959574in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.958926in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.958259in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.957573in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.956867in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.956142in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.955398in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.954635in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.953852in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.953050in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.952229in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.951388in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.950528in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.949649in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.948751in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.947833in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.946897in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.945941in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.944965in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.943971in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.942957in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.941923in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.940871in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.939799in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.938708in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.937598in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.936469in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.935320in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.934152in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.932965in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.931758in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.930532in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.929287in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.928023in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.926739in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.925436in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.924114in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.922773in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.921412in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.920032in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.918633in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.917215in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.915777in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.914320in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.912844in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.911349in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.909834in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.908300in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.906747in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.905175in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.903583in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.901972in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.900342in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.898693in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.897024in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.895336in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.893629in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.891903in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.890158in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.888393in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.886609in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.884806in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.882983in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.881142in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.879281in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.877401in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.875501in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.873583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.089865}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.876470in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.876120in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.875552in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.874767in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.873764in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.871107in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.869452in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.867580in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.865491in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.863184in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.860660in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.857919in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.854960in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.851784in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.848390in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.844779in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.840951in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.836905in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.832642in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.828162in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.823464in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.818549in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.813417in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.808067in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.802500in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.796715in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.790714in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.784494in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.778058in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.771404in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.764532in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.757444in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.750138in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.742614in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.734874in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.726915in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.718740in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.710347in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.701737in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.692909in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.683864in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.674602in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.665122in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.655425in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.645511in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.635379in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.625030in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.614464in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.603680in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.592679in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.581460in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.570024in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.558371in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.546500in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.534412in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.522107in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.509584in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.496844in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.483887in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.470712in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.457320in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.443710in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.429883in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.415839in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.401578in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.387099in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.372402in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.357489in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.342357in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.327009in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.311443in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.295660in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.279660in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.263442in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.247007in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.230354in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.213484in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.196397in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.179092in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.161570in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.143831in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.125874in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.107700in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.089308in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.070699in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.051873in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.032830in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.013569in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.994090in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.974395in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.954482in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.934351in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.914004in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.893438in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.872656in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.851656in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.830439in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.809004in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.787353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.089865}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.035068in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.034824in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.034429in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.033882in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.033184in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.032335in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.031334in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.030182in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.028879in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.027424in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.025818in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.024060in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.022151in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.020091in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.017880in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.015517in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.013003in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.010337in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.007520in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.004552in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.001432in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.998161in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.994739in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.991166in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.987441in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.983564in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.979537in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.975358in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.971027in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.966546in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.961913in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.957128in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.952193in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.947106in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.941867in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.936478in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.930937in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.925244in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.919400in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.913405in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.907259in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.900961in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.894512in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.887911in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.881160in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.874257in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.867202in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.859996in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.852639in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.845131in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.837471in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.829660in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.821697in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.813583in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.805318in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.796901in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.788333in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.779614in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.770744in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.761722in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.752549in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.743224in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.733748in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.724121in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.714342in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.704412in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.673714in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.663179in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.652492in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.641655in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.630665in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.619525in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.608233in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.596789in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.585195in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.573449in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.561551in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.549503in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.537303in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.524951in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.512449in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.499795in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.486989in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.474033in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.460925in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.447665in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.434255in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.420693in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.406979in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.393114in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.379098in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.364931in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.350612in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.336142in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.321521in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.306748in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.291824in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.276749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.147560}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.804085in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.804085in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.804085in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.804085in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.804085in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.804085in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.804085in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.804085in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.804085in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.804085in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.804086in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.804086in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.804086in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.804086in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.804086in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.804086in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.804087in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.804087in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.804087in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.804087in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.804088in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.804088in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.804088in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.804089in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.804089in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.804089in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.804090in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.804090in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.804091in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.804091in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.804091in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.804092in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.804092in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.804093in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.804093in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.804094in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.804094in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.804095in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.804095in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.804096in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.804097in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.804097in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.804098in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.804099in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.804099in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.804100in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.804101in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.804101in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.804102in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.804103in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.804104in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.804105in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.804106in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.804106in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.804107in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.804108in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.804109in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.804110in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.804111in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.804112in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.804113in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.804114in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.804116in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.804117in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.804118in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.804119in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.804120in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.804122in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.804123in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.804124in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.804126in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.804127in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.804129in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.804130in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.804132in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.804133in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.804135in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.804137in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.804138in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.804140in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.804142in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.804144in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.804146in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.804148in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.804150in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.804152in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.804154in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.804156in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.804159in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.804161in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.804164in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.804166in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.804169in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.804171in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.804174in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.804177in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.804180in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.804183in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.804186in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.804189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.147560}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{3.057729in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{3.057287in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{3.056571in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{3.055582in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{3.054318in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{3.052780in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{3.050969in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{3.048883in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{3.046523in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{3.043890in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{3.040982in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{3.037801in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{3.034345in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{3.030615in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{3.026612in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{3.022334in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{3.017783in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{3.012958in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{3.007858in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{3.002485in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.996837in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.990916in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.984721in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.978251in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.971508in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.964491in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.957199in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.949634in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.941795in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.933682in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.925295in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.916633in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.907698in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.898489in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.889006in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.879249in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.869218in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.858913in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.848334in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.837481in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.826354in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.814953in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.803278in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.791329in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.779106in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.766609in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.753838in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.740793in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.727475in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.713882in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.700015in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.685874in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.671460in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.656771in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.641808in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.626571in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.611061in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.595276in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.579217in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.562885in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.546278in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.529398in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.512243in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.494815in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.477112in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.459135in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.440885in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.422361in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.403562in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.384490in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.365143in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.345523in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.325629in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.305460in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.285018in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.264302in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.243311in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.222047in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.200509in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.178697in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.156610in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.134250in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.111616in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.088708in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.065526in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.042070in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.018340in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.994335in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.970057in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.945505in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.920679in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.895579in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.870205in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.844557in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.818636in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.792440in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.765970in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.739226in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.712208in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.684916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.147560}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.893910in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.893615in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.893138in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.892478in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.891636in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.890611in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.889403in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.888012in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.886439in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.884683in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.882745in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.880624in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.878320in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.875833in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.873164in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.870312in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.867278in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.864060in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.860661in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.857078in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.853313in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.849365in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.845235in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.840921in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.836425in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.831747in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.826886in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.821842in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.816615in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.811206in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.805614in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.799840in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.793883in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.787743in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.781420in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.774915in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.768228in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.761357in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.754304in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.747068in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.739650in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.732048in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.724265in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.716298in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.708149in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.699817in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.691303in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.682606in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.673726in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.655419in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.645991in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.636380in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.626587in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.616612in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.606453in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.596112in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.585588in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.574882in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.563993in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.552921in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.541667in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.530230in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.518610in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.506808in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.494823in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.482656in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.470305in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.457772in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.445057in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.432158in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.419078in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.405814in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.392368in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.378739in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.364927in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.350933in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.336756in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.322397in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.307855in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.293130in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.278222in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.263132in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.247859in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.232404in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.216766in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.200945in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.184942in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.168756in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.152387in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.135836in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.119102in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.102185in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.085086in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.050339in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.032692in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.014862in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{0.996849in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{0.978654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.147077}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.972756in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.972756in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.972756in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.972756in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.972756in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.972756in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.972756in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.972756in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.972757in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.972757in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.972757in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.972757in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.972757in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.972757in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.972757in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.972758in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.972758in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.972758in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.972758in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.972759in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.972759in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.972759in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.972759in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.972760in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.972760in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.972760in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.972761in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.972761in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.972761in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.972762in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.972762in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.972763in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.972763in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.972764in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.972764in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.972764in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.972765in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.972765in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.972766in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.972767in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.972767in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.972768in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.972768in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.972769in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.972770in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.972770in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.972771in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.972772in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.972772in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.972773in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.972774in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.972775in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.972775in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.972776in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.972777in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.972778in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.972779in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.972780in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.972781in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.972782in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.972783in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.972784in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.972785in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.972786in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.972787in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.972788in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.972789in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.972791in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.972792in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.972793in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.972794in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.972796in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.972797in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.972799in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.972800in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.972801in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.972803in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.972805in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.972806in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.972808in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.972811in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.972813in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.972815in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.972817in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.972819in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.972821in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.972823in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.972825in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.972827in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.972830in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.972832in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.972835in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.972837in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.972840in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.972842in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.972845in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.972848in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.972851in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.972854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.147077}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{3.146382in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{3.145968in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{3.145298in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{3.144372in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{3.143189in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{3.141749in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{3.140053in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{3.138101in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{3.135892in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{3.133426in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{3.130704in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{3.127726in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{3.124491in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{3.120999in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{3.117251in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{3.113247in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{3.108986in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{3.104468in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{3.099694in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{3.094664in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{3.089377in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{3.083834in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{3.078034in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{3.071977in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{3.065665in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{3.059095in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{3.052269in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{3.045187in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{3.037848in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{3.030253in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{3.022401in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{3.014292in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{3.005928in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.997306in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.988429in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.979294in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.969903in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.960256in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.950352in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.940192in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.929775in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.919102in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.908172in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.896986in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.885543in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.873844in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.861888in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.849676in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.837207in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.824482in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.811500in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.798262in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.784768in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.771016in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.757009in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.742745in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.728224in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.713447in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.698413in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.683123in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.667576in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.651773in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.635714in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.619398in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.602825in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.585996in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.568910in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.551568in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.533970in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.516115in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.498003in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.479635in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.461010in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.422992in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.403598in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.383947in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.364040in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.323457in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.302780in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.281848in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.260658in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.239212in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.217510in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.195551in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.173335in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.150863in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.128135in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.105150in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.081909in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.058411in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.034656in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{2.010645in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.986378in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.961854in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.937074in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.912037in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.886744in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.861194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.147077}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.056848in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.056572in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.056125in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.055508in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.054719in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.053759in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.052628in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.051327in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.049854in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.048210in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.046395in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.044409in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.042253in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.039925in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.037426in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.034756in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.031915in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.028904in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.025721in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.022367in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.018842in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.015146in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.011279in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.007241in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.003032in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.998653in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.994102in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.989380in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.984487in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.979423in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.974188in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.968782in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.963205in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.957457in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.951538in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.945448in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.939187in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.932756in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.926153in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.919379in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.912434in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.905318in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.898031in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.890573in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.882944in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.875144in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.867173in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.859031in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.850718in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.842234in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.833579in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.824753in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.815756in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.806588in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.797249in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.787739in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.778058in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.768206in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.758183in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.747989in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.737624in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.727088in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.716381in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.705503in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.694454in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.683234in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.671843in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.660281in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.648548in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.636644in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.624569in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.612323in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.599906in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.587318in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.574559in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.561629in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.548528in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.535256in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.521813in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.508199in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.494415in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.480459in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.466332in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.452034in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.437565in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.422925in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.408114in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.393132in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.377979in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.362655in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.347160in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.331494in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.315657in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.299650in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.283471in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.267121in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.250600in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.233908in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.200011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.056541}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.763927in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.763927in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.763927in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.763927in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.763927in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.763927in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.763927in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.763928in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.763928in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.763928in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.763928in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.763928in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.763928in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.763928in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.763928in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.763929in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.763929in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.763929in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.763929in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.763929in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.763930in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.763930in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.763930in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.763930in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.763931in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.763931in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.763931in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.763932in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.763932in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.763932in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.763933in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.763933in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.763933in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.763934in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.763934in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.763934in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.763935in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.763935in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.763936in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.763936in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.763937in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.763937in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.763938in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.763938in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.763939in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.763939in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.763940in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.763941in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.763941in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.763942in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.763943in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.763943in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.763944in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.763945in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.763945in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.763946in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.763947in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.763948in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.763949in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.763949in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.763950in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.763951in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.763952in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.763953in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.763954in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.763955in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.763956in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.763957in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.763958in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.763959in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.763960in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.763961in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.763963in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.763964in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.763965in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.763966in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.763968in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.763969in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.763970in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.763972in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.763973in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.763975in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.763978in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.763980in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.763981in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.763983in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.763985in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.763987in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.763989in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.763991in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.763993in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.763995in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.763997in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.763999in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.764002in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.764004in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.764006in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.764009in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.764011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.056541}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.774928in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.774572in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.773994in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.773196in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.772177in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.770937in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.769476in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.767794in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.765891in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.763767in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.761422in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.758857in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.756070in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.753062in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.749834in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.746384in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.742714in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.738822in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.734710in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.730376in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.725822in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.721047in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.716051in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.710833in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.705395in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.699736in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.693856in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.687755in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.681433in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.674890in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.668126in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.661142in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.653936in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.646509in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.638862in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.630993in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.622903in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.614593in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.606061in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.597309in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.588336in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.579141in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.569726in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.560090in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.550233in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.540155in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.529856in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.519336in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.508595in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.497633in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.486450in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.475046in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.463421in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.451575in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.439509in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.427221in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.414713in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.401983in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.389033in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.375861in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.362469in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.348855in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.335021in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.320966in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.306690in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.292193in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.277474in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.262535in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.247375in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.231995in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.216393in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.200570in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.184526in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.168261in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.151776in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.135069in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.118141in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.100993in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.083623in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.066033in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.048221in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.030189in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.011936in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.993461in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.974766in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.955850in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.936713in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.917355in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.897776in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.877976in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.857955in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.837713in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.817250in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.796566in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.775662in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.754536in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.733189in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.711622in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.689833in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.667824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.056541}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.836367in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.836129in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.835744in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.835212in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.834533in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.833706in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.832732in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.831611in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.830342in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.828926in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.827363in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.825652in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.823794in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.821789in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.819636in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.817336in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.814889in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.812295in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.809553in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.806664in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.803627in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.800443in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.797112in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.793634in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.790008in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.786235in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.782315in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.778247in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.774033in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.769670in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.765161in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.760504in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.755700in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.750748in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.745650in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.740404in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.735010in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.723781in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.717946in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.711964in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.705834in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.699556in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.693132in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.686560in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.679841in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.672974in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.665961in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.658799in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.651491in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.644035in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.636432in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.628682in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.620784in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.612740in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.604547in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.596208in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.587721in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.579087in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.570305in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.561377in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.552301in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.543077in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.533707in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.524189in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.514523in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.504711in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.494751in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.484644in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.474389in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.463987in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.453438in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.442742in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.431898in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.420907in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.409769in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.398483in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.387050in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.375470in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.363743in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.351868in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.339846in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.327676in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.315360in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.302896in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.290284in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.277526in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.264620in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.251566in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.238366in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.225018in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.211523in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.197880in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.184091in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.170154in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.141838in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.127459in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.112933in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.098259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.056303}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.953051in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.953051in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.953051in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.953051in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.953052in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.953052in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.953052in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.953052in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.953052in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.953052in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.953052in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.953052in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.953052in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.953052in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.953053in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.953053in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.953053in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.953053in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.953053in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.953054in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.953054in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.953054in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.953054in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.953055in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.953055in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.953055in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.953055in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.953056in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.953056in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.953056in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.953057in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.953057in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.953057in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.953058in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.953058in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.953059in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.953059in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.953060in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.953060in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.953060in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.953061in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.953061in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.953062in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.953063in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.953063in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.953064in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.953064in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.953065in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.953065in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.953066in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.953067in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.953067in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.953068in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.953069in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.953070in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.953070in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.953071in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.953072in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.953073in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.953074in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.953074in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.953075in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.953076in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.953077in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.953078in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.953079in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.953080in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.953081in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.953082in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.953083in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.953084in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.953086in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.953087in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.953088in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.953089in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.953090in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.953092in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.953093in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.953095in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.953096in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.953097in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.953099in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.953100in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.953102in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.953104in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.953105in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.953107in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.953109in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.953111in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.953113in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.953115in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.953117in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.953119in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.953121in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.953123in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.953125in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.953128in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.953130in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.953133in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.953135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.056303}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.960372in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.960017in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.959441in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.958646in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.957631in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.956395in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.954940in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.953264in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.951368in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.949252in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.946915in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.944359in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.941582in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.938586in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.935369in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.931932in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.928275in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.924397in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.920300in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.915982in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.911444in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.906687in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.901709in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.896510in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.891092in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.885454in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.879595in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.873516in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.867217in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.860698in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.853959in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.847000in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.839820in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.832420in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.824801in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.816961in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.808901in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.800620in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.792120in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.783399in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.774459in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.765298in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.755917in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.746316in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.736494in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.726453in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.716191in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.705710in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.695008in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.684086in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.672944in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.661581in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.649999in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.638196in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.626174in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.613931in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.601468in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.588784in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.575881in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.562758in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.549414in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.535850in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.522066in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.508062in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.493838in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.479394in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.464729in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.449844in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.434740in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.419415in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.403870in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.388104in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.372119in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.355913in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.339488in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.322842in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.305976in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.288890in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.271584in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.254057in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.236311in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.218344in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.200157in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.181750in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.163123in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.144276in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.125208in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.105920in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.086413in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.066685in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.046737in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.026569in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.006180in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.985572in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.964743in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.943694in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.922425in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.900936in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.879227in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.857298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.056303}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.025227in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.024991in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.024607in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.024077in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.022576in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.021606in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.020488in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.019224in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.017813in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.016256in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.014551in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.012700in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.010702in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.008558in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.006266in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.003828in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.001243in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.998511in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.995632in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.992607in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.989435in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.986116in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.982650in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.979038in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.975278in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.971372in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.967320in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.963120in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.958774in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.954281in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.949641in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.944854in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.939921in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.934840in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.929613in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.924240in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.918719in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.913052in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.907238in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.901277in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.895169in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.888915in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.882514in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.875966in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.869271in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.862430in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.855441in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.848306in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.841025in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.833596in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.826021in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.818299in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.810430in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.802414in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.785943in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.777487in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.768884in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.760134in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.751238in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.742195in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.733005in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.723669in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.714186in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.704555in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.694779in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.684855in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.674785in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.664567in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.654204in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.643693in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.633035in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.622231in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.611280in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.600182in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.588938in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.577547in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.566009in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.554324in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.542492in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.530514in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.518389in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.506117in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.493698in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.481133in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.468420in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.455562in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.442556in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.429403in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.416104in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.402658in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.389065in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.375326in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.361439in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.347406in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.333227in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.318900in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.304427in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.289807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.049280}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.898246in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.898213in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.898159in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.898086in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.897992in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.897877in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.897742in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.897587in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.897411in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.897215in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.896999in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.896762in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.896505in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.896227in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.895929in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.895610in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.895271in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.894912in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.894533in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.894132in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.893712in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.893271in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.892810in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.892328in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.891826in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.891304in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.890761in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.890197in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.889614in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.889010in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.888385in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.887740in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.887075in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.886390in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.885683in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.884957in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.884210in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.883443in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.882655in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.881847in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.881019in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.880170in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.879301in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.878411in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.877501in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.876571in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.875620in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.874649in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.873657in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.872645in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.871613in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.870560in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.869487in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.868393in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.867279in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.866145in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.864990in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.863815in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.862620in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.861404in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.860168in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.858911in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.857634in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.856336in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.855019in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.853680in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.852322in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.850943in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.849544in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.848124in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.846684in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.845223in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.843742in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.842241in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.840719in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.839177in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.837615in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.836032in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.834429in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.832805in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.831161in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.829497in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.827812in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.826107in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.824382in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.822636in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.820870in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.819084in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.817277in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.815450in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.813602in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.811734in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.809846in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.807937in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.806008in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.804059in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.802089in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.800099in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.798089in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.796058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.049280}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.790782in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.790434in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.789871in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.789093in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.788099in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.786890in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.785465in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.783825in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.781969in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.779898in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.777611in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.775109in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.772392in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.769459in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.766310in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.762946in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.759367in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.755572in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.751561in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.747335in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.742894in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.738237in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.733365in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.728277in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.722974in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.717455in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.711721in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.705771in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.699606in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.693226in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.686630in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.679818in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.672791in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.665549in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.658091in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.650417in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.642528in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.634424in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.626104in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.617569in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.608818in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.599852in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.590670in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.581273in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.571660in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.561832in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.551789in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.541530in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.531055in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.520365in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.509460in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.498339in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.487002in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.475451in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.463683in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.451700in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.439502in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.427088in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.414459in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.401615in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.388554in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.375279in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.361788in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.348081in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.334159in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.320021in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.305669in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.291100in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.276316in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.261317in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.246102in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.230672in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.215026in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.199164in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.183088in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.166796in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.150288in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.133565in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.116626in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.099472in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.082102in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.064517in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.046717in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.028701in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.010469in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.992023in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.973360in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.954482in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.935389in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.916080in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.896556in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.856861in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.836690in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.816304in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.795702in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.774885in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.753853in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.732605in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.711141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.049280}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.962197in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.961954in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.961561in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.961018in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.960324in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.958485in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.957339in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.956043in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.954597in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.953000in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.951253in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.949356in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.947308in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.945109in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.942760in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.940260in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.937611in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.934810in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.931859in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.928758in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.925506in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.922104in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.918551in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.914848in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.910995in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.906990in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.902836in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.898531in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.894076in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.889470in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.884713in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.879806in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.874749in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.864183in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.858675in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.853016in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.847206in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.841246in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.835136in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.828875in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.822463in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.815901in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.809189in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.802326in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.795313in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.788150in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.780835in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.773371in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.765756in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.757990in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.750074in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.742008in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.733791in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.725424in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.716906in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.708238in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.699419in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.690450in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.681331in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.672061in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.662640in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.653069in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.643348in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.633476in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.623454in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.613281in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.602958in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.592484in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.581860in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.571086in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.560161in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.549085in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.537859in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.526483in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.514956in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.503279in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.491451in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.479473in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.467345in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.455066in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.442636in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.430056in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.417326in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.404445in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.391414in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.378232in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.364900in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.351417in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.337784in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.324000in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.310066in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.295982in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.281747in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.267362in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.252826in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.238139in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.223303in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.208316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.043805}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.030484in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.030451in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.030397in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.030323in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.030229in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.030114in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.029979in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.029823in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.029646in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.029450in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.029232in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.028995in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.028736in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.028458in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.028159in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.027839in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.027499in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.027138in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.026757in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.026356in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.025934in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.025491in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.025029in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.024545in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.024041in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.023517in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.022972in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.022407in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.021821in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.021215in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.020588in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.019941in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.019274in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.018586in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.017877in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.017148in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.016399in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.015629in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.014838in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.014027in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.013196in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.012344in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.011472in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.010579in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.009666in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.008732in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.007778in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.006803in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.005808in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.003757in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.002700in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.001623in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.000526in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.999408in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.998270in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.997111in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.995932in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.994732in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.993512in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.992271in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.991010in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.989728in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.988426in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.987104in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.985761in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.984398in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.983014in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.981609in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.980185in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.978739in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.977274in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.975788in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.974281in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.972754in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.971206in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.969639in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.968050in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.966441in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.964812in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.963162in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.961492in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.959802in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.958090in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.956359in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.954607in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.952835in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.951042in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.949229in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.947395in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.945541in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.943666in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.941771in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.939856in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.937920in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.935964in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.933987in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.931990in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.929973in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.927935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.043805}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.927217in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.926868in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.926302in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.925520in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.924522in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.923307in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.921876in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.920228in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.918364in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.916283in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.913986in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.911472in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.908742in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.905796in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.902633in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.899253in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.895657in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.891845in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.887816in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.883571in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.879109in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.874431in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.869536in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.864425in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.859098in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.853554in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.847793in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.841816in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.835623in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.829213in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.822586in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.815744in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.808684in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.801409in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.793916in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.786208in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.778283in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.770141in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.761783in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.753209in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.744418in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.735410in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.726186in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.716746in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.707089in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.697216in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.687126in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.676820in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.666298in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.655559in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.644603in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.633431in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.622043in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.610438in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.598616in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.586579in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.574324in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.561853in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.549166in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.536263in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.523142in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.509806in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.496253in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.482483in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.468497in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.454295in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.439876in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.425241in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.410389in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.395321in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.380036in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.364535in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.348817in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.332883in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.316732in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.300365in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.283782in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.266982in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.249966in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.232733in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.215283in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.197618in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.179735in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.161637in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.143321in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.124790in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.106042in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.087077in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.067896in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.048499in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.028885in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.009054in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.989008in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.968744in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.948265in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.927568in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.906656in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.885527in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.864181in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.842619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.043805}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.094736in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.094492in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.094097in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.093551in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.092854in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.092006in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.091006in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.089856in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.088554in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.087101in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.085497in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.083742in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.081836in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.079779in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.077570in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.075210in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.072699in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.070038in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.067224in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.064260in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.061145in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.057878in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.054460in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.050892in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.047172in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.043301in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.039278in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.035105in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.030780in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.026305in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.021678in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.016900in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.011971in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.006891in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.001659in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.996277in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.990743in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.985058in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.979222in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.973235in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.967097in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.960808in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.954367in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.947775in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.941033in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.934139in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.927094in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.919897in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.912550in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.905052in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.897402in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.889601in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.881649in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.873546in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.865292in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.856887in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.848330in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.839623in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.830764in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.821754in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.812593in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.803281in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.793818in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.784203in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.774438in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.764521in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.754453in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.744234in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.733864in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.723343in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.712671in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.701847in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.690873in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.679747in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.668470in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.657042in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.645463in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.633732in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.621851in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.609818in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.597635in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.585300in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.572814in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.560177in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.547388in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.534449in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.521359in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.508117in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.494724in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.481180in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.453639in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.425493in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.411194in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.396743in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.382141in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.352484in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.337429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.039913}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.982790in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.982758in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.982707in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.982635in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.982544in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.982432in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.982151in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.981980in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.981790in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.981579in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.981349in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.981100in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.980830in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.980540in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.980231in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.979902in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.979553in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.979184in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.978796in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.978388in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.977960in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.977512in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.977044in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.976556in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.976049in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.975522in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.974975in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.974408in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.973821in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.973215in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.972589in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.971943in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.971277in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.970591in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.969886in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.969161in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.968416in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.967651in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.966866in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.966062in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.965237in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.964393in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.963529in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.962646in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.961742in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.960819in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.959876in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.958913in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.957930in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.956928in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.955906in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.954863in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.953802in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.952720in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.951618in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.950497in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.949356in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.948195in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.947014in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.945814in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.944593in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.943353in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.942093in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.940814in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.939514in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.938195in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.936856in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.935497in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.934118in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.932720in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.931302in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.929864in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.928406in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.926928in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.925431in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.923914in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.922377in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.920820in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.919243in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.917647in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.916031in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.914395in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.912739in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.911064in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.909369in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.907654in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.905919in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.904164in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.902390in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.900596in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.898782in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.896948in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.895095in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.893222in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.891329in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.889416in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.885532in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.883560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.039913}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.897309in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.896955in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.896381in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.895587in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.894574in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.893341in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.891889in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.890216in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.888324in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.886213in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.883881in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.881330in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.878559in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.875569in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.872359in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.868929in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.865280in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.861410in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.857322in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.853013in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.848485in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.843737in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.838769in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.833582in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.828175in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.822548in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.816702in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.810636in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.804350in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.797845in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.791120in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.784175in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.777011in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.769627in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.762023in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.754199in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.746156in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.737893in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.729411in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.720709in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.711787in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.702645in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.693284in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.683703in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.673902in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.663882in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.653642in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.643182in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.632503in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.621604in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.610485in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.599146in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.587588in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.575810in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.563813in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.551596in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.539159in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.526502in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.513626in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.500530in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.487214in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.473679in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.459924in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.445950in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.431755in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.417341in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.402707in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.387854in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.372781in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.357488in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.341976in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.326244in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.310292in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.294120in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.277729in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.261118in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.244288in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.227237in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.209967in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.192478in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.174768in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.156840in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.138691in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.120322in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.101734in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.082927in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.063899in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.044652in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.025185in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.005499in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.985593in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.965467in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.945121in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.924556in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.903771in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.882767in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.861542in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.840099in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.818435in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.796552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.039913}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.048317in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.048070in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.047670in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.047117in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.046411in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.045552in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.044540in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.043375in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.042056in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.040585in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.038960in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.037183in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.035252in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.033169in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.030932in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.028542in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.025999in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.023303in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.020454in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.017452in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.014297in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.010989in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.007527in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.003913in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.000145in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.996225in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.992151in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.987925in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.983545in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.979012in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.974326in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.969487in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.964495in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.959350in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.954052in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.948601in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.942996in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.937239in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.931328in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.925265in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.919048in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.912679in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.906156in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.899480in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.885669in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.878534in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.863805in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.856211in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.848464in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.840563in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.832510in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.824303in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.815944in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.807431in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.798766in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.789947in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.780975in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.771850in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.762572in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.753141in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.743557in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.733820in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.723930in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.713886in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.703690in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.693341in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.682838in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.672183in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.661374in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.639298in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.628030in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.616609in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.605035in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.593308in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.581428in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.557209in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.544869in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.532377in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.519732in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.506933in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.493982in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.480877in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.467619in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.454209in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.440645in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.426928in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.413058in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.399035in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.384859in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.370530in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.356048in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.341413in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.326625in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.311683in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.296589in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.281341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.039768}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.848511in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.848478in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.848425in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.848352in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.848259in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.848146in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.848012in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.847858in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.847685in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.847490in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.847276in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.847041in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.846787in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.846512in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.846217in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.845901in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.845566in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.845210in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.844834in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.844438in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.844021in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.843585in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.843128in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.842651in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.842154in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.841099in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.840541in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.839963in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.839365in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.838747in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.838108in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.837450in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.836771in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.836072in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.835352in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.834613in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.833853in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.833073in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.832273in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.831453in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.830612in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.829751in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.828871in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.827970in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.827048in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.826107in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.825145in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.824163in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.823161in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.822139in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.821096in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.820034in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.818951in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.817848in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.816725in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.815581in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.814418in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.813234in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.812030in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.810806in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.809562in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.808297in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.807012in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.805707in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.804382in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.803037in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.801672in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.800286in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.798880in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.797454in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.796008in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.794542in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.793055in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.791548in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.790021in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.788474in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.786907in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.785320in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.783712in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.782084in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.780436in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.778768in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.777080in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.775371in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.773643in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.771894in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.770125in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.768336in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.766527in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.764697in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.762847in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.760978in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.759088in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.757178in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.755248in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.753297in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.751327in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.749336in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.747325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.039768}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.762179in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.761824in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.761250in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.760455in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.759441in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.758207in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.756753in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.755079in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.753185in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.751072in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.748738in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.746185in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.743411in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.740418in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.737205in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.733772in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.730119in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.726246in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.722154in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.717841in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.713309in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.708557in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.703584in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.698392in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.692980in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.687348in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.681497in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.675425in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.669133in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.662622in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.655891in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.648939in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.641768in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.634377in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.626767in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.618936in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.610885in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.602615in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.594124in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.585414in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.576484in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.567334in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.557964in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.548374in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.538564in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.528534in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.518285in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.507815in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.497126in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.486217in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.475088in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.463739in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.452170in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.440381in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.428372in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.416144in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.403695in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.391027in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.378139in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.365031in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.351703in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.338155in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.324387in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.310400in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.296192in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.281765in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.267117in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.252250in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.237163in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.221856in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.206329in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.190582in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.174616in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.158429in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.142023in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.125396in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.108550in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.091484in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.074198in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.056692in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.038966in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.021021in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.002855in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.984470in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.965865in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.947039in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.927994in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.908729in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.889244in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.869540in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.849615in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.829470in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.809106in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.788522in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.767717in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.725449in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.703986in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.682302in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.660398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.039768}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.913976in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.913729in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.913328in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.912774in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.912067in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.911207in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.910193in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.909025in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.907705in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.906231in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.904604in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.902823in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.900889in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.898802in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.896561in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.894167in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.891620in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.888919in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.886065in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.883058in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.879897in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.876583in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.873116in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.869495in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.865721in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.861794in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.853479in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.849092in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.844551in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.839857in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.835010in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.830009in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.824855in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.819547in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.814087in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.808473in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.802705in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.796785in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.790710in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.784483in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.778102in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.771568in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.764881in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.758040in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.751046in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.743899in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.736598in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.729144in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.721536in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.713776in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.705862in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.697794in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.689573in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.681199in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.672672in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.663991in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.655157in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.646170in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.637029in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.627735in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.618287in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.608687in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.598933in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.589025in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.578964in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.558383in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.547862in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.537188in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.526361in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.515380in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.504246in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.492959in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.481518in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.469924in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.458176in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.446276in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.434222in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.422014in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.409654in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.397139in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.384472in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.371651in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.358677in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.345550in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.332269in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.318835in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.305248in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.291507in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.277613in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.263566in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.249365in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.235011in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.220504in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.205843in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.191029in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.176062in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.160941in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.145667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.085388in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.085388in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.085388in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.085388in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.085388in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.085388in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.085388in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.085388in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.085389in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.085389in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.085389in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.085389in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.085389in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.085389in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.085389in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.085390in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.085390in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.085390in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.085390in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.085390in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.085391in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.085391in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.085391in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.085391in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.085392in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.085392in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.085392in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.085392in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.085393in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.085393in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.085393in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.085394in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.085394in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.085395in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.085395in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.085395in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.085396in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.085396in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.085397in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.085397in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.085398in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.085398in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.085399in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.085399in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.085400in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.085400in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.085401in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.085402in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.085402in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.085403in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.085404in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.085404in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.085405in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.085406in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.085406in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.085407in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.085408in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.085409in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.085409in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.085410in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.085411in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.085412in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.085414in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.085415in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.085416in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.085417in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.085418in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.085419in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.085420in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.085421in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.085422in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.085423in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.085425in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.085426in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.085427in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.085429in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.085430in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.085431in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.085433in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.085434in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.085436in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.085437in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.085439in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.085441in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.085442in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.085444in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.085446in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.085448in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.085450in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.085452in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.085454in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.085456in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{2.085458in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{2.085460in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{2.085462in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{2.085465in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{2.085467in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{2.085470in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{2.085472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{3.093634in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{3.093279in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{3.092703in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{3.091907in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{3.090891in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{3.089654in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{3.088197in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{3.086520in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{3.084622in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{3.082504in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{3.080166in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{3.077607in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{3.074828in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{3.071828in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{3.068608in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{3.065168in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{3.061508in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{3.057627in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{3.053526in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{3.049204in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{3.044662in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{3.039900in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{3.034917in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{3.029714in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{3.024291in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{3.018647in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{3.012783in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{3.006699in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{3.000394in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.993869in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.987124in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.980158in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.972972in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.965565in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.957939in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.950091in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.942024in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.933736in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.925228in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.916499in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.907550in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.898381in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.888991in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.879382in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.869551in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.859501in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.849230in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.838738in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.828026in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.817094in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.805942in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.794569in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.782976in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.771163in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.759129in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.746875in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.734400in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.721705in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.708790in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.695655in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.682299in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.668723in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.654926in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.640909in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.626672in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.612214in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.597536in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.582638in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.567519in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.552180in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.536621in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.520841in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.504841in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.488620in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.472180in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.455519in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.438637in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.421535in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.404213in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.386671in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.368908in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.350924in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.332721in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.314297in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.295653in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.276788in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.257703in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.238398in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.218872in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.199126in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.179160in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.158973in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.138566in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{2.117938in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{2.097091in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{2.076023in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{2.054734in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{2.033225in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{2.011496in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.989547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.157630in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.157393in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.157010in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.156479in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.155801in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.154977in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.154005in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.152887in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.151622in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.150210in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.148651in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.146945in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.145092in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.143092in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.140945in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.138652in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.136211in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.133624in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.130889in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.124980in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.121805in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.118483in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.115014in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.111398in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.107636in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.103726in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.099669in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.095466in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.091116in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.086618in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.081974in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.077183in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.072245in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.067160in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.061929in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.056550in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.051024in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.045352in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.039532in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.033566in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.027453in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.021193in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.008232in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.001531in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.994683in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.987688in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.980547in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.973258in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.965823in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.958241in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.950512in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.942635in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.934612in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.926443in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.918126in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.909662in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.901051in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.892294in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.883390in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.874338in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.865140in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.855795in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.846303in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.836664in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.826878in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.816945in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.806866in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.796639in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.786266in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.775745in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.765078in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.754264in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.743303in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.732195in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.720940in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.709538in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.697990in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.686294in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.674452in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.662462in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.650326in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.638043in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.625613in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.613036in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.600312in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.587441in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.574423in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.561259in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.547947in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.534489in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.520884in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.507132in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.493233in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.479187in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.464994in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.450654in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.436167in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.421534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.483440}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.066945in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.066945in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.066945in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.066945in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.066945in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.066945in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.066945in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.066945in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.066945in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.066945in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.066946in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.066946in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.066946in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.066946in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.066946in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.066946in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.066946in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.066947in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.066947in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.066947in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.066947in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.066947in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.066948in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.066948in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.066948in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.066948in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.066949in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.066949in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.066949in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.066950in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.066950in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.066950in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.066951in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.066951in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.066952in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.066952in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.066952in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.066953in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.066953in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.066954in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.066954in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.066955in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.066955in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.066956in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.066956in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.066957in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.066957in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.066958in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.066958in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.066959in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.066960in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.066960in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.066961in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.066962in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.066962in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.066963in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.066964in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.066965in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.066965in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.066966in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.066967in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.066968in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.066969in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.066970in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.066971in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.066971in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.066972in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.066973in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.066974in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.066975in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.066977in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.066978in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.066979in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.066980in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.066981in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.066982in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.066984in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.066985in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.066986in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.066988in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.066989in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.066991in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.066992in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.066994in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.066995in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.066997in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.066998in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.067000in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.067002in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.067004in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.067006in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.067008in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.067010in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{2.067012in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{2.067014in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{2.067016in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{2.067018in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{2.067021in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{2.067023in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{2.067025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.483440}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{3.033224in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{3.032884in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{3.032332in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{3.031569in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{3.030595in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{3.029410in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{3.028014in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{3.026406in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{3.024587in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{3.022558in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{3.020316in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{3.017864in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{3.015201in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{3.012326in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{3.009240in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{3.005943in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{3.002435in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.998716in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.994785in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.990644in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.986291in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.981727in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.976951in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.971965in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.966767in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.961359in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.955739in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.949908in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.943865in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.937612in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.931147in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.924471in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.917584in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.910486in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.903177in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.895656in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.887925in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.879982in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.871828in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.863462in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.854886in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.846098in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.837100in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.827890in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.818469in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.808836in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.798993in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.788938in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.778672in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.768195in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.757507in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.746608in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.735497in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.724175in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.712642in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.700898in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.688943in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.676777in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.664399in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.651810in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.639010in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.625999in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.612777in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.599343in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.585699in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.571843in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.557776in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.543497in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.529008in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.514307in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.499396in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.484273in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.468939in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.453393in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.437637in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.421669in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.405490in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.389100in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.372499in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.355687in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.338663in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.321429in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.303983in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.286326in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.268458in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.250378in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.232088in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.213586in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.194873in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.175949in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.156813in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.137467in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.117909in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{2.098140in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{2.078160in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{2.057969in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{2.037567in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{2.016953in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.996129in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.975093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.483440}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.136180in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.135953in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.135585in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.135077in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.134427in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.133637in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.132706in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.131634in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.130422in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.129068in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.127574in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.125939in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.124164in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.122247in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.120190in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.117991in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.115653in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.113173in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.110552in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.107791in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.104889in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.101846in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.098662in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.095338in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.091872in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.088266in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.084519in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.080632in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.076603in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.072434in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.068124in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.063673in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.059081in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.054349in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.049476in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.044462in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.039307in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.034011in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.028575in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.022998in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.017280in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.011421in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.005421in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.999281in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.993000in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.986578in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.980015in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.973312in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.966467in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.959482in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.952356in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.945090in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.937682in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.930134in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.922445in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.914615in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.906645in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.898533in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.890281in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.881888in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.873354in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.864680in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.855864in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.846908in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.837811in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.828573in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.819195in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.809676in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.800015in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.790215in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.780273in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.770190in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.759967in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.749603in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.739098in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.728453in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.717666in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.706739in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.695671in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.684462in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.673113in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.661623in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.649991in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.638219in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.626307in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.614253in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.602059in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.589724in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.577248in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.564632in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.551874in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.538976in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.525937in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.512757in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.499437in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.485975in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.472373in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.458630in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.444747in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.430722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.355480}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.868703in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.868703in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.868703in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.868703in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.868703in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.868703in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.868704in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.868704in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.868704in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.868704in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.868704in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.868705in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.868705in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.868705in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.868705in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.868706in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.868706in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.868706in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.868707in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.868707in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.868707in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.868708in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.868708in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.868708in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.868709in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.868709in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.868711in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.868711in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.868711in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.868712in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.868712in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.868713in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.868714in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.868714in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.868715in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.868715in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.868716in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.868716in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.868717in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.868718in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.868718in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.868719in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.868720in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.868721in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.868721in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.868722in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.868723in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.868724in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.868725in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.868725in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.868726in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.868727in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.868728in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.868729in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.868730in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.868731in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.868732in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.868733in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.868734in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.868736in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.868737in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.868738in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.868739in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.868740in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.868742in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.868743in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.868744in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.868746in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.868747in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.868749in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.868750in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.868752in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.868753in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.868755in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.868757in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.868759in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.868760in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.868762in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.868764in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.868766in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.868768in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.868770in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.868772in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.868775in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.868777in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.868779in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.868782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.355480}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.829136in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.828797in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.828249in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.827491in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.826522in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.825344in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.823956in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.822359in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.820551in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.818533in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.816306in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.813868in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.811221in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.808364in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.805297in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.802020in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.798533in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.794836in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.790929in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.786812in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.782486in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.777949in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.773203in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.768247in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.763081in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.757705in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.752119in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.746323in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.740317in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.734102in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.727676in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.721041in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.714195in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.707140in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.699875in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.692400in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.684715in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.676820in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.668715in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.660401in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.651876in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.643142in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.634197in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.625043in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.615679in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.606105in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.596321in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.586327in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.576123in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.565710in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.555086in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.544253in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.533209in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.521956in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.510493in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.498820in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.486937in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.474844in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.462542in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.450029in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.437306in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.424374in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.411232in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.397879in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.384317in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.370545in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.356563in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.342371in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.327970in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.313358in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.298536in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.283505in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.268264in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.252812in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.237151in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.221280in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.205199in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.188908in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.172408in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.155697in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.138777in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.121646in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.104306in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.086756in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.068995in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.051025in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.032845in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.014456in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.995856in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.977046in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.958027in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.938797in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.919358in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.899709in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.879849in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.859780in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.839501in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.819013in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.798314in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.777405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.355480}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.937518in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.937293in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.936927in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.936421in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.935776in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.934991in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.934065in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.933000in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.931795in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.930450in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.928964in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.927339in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.925574in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.923669in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.921624in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.919440in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.917115in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.914650in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.912045in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.909301in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.906416in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.903392in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.900227in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.896923in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.893479in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.889894in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.886170in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.882306in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.878302in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.874158in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.869874in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.865450in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.860886in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.856182in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.851338in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.846355in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.841231in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.835968in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.830564in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.825021in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.819337in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.813514in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.807551in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.801447in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.795204in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.788821in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.782298in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.775635in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.768832in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.761889in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.754807in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.747584in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.740221in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.732719in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.717294in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.701309in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.684764in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.676282in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.667660in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.658898in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.649996in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.640954in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.631772in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.622451in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.612989in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.603387in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.593646in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.583764in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.573743in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.563581in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.553280in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.542839in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.532257in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.521536in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.510675in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.499674in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.488533in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.477252in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.465832in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.454271in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.442570in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.430729in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.418749in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.406628in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.394368in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.381968in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.369427in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.356747in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.343927in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.330967in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.317867in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.304627in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.291247in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.277727in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.264067in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.250268in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.236328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.339666}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.937079in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.937079in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.937079in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.937079in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.937079in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.937080in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.937080in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.937080in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.937080in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.937080in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.937080in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.937080in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.937080in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.937080in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.937081in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.937081in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.937081in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.937081in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.937081in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.937082in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.937082in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.937082in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.937082in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.937082in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.937083in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.937083in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.937083in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.937084in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.937084in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.937084in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.937085in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.937085in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.937085in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.937086in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.937086in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.937087in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.937087in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.937087in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.937088in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.937088in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.937089in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.937089in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.937090in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.937090in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.937091in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.937092in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.937092in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.937093in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.937093in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.937094in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.937095in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.937095in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.937096in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.937097in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.937097in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.937098in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.937099in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.937100in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.937101in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.937101in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.937102in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.937103in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.937104in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.937105in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.937106in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.937107in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.937108in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.937109in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.937110in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.937111in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.937112in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.937113in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.937115in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.937116in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.937117in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.937118in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.937120in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.937121in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.937122in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.937124in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.937125in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.937127in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.937128in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.937132in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.937133in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.937135in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.937137in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.937139in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.937141in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.937143in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.937145in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.937147in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.937149in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.937151in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.937153in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.937156in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.937158in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.937161in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.937163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.339666}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.942067in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.941713in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.941139in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.940346in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.939333in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.938100in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.936648in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.934976in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.933084in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.930973in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.928642in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.926091in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.923321in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.920331in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.917122in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.913693in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.910044in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.906176in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.902088in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.897780in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.893253in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.888506in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.883540in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.878354in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.872948in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.867322in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.861477in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.855413in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.849128in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.842624in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.835901in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.828957in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.821795in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.814412in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.806810in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.798988in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.790947in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.782686in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.774205in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.765504in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.756584in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.747445in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.738086in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.728507in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.718708in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.708690in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.698452in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.687995in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.677318in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.666421in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.655305in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.643969in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.632413in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.620638in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.608643in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.596428in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.583994in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.571340in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.558467in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.545374in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.532061in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.518529in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.504777in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.490805in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.476614in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.462203in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.447572in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.432722in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.417652in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.402363in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.386854in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.371125in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.355177in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.339009in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.322621in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.306014in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.289187in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.272140in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.254874in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.237388in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.219683in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.201757in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.183613in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.165248in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.146664in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.127861in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.108837in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.089594in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.070132in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.050450in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.030548in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.010426in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.990085in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.969524in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.948744in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.927744in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.906524in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.885085in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.863426in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.841548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.339666}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.009088in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.008852in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.008469in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.007940in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.007265in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.006443in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.005475in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.004360in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.003099in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.001691in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.000137in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.998437in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.996590in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.994597in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.992457in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.990171in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.987738in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.985159in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.982434in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.979562in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.976543in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.973378in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.970067in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.966610in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.963005in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.959255in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.955358in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.951314in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.947125in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.942788in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.938306in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.933677in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.928901in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.923979in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.918910in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.913696in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.908334in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.902827in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.897172in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.891372in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.885425in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.879331in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.873091in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.866705in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.860172in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.853493in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.846667in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.839695in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.832577in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.825312in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.817901in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.810343in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.802639in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.794788in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.786791in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.778647in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.770358in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.761921in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.753338in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.744609in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.735734in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.726711in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.717543in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.708228in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.689159in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.679405in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.669504in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.659457in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.649263in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.638924in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.628437in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.617804in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.607025in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.596100in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.585027in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.573809in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.562444in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.550933in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.539275in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.527471in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.515520in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.503423in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.491180in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.478790in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.466253in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.453571in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.440742in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.427766in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.414644in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.401375in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.387961in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.374399in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.360692in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.346837in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.332837in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.318690in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.304396in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.289957in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.275370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.163409}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.802275in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.802275in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.802275in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.802275in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.802276in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.802276in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.802276in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.802276in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.802276in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.802276in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.802276in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.802276in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.802276in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.802276in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.802277in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.802277in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.802277in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.802277in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.802277in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.802277in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.802278in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.802278in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.802278in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.802278in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.802279in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.802279in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.802279in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.802280in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.802280in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.802280in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.802281in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.802281in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.802281in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.802282in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.802282in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.802282in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.802283in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.802283in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.802284in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.802284in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.802285in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.802285in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.802286in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.802286in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.802287in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.802287in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.802288in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.802288in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.802289in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.802290in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.802290in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.802291in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.802292in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.802292in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.802293in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.802294in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.802294in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.802295in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.802296in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.802297in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.802298in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.802298in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.802299in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.802300in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.802301in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.802302in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.802303in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.802304in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.802305in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.802306in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.802307in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.802308in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.802309in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.802311in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.802312in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.802313in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.802314in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.802316in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.802317in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.802318in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.802320in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.802321in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.802323in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.802324in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.802326in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.802328in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.802329in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.802331in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.802333in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.802335in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.802336in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.802338in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.802340in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.802342in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.802345in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.802347in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.802349in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.802351in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.802354in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.802356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.163409}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.773658in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.773316in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.772761in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.771994in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.771015in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.769824in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.768420in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.766804in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.764975in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.762935in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.760682in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.758217in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.755539in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.752649in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.749547in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.746233in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.742706in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.738967in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.735016in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.730852in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.726477in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.721888in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.717088in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.712075in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.706850in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.701413in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.695763in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.689901in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.683827in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.677541in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.671042in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.664331in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.657407in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.650272in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.642924in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.635363in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.627591in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.619606in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.611409in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.603000in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.594378in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.585544in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.576498in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.567239in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.557768in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.548085in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.538189in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.528082in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.517762in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.507229in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.496485in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.485528in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.474358in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.462977in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.451383in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.439577in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.427559in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.415328in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.402885in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.390230in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.377362in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.364282in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.350990in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.337485in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.323769in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.309840in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.295698in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.281345in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.266779in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.252001in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.237010in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.221807in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.206392in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.190765in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.174925in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.158873in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.142609in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.126132in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.109443in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.092542in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.075429in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.058103in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.040565in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.022815in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.004852in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.986677in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.968290in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.949691in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.930879in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.911855in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.892618in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.873170in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.853509in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.833636in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.813550in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.793252in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.772742in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.752020in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.731085in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.709938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.163409}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.871876in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.871648in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.871278in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.870767in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.870114in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.869320in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.868384in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.867306in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.866087in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.864727in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.863225in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.861581in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.859796in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.857869in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.855801in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.853592in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.851240in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.848747in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.846113in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.843337in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.840420in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.837361in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.834160in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.830818in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.827335in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.823709in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.819943in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.816035in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.811985in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.807794in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.803461in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.798986in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.794370in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.789613in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.784714in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.779674in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.774492in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.769168in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.763703in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.758096in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.752348in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.746458in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.740427in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.734254in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.727940in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.721484in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.714887in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.708148in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.701267in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.694245in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.679777in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.672330in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.664742in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.657012in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.649141in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.641128in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.632974in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.624678in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.616241in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.607662in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.598942in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.590080in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.581076in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.571931in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.553217in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.543647in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.533936in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.524084in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.514089in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.503954in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.493676in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.483258in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.472697in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.461995in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.451152in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.440167in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.429041in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.417773in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.406363in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.394812in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.383120in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.371286in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.359310in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.347193in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.334934in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.322534in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.309992in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.297309in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.284484in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.271518in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.258410in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.245161in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.231770in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.218238in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.204564in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.190748in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.176791in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.162693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.148939}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.966363in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.966363in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.966363in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.966363in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.966363in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.966363in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.966363in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.966363in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.966363in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.966363in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.966363in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.966364in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.966364in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.966364in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.966364in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.966364in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.966364in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.966365in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.966365in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.966365in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.966365in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.966365in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.966366in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.966366in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.966366in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.966366in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.966367in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.966367in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.966367in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.966368in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.966368in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.966368in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.966369in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.966369in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.966369in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.966370in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.966370in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.966371in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.966371in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.966372in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.966372in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.966373in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.966373in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.966374in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.966374in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.966375in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.966375in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.966376in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.966376in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.966377in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.966378in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.966378in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.966379in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.966380in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.966380in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.966381in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.966382in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.966383in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.966383in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.966384in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.966385in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.966386in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.966387in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.966388in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.966389in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.966389in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.966390in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.966391in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.966392in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.966394in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.966395in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.966396in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.966397in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.966398in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.966399in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.966400in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.966402in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.966403in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.966404in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.966406in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.966407in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.966409in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.966410in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.966412in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.966413in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.966415in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.966417in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.966418in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.966420in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.966422in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.966424in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.966426in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.966428in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.966430in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.966432in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.966434in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.966436in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.966439in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.966441in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.966444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.148939}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.936003in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.935662in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.935108in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.934343in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.933365in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.932176in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.930775in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.929162in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.927336in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.925300in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.923051in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.920590in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.917917in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.915032in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.911936in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.908627in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.905107in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.901375in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.897431in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.893275in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.888907in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.884327in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.879535in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.874531in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.869315in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.863888in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.858248in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.852397in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.846334in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.840058in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.833571in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.826872in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.819961in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.812838in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.805504in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.797957in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.790198in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.782228in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.774045in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.765651in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.757045in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.748227in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.739197in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.729955in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.720501in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.710835in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.700957in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.690867in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.680566in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.670052in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.659327in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.648390in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.637241in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.625879in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.614306in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.602521in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.590525in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.578316in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.565895in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.553263in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.540418in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.527362in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.514093in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.500613in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.486921in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.473017in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.458901in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.444573in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.430033in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.415282in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.400318in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.385142in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.369755in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.354156in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.338344in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.322321in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.306086in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.289639in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.272980in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.256109in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.239027in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.221732in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.204225in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.186507in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.168576in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.150434in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.132080in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.113514in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.094736in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.075746in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.056544in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.037130in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.017504in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.997667in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.977617in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.957356in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.936883in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.916197in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.895300in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.874191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.148939}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.035839in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.035611in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.035242in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.034732in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.034080in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.033287in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.032353in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.031277in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.030061in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.028702in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.027203in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.025562in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.023780in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.021857in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.019793in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.017587in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.015240in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.012752in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.010122in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.007351in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.004439in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.001385in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.998190in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.994854in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.991377in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.987758in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.983999in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.980097in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.976055in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.971871in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.967546in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.963080in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.958472in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.953723in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.948833in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.943802in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.938629in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.933315in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.927859in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.922263in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.916525in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.910646in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.904625in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.898464in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.892161in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.885716in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.879131in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.872404in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.865536in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.858527in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.844084in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.836651in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.829076in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.821360in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.813503in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.805505in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.797365in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.789084in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.780662in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.772099in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.763394in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.754548in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.745561in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.736432in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.727162in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.717751in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.708199in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.698505in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.688670in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.678694in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.668576in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.658317in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.647917in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.637376in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.615869in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.604904in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.593798in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.582550in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.571161in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.559631in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.547959in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.536146in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.524192in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.512097in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.499860in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.487482in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.474963in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.462302in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.449500in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.436557in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.423473in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.410248in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.396881in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.383372in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.369723in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.355932in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.342000in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.327927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.140756}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.718862in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.718862in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.718862in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.718862in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.718862in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.718862in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.718862in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.718862in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.718862in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.718863in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.718863in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.718863in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.718863in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.718863in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.718863in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.718863in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.718863in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.718864in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.718864in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.718864in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.718864in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.718864in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.718865in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.718865in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.718865in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.718865in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.718866in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.718866in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.718866in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.718867in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.718867in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.718867in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.718868in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.718868in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.718868in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.718870in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.718870in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.718870in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.718871in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.718871in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.718872in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.718872in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.718873in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.718873in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.718874in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.718874in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.718875in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.718876in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.718876in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.718877in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.718878in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.718878in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.718879in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.718880in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.718880in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.718881in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.718882in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.718883in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.718883in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.718884in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.718885in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.718886in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.718887in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.718888in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.718889in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.718891in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.718892in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.718893in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.718894in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.718895in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.718896in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.718897in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.718898in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.718899in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.718901in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.718902in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.718903in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.718905in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.718906in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.718907in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.718909in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.718910in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.718912in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.718914in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.718915in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.718917in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.718919in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.718921in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.718923in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.718924in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.718926in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.718928in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.718931in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.718933in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.718937in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.718940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.140756}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.651512in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.651183in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.650650in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.649914in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.648974in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.647830in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.646482in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.644931in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.643175in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.641216in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.639053in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.636686in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.634115in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.631341in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.628362in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.625180in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.621794in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.618204in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.614410in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.610413in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.606211in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.601806in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.597197in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.592384in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.587368in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.582147in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.576723in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.571095in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.565263in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.559227in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.552987in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.546544in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.539896in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.525990in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.518731in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.511269in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.503602in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.495732in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.487658in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.479380in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.470898in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.462213in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.453323in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.444230in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.434933in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.425432in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.415727in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.405819in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.395706in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.385390in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.374870in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.364146in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.353219in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.342087in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.330752in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.319213in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.307469in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.295523in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.283372in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.271018in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.258459in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.245697in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.232731in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.219561in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.206188in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.192610in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.178829in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.164844in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.150655in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.136262in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.121665in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.106865in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.091861in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.076653in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.061241in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.045625in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.029805in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.013782in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.997555in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.981124in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.964489in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.930608in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.913361in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.895911in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.878257in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.860399in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.842338in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.824072in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.805603in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.786930in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.768053in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.748972in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.729687in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.710199in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.690506in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.670610in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.650510in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.630207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.140756}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.785688in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.785469in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.785114in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.784623in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.783996in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.783233in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.782335in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.781300in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.780130in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.778823in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.777381in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.775803in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.774089in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.772239in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.770254in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.768132in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.765874in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.763481in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.760952in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.758286in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.755485in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.752548in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.749475in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.746267in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.742922in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.739441in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.735825in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.732073in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.728184in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.724160in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.720000in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.715704in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.711272in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.702001in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.697161in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.692186in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.687075in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.681828in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.676444in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.670925in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.665271in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.659480in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.653553in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.647491in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.641292in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.634958in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.628488in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.621882in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.615140in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.608262in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.601248in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.594098in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.586813in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.579391in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.571834in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.564141in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.556312in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.548347in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.540246in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.532009in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.523636in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.515128in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.506483in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.497703in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.488787in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.479734in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.470546in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.461223in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.451763in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.442167in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.432436in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.422568in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.412565in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.402426in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.392150in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.381740in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.371193in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.360510in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.349691in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.338737in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.327646in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.316420in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.305058in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.293560in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.281926in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.270156in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.258250in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.246208in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.234031in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.221718in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.209268in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.196683in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.183962in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.171105in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.158112in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.144984in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.131719in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.118318in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.104782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.139906}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.908246in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.908246in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.908246in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.908246in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.908246in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.908246in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.908246in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.908246in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.908246in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.908247in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.908247in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.908247in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.908247in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.908247in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.908247in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.908247in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.908247in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.908248in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.908248in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.908248in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.908248in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.908248in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.908249in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.908249in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.908249in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.908249in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.908250in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.908250in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.908250in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.908251in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.908251in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.908251in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.908252in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.908252in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.908252in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.908253in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.908253in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.908254in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.908254in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.908254in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.908255in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.908255in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.908256in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.908256in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.908258in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.908258in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.908259in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.908260in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.908260in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.908261in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.908262in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.908262in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.908263in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.908264in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.908264in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.908265in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.908266in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.908267in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.908267in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.908268in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.908269in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.908270in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.908271in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.908272in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.908273in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.908274in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.908275in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.908276in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.908277in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.908278in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.908279in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.908280in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.908281in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.908282in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.908283in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.908285in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.908286in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.908287in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.908289in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.908290in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.908292in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.908293in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.908295in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.908296in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.908298in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.908299in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.908301in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.908303in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.908305in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.908307in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.908309in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.908311in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.908313in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.908315in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.908317in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.908319in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.908321in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.908324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.139906}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.842391in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.842062in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.841529in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.840791in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.839850in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.838704in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.837354in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.835800in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.834042in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.832079in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.829913in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.827542in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.824967in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.822188in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.819205in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.816018in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.812626in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.809030in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.805231in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.801227in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.797019in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.792606in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.787990in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.783169in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.778145in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.772916in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.767483in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.761845in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.756004in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.749959in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.743709in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.737255in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.730597in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.723735in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.716669in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.709398in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.701924in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.694245in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.686362in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.678275in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.669984in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.661488in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.652789in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.643885in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.634777in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.625465in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.615949in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.606229in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.596305in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.586176in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.575843in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.565306in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.554565in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.543620in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.532471in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.521117in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.509559in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.497798in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.485832in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.473661in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.461287in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.448709in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.435926in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.422939in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.409748in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.396353in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.382754in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.368951in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.354943in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.340731in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.326315in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.311695in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.296871in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.281843in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.266611in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.251174in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.235533in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.219688in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.203639in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.187386in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.170928in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.154267in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.137401in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.120331in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.103057in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.085579in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.067897in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.050010in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.031920in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.013625in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.995126in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.976423in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.957515in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.938404in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.919088in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.899569in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.879845in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.859917in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.839785in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.819448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.139906}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.975179in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.974959in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.974604in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.974112in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.973484in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.972720in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.971820in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.970784in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.969612in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.968304in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.966859in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.965278in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.963562in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.961709in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.959720in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.957595in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.955334in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.952937in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.950403in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.947734in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.944928in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.941986in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.938909in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.935695in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.932345in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.928858in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.925236in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.921478in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.917583in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.913553in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.909386in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.900644in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.896069in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.891358in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.886511in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.881527in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.876408in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.871152in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.865760in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.860233in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.854569in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.848769in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.842832in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.836760in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.830552in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.824207in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.817727in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.811110in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.804357in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.797468in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.790443in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.783282in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.775985in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.768552in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.760982in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.753276in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.745435in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.737457in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.729343in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.721093in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.712707in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.704185in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.695527in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.686732in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.677802in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.668735in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.659532in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.650193in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.640718in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.631107in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.621360in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.611477in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.601458in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.591302in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.581010in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.570583in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.560019in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.549319in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.538483in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.527511in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.516403in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.505158in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.493778in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.482261in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.470609in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.458820in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.446895in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.434834in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.422637in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.410304in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.397835in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.385230in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.372488in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.359611in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.346597in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.333447in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.320161in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.306739in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.293181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.969761in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.969752in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.969739in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.969723in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.969703in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.969680in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.969654in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.969623in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.969590in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.969553in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.969512in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.969468in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.969420in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.969369in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.969315in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.969257in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.969195in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.969130in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.969062in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.968990in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.968914in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.968835in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.968752in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.968666in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.968577in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.968484in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.968387in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.968287in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.968184in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.968077in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.967966in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.967852in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.967735in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.967614in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.967489in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.967362in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.967230in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.967095in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.966957in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.966815in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.966669in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.966521in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.966368in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.966212in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.966053in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.965890in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.965724in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.965554in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.965381in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.965204in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.965023in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.964840in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.964652in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.964462in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.964267in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.964070in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.963868in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.963664in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.963456in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.963244in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.963029in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.962810in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.962588in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.962362in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.962133in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.961901in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.961665in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.961425in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.961182in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.960936in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.960686in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.960432in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.960175in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.959915in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.959651in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.959384in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.959113in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.958839in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.958561in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.958280in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.957995in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.957707in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.957416in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.957121in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.956822in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.956520in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.956215in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.955906in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.955594in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.955278in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.954959in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.954636in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.954310in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.953980in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.953647in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.953311in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.952971in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.952628in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.952281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.185995in}{1.953360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.209967in}{1.953279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057380in}{1.953798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.069083in}{1.953758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293479in}{1.952995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730581in}{1.965132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725878in}{1.965148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824187in}{1.968225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491089in}{1.965949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653089in}{1.965396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843516in}{1.968159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.806663in}{1.958055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.876240in}{1.957818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542703in}{1.962362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211192in}{1.963492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448785in}{1.959274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533223in}{1.962394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608834in}{1.962136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.672276in}{1.958512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668113in}{1.958526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628615in}{1.962069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.816162in}{1.958022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.975151in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.974208in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.973402in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.971119in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.969643in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.967944in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.966022in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.963876in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.961507in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.958915in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.956099in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.953060in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.949798in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.946313in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.942605in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.938673in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.934518in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.930140in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.925539in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.920715in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.915667in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.910396in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.904902in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.899184in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.893243in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.887079in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.880692in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.874082in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.867248in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.860191in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.852911in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.845408in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.837682in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.829732in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.821559in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.813163in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.804543in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.795700in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.786635in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.777345in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.767833in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.758097in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.748139in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.737957in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.727551in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.716923in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.706071in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.694996in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.683698in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.672176in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.660432in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.648464in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.636273in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.623858in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.611221in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.598360in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.585276in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.571968in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.558438in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.544684in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.530707in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.516507in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.502083in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.487437in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.472567in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.457474in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.442157in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.426618in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.410855in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.394869in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.378660in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.362227in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.345571in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.328692in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.311590in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.294265in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.276716in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.258944in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.240949in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.222731in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.204289in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.185624in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.166736in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.147625in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.128290in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.108733in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.088952in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.068948in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.048720in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.028269in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.007596in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.986698in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.965578in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.944234in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.922668in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.900878in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.878864in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.856628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.185995in}{1.925832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.209967in}{1.920606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057380in}{1.953869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.069083in}{1.951318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293479in}{1.902401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803780in}{2.227147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467930in}{2.518355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693237in}{2.251245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333784in}{2.329604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.041804in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.041562in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.041170in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.040628in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.039936in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.039094in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.038102in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.036961in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.035669in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.034227in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.032635in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.030893in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.029001in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.026960in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.024768in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.022426in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.019934in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.017292in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.014500in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.011558in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.008467in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.005225in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.001833in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.998291in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.994599in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.990757in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.986766in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.982624in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.978332in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.973890in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.969298in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.964556in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.959665in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.954623in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.949431in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.944089in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.938597in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.932956in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.927164in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.921222in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.915130in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.908888in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.902497in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.895955in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.889263in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.882421in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.875430in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.868288in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.860996in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.853554in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.845963in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.838221in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.830329in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.822287in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.814096in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.805754in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.797262in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.788621in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.779829in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.770887in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.761795in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.752554in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.743162in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.733620in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.723929in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.714087in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.704096in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.693954in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.683662in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.673221in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.662629in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.651887in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.640996in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.629954in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.618763in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.607421in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.595930in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.584288in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.572497in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.560555in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.548463in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.536222in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.523830in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.511289in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.498598in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.485756in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.472765in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.459623in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.446332in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.432890in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.419299in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.405557in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.391666in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.377625in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.363433in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.349092in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.334601in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.319959in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.305168in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.290227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896694in}{1.379102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626475in}{1.565161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725502in}{1.843613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463751in}{1.881954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674510in}{1.851082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375525in}{1.748398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865585in}{1.530136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216646in}{1.771670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570652in}{1.719816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646555in}{1.562219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678204in}{1.557584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.135212in}{1.344165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561517in}{1.721154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.876074in}{0.824516in}}%
\pgfpathlineto{\pgfqpoint{1.876074in}{3.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876074in}{1.855466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876074in}{2.080363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876074in}{1.446022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876074in}{2.489806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825392in}{1.033209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825392in}{1.731671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774710in}{1.300268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774710in}{2.245247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876074in}{1.967914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825392in}{1.382440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774710in}{1.772757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115935in}{0.824516in}}%
\pgfpathlineto{\pgfqpoint{1.115935in}{3.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.760000in}{0.824516in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{3.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115935in}{0.824516in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{0.824516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115935in}{3.560000in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{3.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961002in}{2.579446in}}%
\pgfpathlineto{\pgfqpoint{6.623889in}{2.579446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.662778in}{2.579446in}}{\pgfqpoint{6.662778in}{2.618335in}}%
\pgfpathlineto{\pgfqpoint{6.662778in}{3.423889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.662778in}{3.462778in}}{\pgfqpoint{6.623889in}{3.462778in}}%
\pgfpathlineto{\pgfqpoint{2.961002in}{3.462778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.922113in}{3.462778in}}{\pgfqpoint{2.922113in}{3.423889in}}%
\pgfpathlineto{\pgfqpoint{2.922113in}{2.618335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.922113in}{2.579446in}}{\pgfqpoint{2.961002in}{2.579446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999890in}{3.314167in}}%
\pgfpathlineto{\pgfqpoint{3.388779in}{3.314167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.544335in,y=3.246111in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Tr\(\displaystyle M = \) const.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.999890in}{3.039167in}}%
\pgfpathlineto{\pgfqpoint{3.388779in}{3.039167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.544335in,y=2.971112in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle m_s = m_l\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.999890in}{2.764168in}}%
\pgfpathlineto{\pgfqpoint{3.388779in}{2.764168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.544335in,y=2.696112in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle m_s = \) const.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086103in}{3.216945in}}%
\pgfpathlineto{\pgfqpoint{5.086103in}{3.411389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086103in}{3.216945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086103in}{3.411389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086103in}{3.314167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.436103in,y=3.246111in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Physical point}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086103in}{2.941945in}}%
\pgfpathlineto{\pgfqpoint{5.086103in}{3.136390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086103in}{2.941945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086103in}{3.136390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086103in}{3.039167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.436103in,y=2.971112in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont FLAG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086103in}{2.666946in}}%
\pgfpathlineto{\pgfqpoint{5.086103in}{2.861390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086103in}{2.666946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086103in}{2.861390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086103in}{2.764168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.436103in,y=2.696112in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2101.02694}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Lattice 2021 charm mass determination/figures/mc_AIC_overview_tex_upd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007546in}{0.786363in}}%
\pgfpathlineto{\pgfqpoint{4.927430in}{0.786363in}}%
\pgfpathlineto{\pgfqpoint{4.927430in}{3.260000in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{3.260000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779645in}{0.786363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779645in,y=0.689141in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont standard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155332in}{0.786363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.155332in,y=0.689141in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 'continuum'}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967488in,y=0.420237in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Lattice derivative}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007546in}{1.095568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514843in, y=1.012234in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.54}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007546in}{1.610909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514843in, y=1.527575in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007546in}{2.126250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514843in, y=2.042916in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.56}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007546in}{2.641591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514843in, y=2.558257in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.57}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007546in}{3.156932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514843in, y=3.073598in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.58}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459287in,y=2.023181in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle m_c(N_f=4)\) (GeV)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185723in}{2.359962in}}%
\pgfpathlineto{\pgfqpoint{1.185723in}{2.738562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561410in}{0.843765in}}%
\pgfpathlineto{\pgfqpoint{3.561410in}{1.750172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423292in}{1.783441in}}%
\pgfpathlineto{\pgfqpoint{1.423292in}{2.376095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798979in}{0.867579in}}%
\pgfpathlineto{\pgfqpoint{3.798979in}{1.829653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660860in}{1.691931in}}%
\pgfpathlineto{\pgfqpoint{1.660860in}{2.268195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036548in}{0.874689in}}%
\pgfpathlineto{\pgfqpoint{4.036548in}{1.874560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898429in}{2.362867in}}%
\pgfpathlineto{\pgfqpoint{1.898429in}{2.750433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274116in}{1.045127in}}%
\pgfpathlineto{\pgfqpoint{4.274116in}{1.833149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135998in}{1.688057in}}%
\pgfpathlineto{\pgfqpoint{2.135998in}{2.101148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511685in}{1.204790in}}%
\pgfpathlineto{\pgfqpoint{4.511685in}{1.935522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373567in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{2.373567in}{2.156724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749254in}{0.977891in}}%
\pgfpathlineto{\pgfqpoint{4.749254in}{1.925439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185723in}{2.359962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561410in}{0.843765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185723in}{2.738562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561410in}{1.750172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423292in}{1.783441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798979in}{0.867579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423292in}{2.376095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798979in}{1.829653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660860in}{1.691931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036548in}{0.874689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660860in}{2.268195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036548in}{1.874560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898429in}{2.362867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274116in}{1.045127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898429in}{2.750433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274116in}{1.833149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135998in}{1.688057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511685in}{1.204790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135998in}{2.101148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511685in}{1.935522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373567in}{1.745455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.749254in}{0.977891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373567in}{2.156724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.749254in}{1.925439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185723in}{2.549262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561410in}{1.296969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423292in}{2.079768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798979in}{1.348616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660860in}{1.980063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036548in}{1.374625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898429in}{2.556650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274116in}{1.439138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135998in}{1.894603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511685in}{1.570156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373567in}{1.951089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.749254in}{1.451665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007546in}{0.786363in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927430in}{0.786363in}}%
\pgfpathlineto{\pgfqpoint{4.927430in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007546in}{0.786363in}}%
\pgfpathlineto{\pgfqpoint{4.927430in}{0.786363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007546in}{3.260000in}}%
\pgfpathlineto{\pgfqpoint{4.927430in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032445in}{2.202783in}}%
\pgfpathlineto{\pgfqpoint{4.791319in}{2.202783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.830208in}{2.202783in}}{\pgfqpoint{4.830208in}{2.241672in}}%
\pgfpathlineto{\pgfqpoint{4.830208in}{3.123889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.830208in}{3.162778in}}{\pgfqpoint{4.791319in}{3.162778in}}%
\pgfpathlineto{\pgfqpoint{2.032445in}{3.162778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.993556in}{3.162778in}}{\pgfqpoint{1.993556in}{3.123889in}}%
\pgfpathlineto{\pgfqpoint{1.993556in}{2.241672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.993556in}{2.202783in}}{\pgfqpoint{2.032445in}{2.202783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265779in}{2.891390in}}%
\pgfpathlineto{\pgfqpoint{2.265779in}{3.085835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265779in}{2.891390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265779in}{3.085835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265779in}{2.988613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.615779in,y=2.920557in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle HH,~\overline{D}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265779in}{2.590837in}}%
\pgfpathlineto{\pgfqpoint{2.265779in}{2.785281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265779in}{2.590837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265779in}{2.785281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265779in}{2.688059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.615779in,y=2.620003in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle H\ell,~\overline{D}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265779in}{2.290283in}}%
\pgfpathlineto{\pgfqpoint{2.265779in}{2.484727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265779in}{2.290283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265779in}{2.484727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265779in}{2.387505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.615779in,y=2.319449in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle Hs,~\overline{D}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670244in}{2.891390in}}%
\pgfpathlineto{\pgfqpoint{3.670244in}{3.085835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670244in}{2.891390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670244in}{3.085835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670244in}{2.988613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.020244in,y=2.920557in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle HH,~D_s\vphantom{\overline{D}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670244in}{2.590837in}}%
\pgfpathlineto{\pgfqpoint{3.670244in}{2.785281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670244in}{2.590837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670244in}{2.785281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670244in}{2.688059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.020244in,y=2.620003in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle H\ell,~D_s\vphantom{\overline{D}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670244in}{2.290283in}}%
\pgfpathlineto{\pgfqpoint{3.670244in}{2.484727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670244in}{2.290283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670244in}{2.484727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670244in}{2.387505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.020244in,y=2.319449in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle Hs,~D_s\vphantom{\overline{D}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840116in}{0.786363in}}%
\pgfpathlineto{\pgfqpoint{9.760000in}{0.786363in}}%
\pgfpathlineto{\pgfqpoint{9.760000in}{3.260000in}}%
\pgfpathlineto{\pgfqpoint{5.840116in}{3.260000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.612214in}{0.786363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.612214in,y=0.689141in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont standard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.987902in}{0.786363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.987902in,y=0.689141in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 'continuum'}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.800058in,y=0.420237in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Lattice derivative}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.840116in}{1.418268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.457480in, y=1.334934in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.840116in}{2.160714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.457480in, y=2.077381in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.840116in}{2.903161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.457480in, y=2.819828in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.401925in,y=2.023181in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \chi^2_\mathrm{red}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018292in}{2.912726in}}%
\pgfpathlineto{\pgfqpoint{6.018292in}{3.147562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.393980in}{2.509463in}}%
\pgfpathlineto{\pgfqpoint{8.393980in}{2.884714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.255861in}{2.137083in}}%
\pgfpathlineto{\pgfqpoint{6.255861in}{2.592261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.631549in}{2.418906in}}%
\pgfpathlineto{\pgfqpoint{8.631549in}{2.966499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.493430in}{2.228209in}}%
\pgfpathlineto{\pgfqpoint{6.493430in}{2.482619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.869117in}{2.384733in}}%
\pgfpathlineto{\pgfqpoint{8.869117in}{2.837843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.730999in}{2.161445in}}%
\pgfpathlineto{\pgfqpoint{6.730999in}{2.619272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.106686in}{1.540056in}}%
\pgfpathlineto{\pgfqpoint{9.106686in}{2.057494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968567in}{0.898801in}}%
\pgfpathlineto{\pgfqpoint{6.968567in}{1.221007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.344255in}{1.048862in}}%
\pgfpathlineto{\pgfqpoint{9.344255in}{1.590731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206136in}{1.285791in}}%
\pgfpathlineto{\pgfqpoint{7.206136in}{1.503269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.581823in}{1.366351in}}%
\pgfpathlineto{\pgfqpoint{9.581823in}{1.832586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018292in}{2.912726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.393980in}{2.509463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018292in}{3.147562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.393980in}{2.884714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.255861in}{2.137083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.631549in}{2.418906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.255861in}{2.592261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.631549in}{2.966499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.493430in}{2.228209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.869117in}{2.384733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.493430in}{2.482619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.869117in}{2.837843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.730999in}{2.161445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.106686in}{1.540056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.730999in}{2.619272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.106686in}{2.057494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.968567in}{0.898801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.344255in}{1.048862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.968567in}{1.221007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.344255in}{1.590731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.206136in}{1.285791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.581823in}{1.366351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.206136in}{1.503269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.581823in}{1.832586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018292in}{2.912726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.393980in}{2.509463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.255861in}{2.137083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.631549in}{2.418906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.493430in}{2.228209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.869117in}{2.384733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.730999in}{2.161445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.106686in}{1.540056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.968567in}{0.898801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.344255in}{1.048862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.206136in}{1.285791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.581823in}{1.366351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840116in}{0.786363in}}%
\pgfpathlineto{\pgfqpoint{5.840116in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.760000in}{0.786363in}}%
\pgfpathlineto{\pgfqpoint{9.760000in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840116in}{0.786363in}}%
\pgfpathlineto{\pgfqpoint{9.760000in}{0.786363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840116in}{3.260000in}}%
\pgfpathlineto{\pgfqpoint{9.760000in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/AIC_inset_std_15_tex_upd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.500000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.500000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911359in}{0.825132in}}%
\pgfpathlineto{\pgfqpoint{9.260000in}{0.825132in}}%
\pgfpathlineto{\pgfqpoint{9.260000in}{4.560000in}}%
\pgfpathlineto{\pgfqpoint{0.911359in}{4.560000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290841in}{0.825132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290841in,y=0.727909in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808776in}{0.825132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808776in,y=0.727909in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326711in}{0.825132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.326711in,y=0.727909in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.844646in}{0.825132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.844646in,y=0.727909in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.362581in}{0.825132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.362581in,y=0.727909in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.880516in}{0.825132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.880516in,y=0.727909in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.085680in,y=0.459005in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle a^2/t_0^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911359in}{0.825132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528724in, y=0.741798in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911359in}{1.468978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528724in, y=1.385645in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911359in}{2.112825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528724in, y=2.029491in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911359in}{2.756671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528724in, y=2.673338in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911359in}{3.400518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528724in, y=3.317184in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911359in}{4.044364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528724in, y=3.961031in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.473168in,y=2.692566in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle m_c^\mathrm{RGI} \mathrm{~(GeV)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.033139}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.187046in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.209777in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.231402in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.252307in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.272630in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.292450in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.311821in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.330783in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.349365in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.367594in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.385488in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.403065in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.420340in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.437326in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.454034in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.470475in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.486657in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.502588in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.518276in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.533729in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.548951in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.563950in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.578730in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.593297in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.607654in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.621808in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.635761in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.649517in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.663081in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.676456in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.689644in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.702650in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.715476in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.728125in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.740600in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.752902in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.765036in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.777003in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.788805in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.800444in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.811923in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.823244in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.834409in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.845418in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.856276in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.866982in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.877539in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.887948in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.898211in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.908330in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.918306in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.928140in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.937833in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.947388in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{3.956806in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{3.966087in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{3.975233in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{3.984245in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{3.993124in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{4.001872in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{4.010490in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{4.018979in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{4.027339in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{4.035572in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{4.043679in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{4.051660in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{4.059518in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{4.067252in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{4.074864in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{4.082354in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{4.089724in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{4.096974in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{4.104106in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{4.111119in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{4.118015in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{4.124795in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{4.131459in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{4.138008in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{4.144443in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{4.150765in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{4.156974in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{4.163071in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{4.169056in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{4.174932in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{4.180697in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{4.186353in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{4.191900in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{4.197340in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{4.202672in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{4.207897in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{4.213016in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{4.218030in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{4.222938in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{4.227743in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{4.232443in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{4.237040in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{4.241534in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{4.245926in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{4.250217in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{4.254406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.181366}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.181997in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.204939in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.226768in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.247872in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.268390in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.288402in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.307961in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.327108in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.345874in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.364282in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.382355in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.400108in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.417557in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.434715in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.451593in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.468202in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.484550in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.500646in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.516498in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.532112in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.547494in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.562651in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.577588in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.592310in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.606821in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.621127in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.635231in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.649138in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.662850in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.676372in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.689706in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.702856in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.715826in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.728617in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.741232in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.753675in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.765947in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.778051in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.789989in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.801764in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.813377in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.824831in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.836127in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.847268in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.858255in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.869090in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.879774in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.890310in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.900699in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.910943in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.921042in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.930999in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.940814in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.950490in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{3.960027in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{3.969427in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{3.978691in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{3.987821in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{3.996816in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{4.005680in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{4.014412in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{4.023014in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{4.031486in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{4.039831in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{4.048049in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{4.056140in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{4.064107in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{4.071950in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{4.079669in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{4.087266in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{4.094742in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{4.102097in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{4.109332in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{4.116449in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{4.123447in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{4.130329in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{4.137094in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{4.143743in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{4.150278in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{4.156698in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{4.163005in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{4.169199in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{4.175281in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{4.181251in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{4.187111in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{4.192862in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{4.198502in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{4.204034in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{4.209458in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{4.214774in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{4.219984in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{4.225087in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{4.230084in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{4.234977in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{4.239764in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{4.244448in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{4.249029in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{4.253506in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{4.257881in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{4.262154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.179308}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.204624in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.223337in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.241876in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.260240in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.278429in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.296444in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.314285in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.331951in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.349443in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.366760in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.383902in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.400870in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.417664in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.434283in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.450728in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.466998in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.483093in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.499015in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.514761in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.530333in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.545731in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.560954in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.576003in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.590877in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.605577in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.620102in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.634453in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.648629in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.662630in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.676458in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.690110in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.703589in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.716892in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.730022in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.742976in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.755756in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.768362in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.780793in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.793050in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.805133in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.817040in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.828774in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.840332in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.851717in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.862926in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.873962in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.884823in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.895509in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.906021in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.916358in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.926521in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.936509in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.946323in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.955962in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{3.965427in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{3.974718in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{3.983834in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{3.992775in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{4.001542in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{4.010134in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{4.018552in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{4.026795in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{4.034864in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{4.042759in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{4.050479in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{4.058024in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{4.065395in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{4.072592in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{4.079613in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{4.086461in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{4.093134in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{4.099632in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{4.105956in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{4.112106in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{4.118081in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{4.123881in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{4.129507in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{4.134959in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{4.140236in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{4.145338in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{4.150266in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{4.155020in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{4.159599in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{4.164003in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{4.168233in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{4.172289in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{4.176170in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{4.179877in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{4.183409in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{4.186766in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{4.189949in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{4.192958in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{4.195792in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{4.198452in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{4.200937in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{4.203247in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{4.205383in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{4.207345in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{4.209132in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{4.210745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.083867}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.176895in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.200328in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.222594in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.244100in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.264992in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.285353in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.305241in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.324696in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.343751in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.362433in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.380762in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.398756in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.416432in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.433803in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.450880in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.467675in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.484197in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.500455in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.516456in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.532209in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.547718in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.562992in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.578035in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.592852in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.607450in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.621831in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.636001in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.649964in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.663724in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.677283in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.690647in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.703817in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.716798in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.729592in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.742202in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.754631in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.766881in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.778955in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.790855in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.802584in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.814144in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.825536in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.836764in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.847828in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.858731in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.869475in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.880062in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.890493in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.900769in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.910893in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.920866in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.930690in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.940365in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.949894in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{3.959278in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{3.968518in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{3.977616in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{3.986572in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{3.995389in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{4.004066in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{4.012606in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{4.021010in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{4.029278in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{4.037413in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{4.045414in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{4.053283in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{4.061020in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{4.068628in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{4.076107in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{4.083457in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{4.090681in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{4.097778in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{4.104749in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{4.111597in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{4.118320in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{4.124920in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{4.131399in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{4.137756in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{4.143993in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{4.150110in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{4.156109in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{4.161989in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{4.167752in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{4.173398in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{4.178928in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{4.184343in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{4.189643in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{4.194829in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{4.199902in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{4.204863in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{4.209711in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{4.214448in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{4.219074in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{4.223590in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{4.227996in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{4.232294in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{4.236483in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{4.240564in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{4.244538in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{4.248405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.471431}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.225797in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.243476in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.261001in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.278372in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.295589in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.312651in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.329559in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.346312in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.362912in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.379357in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.395648in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.411784in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.427767in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.443595in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.459268in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.474788in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.490153in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.505364in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.520421in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.535323in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.550071in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.564665in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.579105in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.593390in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.607521in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.621498in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.635320in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.648988in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.662502in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.675862in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.689067in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.702119in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.715015in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.727758in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.740346in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.752780in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.765060in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.777186in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.789157in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.800974in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.812636in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.824145in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.835499in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.846699in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.857744in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.868636in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.879373in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.889956in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.900384in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.910658in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.920778in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.930744in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.940555in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.950212in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{3.959715in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{3.969064in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{3.978258in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{3.987298in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{3.996184in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{4.004916in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{4.013493in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{4.021916in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{4.030184in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{4.038299in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{4.046259in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{4.054065in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{4.061716in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{4.069214in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{4.076557in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{4.083745in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{4.090780in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{4.097660in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{4.104386in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{4.110958in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{4.117375in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{4.123638in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{4.129747in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{4.135702in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{4.141502in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{4.147148in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{4.152640in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{4.157977in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{4.163161in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{4.168190in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{4.173064in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{4.177785in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{4.182351in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{4.186763in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{4.191020in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{4.195124in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{4.199073in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{4.202867in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{4.206508in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{4.209994in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{4.213326in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{4.216504in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{4.219527in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{4.222396in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{4.225111in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{4.227672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.204919}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.195921in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.218047in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.239121in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.259512in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.279349in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.298708in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.317640in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.336183in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.354366in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.372212in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.389741in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.406969in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.423909in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.440575in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.456976in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.473123in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.489024in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.504688in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.520120in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.535328in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.550318in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.565094in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.579664in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.594030in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.608197in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.622171in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.635954in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.649550in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.662963in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.676196in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.689253in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.702136in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.714847in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.727391in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.739769in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.751984in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.764037in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.775932in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.787671in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.799255in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.810687in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.821969in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.833101in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.844087in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.854928in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.865625in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.876180in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.886595in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.896872in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.907010in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.926882in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.936617in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.946220in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{3.955692in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{3.965035in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{3.974249in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{3.983336in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{3.992297in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{4.001134in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{4.009846in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{4.018435in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{4.026903in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{4.035249in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{4.043476in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{4.051584in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{4.059574in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{4.067446in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{4.075203in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{4.082844in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{4.090370in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{4.097783in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{4.105082in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{4.112270in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{4.119346in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{4.126311in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{4.133167in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{4.139913in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{4.146551in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{4.153081in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{4.159504in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{4.165821in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{4.172032in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{4.178137in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{4.184139in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{4.190036in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{4.195831in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{4.201522in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{4.207112in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{4.212600in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{4.217987in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{4.223274in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{4.228461in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{4.233549in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{4.238538in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{4.243429in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{4.248223in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{4.252919in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{4.257519in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{4.262022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.183242in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.206236in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.228105in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.249239in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.269781in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.289810in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.309382in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.328537in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.347306in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.365714in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.383781in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.401526in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.418963in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.436106in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.452965in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.469552in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.485875in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.501944in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.517765in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.533345in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.548691in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.563809in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.578705in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.593383in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.607848in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.622106in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.636159in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.650012in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.663668in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.677132in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.690407in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.703495in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.716400in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.729125in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.741672in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.754044in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.766244in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.778273in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.790135in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.801832in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.813365in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.824737in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.835949in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.847005in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.857904in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.868650in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.879244in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.889687in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.899982in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.910129in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.920131in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.929988in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.939703in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.949276in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{3.958709in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{3.968003in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{3.977159in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{3.986180in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{3.995065in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{4.003816in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{4.012435in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{4.020921in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{4.029277in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{4.037504in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{4.045602in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{4.053573in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{4.061417in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{4.069135in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{4.076729in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{4.084199in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{4.091547in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{4.098772in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{4.105876in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{4.112861in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{4.119725in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{4.126472in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{4.133100in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{4.139611in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{4.146007in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{4.152286in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{4.158451in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{4.164502in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{4.170439in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{4.176264in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{4.181977in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{4.187579in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{4.193070in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{4.198451in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{4.203722in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{4.208885in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{4.213940in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{4.218887in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{4.223727in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{4.228461in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{4.233090in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{4.237613in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{4.242031in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{4.246345in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{4.250556in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{4.254663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.203417}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.173682in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.193742in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.213600in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.233257in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.252713in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.271968in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.291021in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.309874in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.328525in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.346976in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.365225in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.383273in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.401120in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.418765in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.436210in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.453453in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.470496in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.487337in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.503977in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.520416in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.536654in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.552690in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.568526in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.584160in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.599593in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.614826in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.629857in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.644686in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.659315in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.673743in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.687969in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.701994in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.715819in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.729442in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.742864in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.756084in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.769104in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.781922in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.794540in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.806956in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.819171in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.831185in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.842998in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.854610in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.866020in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.877230in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.888238in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.899045in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.909651in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.920056in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.930260in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.940262in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.950064in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.959664in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{3.969063in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{3.978261in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{3.987258in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{3.996054in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{4.004649in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{4.013042in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{4.021235in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{4.029226in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{4.037016in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{4.044605in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{4.051993in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{4.059180in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{4.066165in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{4.072950in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{4.079533in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{4.085915in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{4.092096in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{4.098076in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{4.103855in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{4.109433in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{4.114809in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{4.119985in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{4.124959in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{4.129732in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{4.134304in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{4.138675in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{4.142844in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{4.146813in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{4.150580in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{4.154147in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{4.157512in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{4.160676in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{4.163639in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{4.166401in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{4.168961in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{4.171321in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{4.173479in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{4.175436in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{4.177192in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{4.178747in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{4.180101in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{4.181254in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{4.182205in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{4.182956in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{4.183505in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{4.183853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.139789}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.143359in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.168790in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.192884in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.216108in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.238627in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.260538in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.281906in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.302779in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.323194in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.343180in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.362763in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.381962in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.400795in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.419280in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.437428in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.455252in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.472764in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.489973in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.506888in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.523517in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.539869in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.555950in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.571767in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.587325in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.602631in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.617690in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.632506in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.647086in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.661432in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.675549in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.689441in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.703112in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.716566in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.729805in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.742834in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.755655in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.768271in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.780686in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.792901in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.804920in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.816745in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.828379in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.839824in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.851081in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.862154in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.873045in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.883755in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.894286in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.904641in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.914821in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.924828in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.934663in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.944329in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.953828in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{3.963159in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{3.972326in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{3.981330in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{3.990172in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{3.998854in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{4.007376in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{4.015741in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{4.023950in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{4.032003in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{4.039903in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{4.047650in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{4.055246in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{4.062692in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{4.069988in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{4.077137in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{4.084139in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{4.090995in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{4.097706in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{4.104273in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{4.110698in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{4.116981in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{4.123124in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{4.129126in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{4.134990in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{4.140715in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{4.146304in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{4.151756in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{4.157073in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{4.162255in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{4.167304in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{4.172220in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{4.177003in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{4.181655in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{4.186177in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{4.190569in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{4.194832in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{4.198966in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{4.202973in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{4.206852in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{4.210606in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{4.214234in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{4.217737in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{4.221116in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{4.224371in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{4.227503in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{4.230513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.015500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.180223in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.199374in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.218343in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.237129in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.255732in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.274153in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.292392in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.310448in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.328321in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.346012in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.363521in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.380847in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.397990in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.414951in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.431729in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.448325in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.464738in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.480969in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.497017in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.512882in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.528565in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.544066in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.559384in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.574520in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.589473in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.604243in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.618831in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.633236in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.647459in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.661500in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.675357in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.689033in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.702525in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.715836in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.728963in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.741909in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.754671in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.767251in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.779649in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.791864in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.803897in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.815747in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.827414in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.838899in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.850201in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.861321in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.872259in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.883013in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.893586in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.903975in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.914183in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.924207in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.934050in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.943709in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{3.953186in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{3.962481in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{3.971593in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{3.980523in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{3.989270in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{3.997834in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{4.006216in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{4.014416in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{4.022432in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{4.030267in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{4.037919in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{4.045388in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{4.052675in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{4.059779in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{4.066701in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{4.073440in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{4.079997in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{4.086371in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{4.092562in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{4.098571in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{4.104398in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{4.110042in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{4.115504in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{4.120783in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{4.125879in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{4.130793in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{4.135524in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{4.140073in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{4.144439in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{4.148623in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{4.152624in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{4.156443in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{4.160079in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{4.163533in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{4.166804in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{4.169893in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{4.172799in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{4.175523in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{4.178064in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{4.180422in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{4.182598in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{4.184592in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{4.186403in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{4.188031in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{4.189477in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{4.190740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.020595}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.148153in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.168989in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.189608in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.210010in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.230195in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.250162in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.269912in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.289445in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.308760in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.327859in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.346740in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.365403in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.383850in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.402079in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.420091in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.437885in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.455463in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.472823in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.489966in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.506891in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.523599in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.540090in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.556364in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.572421in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.588260in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.603882in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.619286in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.634474in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.649444in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.664197in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.678732in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.693051in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.707152in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.721035in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.734702in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.748151in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.761383in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.774398in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.787195in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.799775in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.812138in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.824284in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.836212in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.847923in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.859417in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.870693in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.881753in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.892595in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.903219in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.913627in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.923817in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.933790in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.943545in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.953084in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{3.962405in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{3.971509in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{3.980395in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{3.989065in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{3.997517in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{4.005751in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{4.013769in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{4.021569in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{4.029152in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{4.036518in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{4.043666in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{4.050597in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{4.057311in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{4.063807in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{4.070087in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{4.076149in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{4.081994in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{4.087621in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{4.093031in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{4.098224in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{4.103200in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{4.107958in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{4.112500in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{4.116823in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{4.120930in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{4.124819in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{4.128492in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{4.131946in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{4.135184in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{4.138204in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{4.141007in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{4.143593in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{4.145961in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{4.148112in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{4.150046in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{4.151763in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{4.153262in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{4.154545in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{4.155609in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{4.156457in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{4.157087in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{4.157500in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{4.157696in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{4.157674in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{4.157436in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{4.156980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.011732}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.100540in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.128175in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.154275in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.179375in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.203667in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.227262in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.250233in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.272635in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.294512in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.315896in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.336817in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.357298in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.377360in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.397020in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.416295in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.435198in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.453742in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.471938in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.489798in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.507329in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.524542in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.541443in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.558042in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.574343in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.590355in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.606084in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.621534in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.636712in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.651622in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.666269in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.680658in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.694794in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.708679in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.722319in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.735717in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.748877in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.761802in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.774494in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.786959in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.799198in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.811214in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.823011in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.834590in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.845955in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.857108in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.868051in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.878787in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.889319in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.899647in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.909775in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.919704in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.929437in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.938975in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.948320in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{3.957474in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{3.966439in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{3.975217in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{3.983809in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{3.992217in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{4.000442in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{4.008487in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{4.016351in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{4.024038in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{4.031549in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{4.038884in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{4.046045in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{4.053034in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{4.059852in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{4.066500in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{4.072980in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{4.079292in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{4.085438in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{4.091419in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{4.097237in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{4.102891in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{4.108384in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{4.113717in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{4.118890in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{4.123905in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{4.128762in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{4.133463in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{4.138008in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{4.142399in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{4.146637in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{4.150721in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{4.154655in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{4.158437in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{4.162070in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{4.165553in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{4.168889in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{4.172077in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{4.175118in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{4.178014in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{4.180765in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{4.183371in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{4.185835in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{4.188156in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{4.190334in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{4.192372in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{4.194269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.191360in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.212527in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.232973in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.252924in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.272462in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.291631in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.310464in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.328984in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.347208in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.365150in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.382823in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.400237in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.417400in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.434320in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.451003in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.467456in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.483683in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.499689in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.515479in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.531057in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.546427in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.561591in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.576553in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.591317in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.605884in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.620257in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.634438in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.648431in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.662237in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.675858in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.689296in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.702552in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.715630in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.728529in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.741253in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.753801in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.766177in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.778380in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.790413in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.802277in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.813973in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.825502in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.836865in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.848063in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.859098in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.869971in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.880681in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.891232in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.901622in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.911854in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.921927in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.931844in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.941604in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.951209in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{3.960659in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{3.969956in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{3.979098in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{3.988089in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{3.996927in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{4.005615in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{4.014151in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{4.022538in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{4.030776in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{4.038865in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{4.046806in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{4.054599in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{4.062245in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{4.069745in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{4.077099in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{4.084308in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{4.091372in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{4.098292in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{4.105068in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{4.111701in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{4.118190in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{4.124538in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{4.130743in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{4.136807in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{4.142730in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{4.148512in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{4.154154in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{4.159657in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{4.165020in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{4.170244in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{4.175329in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{4.180276in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{4.185085in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{4.189757in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{4.194292in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{4.198690in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{4.202951in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{4.207077in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{4.211067in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{4.214921in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{4.218640in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{4.222225in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{4.225675in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{4.228991in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{4.232174in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{4.235223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860892in}{4.185085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860892in}{4.185085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.437736in}{4.069745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.437736in}{4.069745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970373in}{3.901622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970373in}{3.901622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492761in}{3.675858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492761in}{3.675858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647358in}{3.515479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647358in}{3.515479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.330415in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.347130in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.363609in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.379960in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.396218in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.412405in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.428531in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.444605in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.460633in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.476615in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.492553in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.508445in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.524290in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.540085in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.555824in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.571502in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.587115in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.602655in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.618116in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.633492in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.648775in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.663959in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.679037in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.694003in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.708851in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.723574in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.738167in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.752625in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.766943in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.781117in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.795143in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.809018in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.822738in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.836300in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.849703in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.862944in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.876022in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.888935in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.901682in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.914264in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.926679in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.938927in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.951009in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.962925in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.974676in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.986262in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.997685in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{4.008945in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{4.020046in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{4.030987in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{4.041771in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{4.052400in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{4.062876in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{4.073201in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{4.083378in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{4.093409in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{4.103298in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{4.113046in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{4.122657in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{4.132134in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{4.141480in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{4.150698in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{4.159791in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{4.168763in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{4.177617in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{4.186357in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{4.194986in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{4.203508in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{4.211926in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{4.220244in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{4.228466in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{4.236594in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{4.244633in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{4.252585in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{4.268246in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{4.275961in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{4.283603in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{4.291175in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{4.298681in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{4.306122in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{4.313503in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{4.320826in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{4.328093in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{4.335306in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{4.342468in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{4.349582in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{4.356648in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{4.363669in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{4.370647in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{4.377583in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{4.384478in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{4.391334in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{4.398152in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{4.404933in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{4.411678in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{4.418387in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{4.425062in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{4.431703in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{4.438311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.052305in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.077923in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.102336in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.125889in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.148705in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.170858in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.192397in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.213362in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.233783in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.253686in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.273094in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.292029in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.310510in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.328555in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.346183in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.363409in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.380251in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.396724in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.412843in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.428623in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.444079in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.459223in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.474070in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.488630in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.502916in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.516940in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.530710in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.544237in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.557531in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.570598in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.583448in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.596087in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.608522in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.620758in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.632802in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.644659in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.656332in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.667826in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.679144in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.690290in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.701267in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.712076in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.722720in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.733201in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.743521in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.753679in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.763678in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.773518in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.783198in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.792721in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.802084in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.811288in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.820333in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.829218in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{3.837941in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{3.846502in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{3.854899in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{3.863132in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{3.871198in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{3.879095in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{3.886823in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{3.894379in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{3.901761in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{3.908966in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{3.915994in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{3.922841in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{3.929504in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{3.935982in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{3.942272in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{3.948372in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{3.954279in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{3.959990in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{3.965503in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{3.970816in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{3.975925in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{3.980829in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{3.985526in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{3.990012in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{3.994285in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{3.998344in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{4.002186in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{4.005810in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{4.009213in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{4.012394in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{4.015352in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{4.018084in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{4.020589in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{4.022866in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{4.024914in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{4.026733in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{4.028320in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{4.029676in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{4.030799in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{4.031690in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{4.032348in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{4.032772in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{4.032963in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{4.032920in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{4.032644in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{4.032134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.094817}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.143233in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.143012in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.142580in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.141937in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.141082in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.140016in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.138739in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.137250in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.135550in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.133639in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.131516in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.129183in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.126637in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.123881in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.120913in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.117734in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.114344in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.110742in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.106929in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.102905in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.098669in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.094222in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.089564in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.084694in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.079613in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.074321in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.068818in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.063103in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.057177in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.051039in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.044691in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.038131in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.031359in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.024377in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.017183in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.009778in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.002161in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{2.994333in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.986294in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.978043in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.969582in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.960909in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.952024in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.942928in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.933621in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.924103in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.914373in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.904432in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.894280in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.883917in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.873342in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.862555in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.851558in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.840349in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.828929in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.817298in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.805455in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.793401in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.781135in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.768659in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.755971in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.743071in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.729961in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.716639in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.703106in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.689361in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.675405in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.661238in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.646860in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.632270in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.617469in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.602457in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.587233in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.571798in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.556152in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.540294in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.524225in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.507945in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.491453in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.474751in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.457836in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.440711in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.423374in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.405826in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.388067in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.370096in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.351914in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.333521in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.314916in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.296100in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.277073in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.257834in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.238385in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.218723in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.198851in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.178767in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.158472in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.137966in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.117248in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.096319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.072003}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.089830in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.096825in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.102267in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.106698in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.110313in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.113221in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.115500in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.117203in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.118375in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.119049in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.119255in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.119016in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.118352in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.117283in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.115824in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.113989in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.111791in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.109242in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.106351in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.103129in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.099585in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.095727in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.091561in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.087096in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.082338in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.077293in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.071967in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.066365in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.060492in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.054354in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.047955in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.041299in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.034391in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.027235in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.019833in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.012191in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.004311in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{2.996197in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.987851in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.979278in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.970480in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.961459in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.952219in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.942762in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.933090in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.923207in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.913114in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.902814in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.892309in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.881601in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.870692in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.859584in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.848280in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.836781in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.825088in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.813205in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.801131in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.788870in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.776423in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.763791in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.750977in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.737981in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.724804in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.711450in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.697918in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.684211in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.670329in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.656274in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.642048in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.627651in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.613084in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.598350in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.583449in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.568383in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.553152in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.537757in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.522200in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.506482in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.490604in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.474567in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.458371in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.442019in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.425510in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.408846in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.392027in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.375056in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.357932in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.340656in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.323230in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.305653in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.287928in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.270055in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.252034in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.233867in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.215554in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.197096in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.178494in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.159748in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.140860in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.121830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.009899}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.194341in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.192308in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.190097in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.187708in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.185141in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.182395in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.179470in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.176368in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.173087in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.169627in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.165990in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.162173in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.158179in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.154006in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.149655in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.145125in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.140417in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.135531in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.130466in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.125223in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.119802in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.114202in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.108424in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.102468in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.096333in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.090020in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.083528in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.076858in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.070010in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.062983in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.055778in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.048394in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.040833in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.033093in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.025174in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.017077in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.008802in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.000348in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.991716in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.982906in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.973917in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.964750in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.955405in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.945881in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.936179in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.926298in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.916239in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.906002in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.895586in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.884992in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.874220in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.863269in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.852140in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.840833in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.829347in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.817683in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.805840in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.793819in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.781620in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.769242in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.756686in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.743952in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.731039in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.717948in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.704678in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.691231in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.677604in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.663800in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.649817in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.635655in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.621316in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.606798in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.592101in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.577227in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.562173in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.546942in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.531532in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.515944in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.500177in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.484232in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.468109in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.451807in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.435327in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.418669in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.401832in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.384817in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.367623in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.350251in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.332701in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.314972in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.297065in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.278980in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.260716in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.242274in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.223654in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.204855in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.185878in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.166722in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.147388in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.127876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.036091}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.045504in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.055400in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.063495in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.070418in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.076393in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.081550in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.085975in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.089734in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.092875in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.095440in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.097461in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.098966in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.099978in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.100520in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.100610in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.100264in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.099497in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.098322in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.096751in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.094796in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.092467in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.089773in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.086724in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.083327in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.079589in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.075519in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.071123in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.066407in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.061377in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.056039in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.050399in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.044460in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.038229in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.031710in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.024906in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.017823in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.010465in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.002834in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.994936in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.986773in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.978349in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.969667in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.960731in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.951542in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.942106in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.932423in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.922498in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.912332in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.901928in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.891289in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.880417in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.869314in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.857983in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.846426in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.834645in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.822642in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.810419in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.797978in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.785322in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.772451in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.759368in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.746075in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.732572in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.718863in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.704948in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.690830in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.676509in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.661987in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.647267in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.632348in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.617234in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.601924in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.586421in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.570726in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.554840in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.538764in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.522500in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.506049in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.489413in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.472591in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.455587in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.438399in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.421031in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.403483in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.385756in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.367851in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.349769in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.331511in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.313078in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.294472in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.275693in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.256741in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.237619in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.218327in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.198866in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.179237in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.159440in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.139477in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.119349in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.099056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.032749}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.104314in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.105949in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.107337in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.108478in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.109373in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.110022in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.110424in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.110580in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.110489in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.110152in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.109569in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.108739in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.107663in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.106340in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.104771in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.102956in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.100894in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.098585in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.096031in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.093230in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.090182in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.086888in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.083348in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.079561in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.075528in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.071248in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.066722in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.061950in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.056931in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.051666in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.046154in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.040396in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.034392in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.028141in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.021644in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.014900in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.007910in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.000673in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.993190in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.985461in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.977485in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.969263in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.960795in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.952080in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.943118in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.933910in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.924456in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.914756in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.904808in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.894615in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.884175in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.873489in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.862556in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.851377in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.839952in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.828280in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.816361in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.804197in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.791785in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.779128in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.766224in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.753073in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.739677in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.726033in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.712144in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.698008in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.683625in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.668996in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.654121in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.639000in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.623631in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.608017in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.592156in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.576049in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.559695in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.543095in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.526248in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.509155in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.491816in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.474230in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.456398in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.438319in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.419994in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.401423in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.382605in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.363541in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.344230in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.324673in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.304869in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.284819in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.264523in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.243980in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.223191in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.202156in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.180874in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.159345in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.137571in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.115549in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.093282in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.070768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.019702}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.181972in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.180172in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.178195in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.176041in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.173710in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.171201in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.168515in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.165652in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.162612in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.159395in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.156000in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.152429in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.148680in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.144754in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.140651in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.136370in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.131913in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.127278in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.122466in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.117477in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.112311in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.106968in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.101447in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.095749in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.089874in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.083822in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.077593in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.071186in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.064603in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.057842in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.050904in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.043789in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.036496in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.029027in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.021380in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.013556in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.005555in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{2.997377in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.989021in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.980489in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.971779in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.962892in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.953828in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.944586in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.935168in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.925572in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.915799in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.905849in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.895722in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.885418in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.874936in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.864278in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.853442in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.842429in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.831238in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.819871in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.808326in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.796604in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.784705in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.772629in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.760376in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.747946in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.735338in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.722553in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.709591in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.696452in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.683135in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.669642in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.655971in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.642123in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.628098in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.613896in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.599516in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.584960in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.570226in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.555315in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.540227in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.524962in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.509519in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.493899in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.478102in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.462128in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.445977in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.429649in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.413143in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.396461in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.379601in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.362564in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.345349in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.327958in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.310389in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.292643in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.274720in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.256620in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.238343in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.219888in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.201257in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.182448in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.163462in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.144299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.016555}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.170827in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.169753in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.168484in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.167018in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.165356in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.163499in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.161445in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.159196in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.156750in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.154109in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.151272in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.148239in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.145010in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.141585in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.137964in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.134147in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.130134in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.125925in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.121521in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.116920in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.112123in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.107131in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.101943in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.096558in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.090978in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.085202in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.079230in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.073062in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.066698in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.060138in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.053382in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.046430in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.039283in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.031939in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.024400in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.016664in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.008733in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.000606in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.992282in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.983763in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.975048in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.966137in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.957030in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.947727in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.938228in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.928534in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.918643in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.908556in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.898274in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.887795in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.877121in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.866251in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.855184in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.843922in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.832464in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.820810in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.808960in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.796914in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.784672in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.772235in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.759601in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.746771in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.733746in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.720524in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.707107in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.693493in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.679684in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.665679in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.651478in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.637081in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.622488in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.607699in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.592714in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.577533in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.562157in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.546584in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.530815in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.514851in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.498691in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.482334in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.465782in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.449034in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.432090in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.414950in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.397614in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.380082in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.362354in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.344430in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.326310in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.307995in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.289483in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.270776in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.251872in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.232773in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.213478in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.193986in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.174299in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.154416in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.134337in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.114062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.013778}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.135845in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.140156in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.143162in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.145317in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.146784in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.147658in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.148001in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.147861in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.147274in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.146268in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.144867in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.143093in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.140961in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.138488in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.135687in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.132570in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.129148in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.125429in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.121424in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.117140in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.112585in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.107765in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.102687in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.097357in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.091781in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.085963in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.079908in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.073622in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.067108in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.060370in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.053413in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.046240in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.038854in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.031260in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.023459in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.015456in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.007253in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{2.998853in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.990258in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.981472in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.972496in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.963333in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.953985in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.944455in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.934745in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.924857in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.914792in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.904552in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.894141in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.883558in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.872807in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.861888in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.850804in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.839556in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.828145in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.816574in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.804843in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.792954in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.780908in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.768707in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.756352in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.743844in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.731185in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.718376in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.705418in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.692312in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.679059in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.665661in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.652119in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.638432in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.624604in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.610634in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.596524in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.582275in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.567887in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.553361in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.538699in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.523902in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.508969in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.493903in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.478704in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.463372in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.447909in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.432316in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.416593in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.400740in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.384760in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.368652in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.352417in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.336056in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.319570in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.302959in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.286224in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.269366in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.252385in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.235282in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.218058in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.200713in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.183248in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.165664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.012235}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.126850in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.132054in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.135856in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.138746in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.140898in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.142413in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.143358in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.143785in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.143731in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.143228in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.142301in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.140973in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.139262in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.137185in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.134755in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.131986in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.128889in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.125475in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.121753in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.117732in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.113419in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.108823in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.103950in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.098806in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.093397in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.087729in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.081807in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.075637in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.069222in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.062567in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.055677in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.048554in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.041204in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.033630in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.025834in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.017821in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.009593in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.001154in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.992506in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.983652in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.974595in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.965337in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.955881in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.946229in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.936383in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.926347in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.916121in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.905707in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.895109in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.884327in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.873365in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.862222in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.850902in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.839406in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.827736in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.815892in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.803878in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.791694in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.779342in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.766823in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.754139in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.741292in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.728281in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.715110in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.701778in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.688288in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.674641in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.660837in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.646878in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.632765in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.618500in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.604083in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.589515in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.574797in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.559931in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.544918in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.529758in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.514452in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.499002in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.483408in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.467671in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.451792in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.435772in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.419612in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.403313in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.386875in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.370300in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.353587in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.336739in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.319755in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.302637in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.285385in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.268000in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.250483in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.232834in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.215054in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.197144in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.179104in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.160935in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.142639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.108863}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.070378in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.079545in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.086952in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.093214in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.098548in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.103083in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.106903in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.110072in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.112637in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.114639in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.116109in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.117075in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.117560in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.117585in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.117168in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.116325in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.115070in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.113416in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.111377in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.108961in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.106180in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.103043in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.099557in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.095732in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.091575in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.087092in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.082291in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.077177in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.071756in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.066034in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.060017in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.053708in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.047113in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.040237in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.033083in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.025655in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.017959in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.009996in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.001772in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.993289in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.984551in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.975561in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.966323in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.956838in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.947110in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.937142in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.926937in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.916496in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.905824in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.894921in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.883790in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.872434in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.860855in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.849055in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.837036in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.824801in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.812350in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.799686in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.786812in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.773728in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.760437in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.746939in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.733238in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.719335in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.705231in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.690927in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.676426in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.661729in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.646837in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.631752in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.616475in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.601007in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.585351in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.569506in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.553476in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.537259in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.520859in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.504276in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.487512in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.470567in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.453443in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.436140in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.418661in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.401006in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.383175in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.365171in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.346994in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.328645in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.310125in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.291436in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.272577in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.253551in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.234357in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.214998in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.195473in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.175784in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.155931in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.135916in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.115738in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.095400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.108683}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.130264in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.131170in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.131840in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.132274in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.132471in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.132433in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.132157in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.131646in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.130898in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.129914in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.128694in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.127237in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.125544in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.123615in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.121449in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.119047in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.116409in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.113535in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.110424in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.107077in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.103493in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.099674in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.095618in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.091325in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.086797in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.082032in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.077031in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.071793in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.066319in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.060609in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.054663in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.048480in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.042061in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.035406in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.028514in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.021386in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.014022in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.006422in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.998585in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.990512in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.982202in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.973656in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.964874in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.955856in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.946602in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.937111in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.927383in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.917420in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.907220in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.896784in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.886111in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.875203in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.864058in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.852676in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.841059in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.829205in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.817115in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.804788in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.792225in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.779426in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.766391in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.753119in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.739611in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.725866in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.711886in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.697669in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.683216in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.668526in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.653600in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.638438in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.623040in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.607405in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.591534in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.575426in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.559083in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.542503in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.525686in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.508634in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.491345in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.473820in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.456058in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.438061in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.419827in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.401356in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.382649in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.363706in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.344527in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.325112in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.305460in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.285572in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.265447in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.245086in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.224489in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.203656in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.182586in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.161280in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.139738in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.117959in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.095944in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.073693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.076806}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.169701in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.168025in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.166175in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.164150in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.161951in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.159577in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.157028in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.154305in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.151408in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.148335in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.145088in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.141667in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.138070in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.134300in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.130354in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.126234in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.121940in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.117470in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.112827in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.108008in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.103015in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.097847in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.092505in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.086988in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.081297in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.075431in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.069390in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.063174in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.056785in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.050220in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.043481in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.036567in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.029479in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.022216in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.014778in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.007166in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{2.999379in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{2.991418in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.983281in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.974971in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.966486in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.957826in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.948991in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.939982in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.930798in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.921440in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.911907in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.902200in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.892317in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.882261in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.872029in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.861623in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.851043in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.840288in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.829358in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.818253in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.806974in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.795521in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.783892in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.772090in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.760112in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.747960in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.735633in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.723132in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.710456in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.697606in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.684580in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.671381in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.658006in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.644457in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.630734in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.616836in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.602763in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.588515in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.574093in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.559497in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.544726in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.529780in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.514659in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.499364in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.483895in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.468250in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.452431in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.436438in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.420270in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.403927in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.387410in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.370718in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.353851in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.336810in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.319594in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.302204in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.284639in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.266899in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.248985in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.230896in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.212633in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.194195in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.175582in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.156795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.070001}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.156133in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.155333in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.154334in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.153136in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.151740in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.150145in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.148351in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.146358in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.144167in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.141777in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.139189in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.136402in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.133416in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.130231in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.126848in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.123266in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.119486in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.115506in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.111329in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.106952in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.102377in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.097603in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.092630in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.087459in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.082089in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.076520in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.070753in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.064787in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.058622in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.052259in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.045696in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.038936in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.031976in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.024818in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.017461in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.009906in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.002152in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{2.994199in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.986047in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.977697in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.969148in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.960401in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.951455in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.942310in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.932966in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.923424in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.913683in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.903743in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.893605in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.883268in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.872732in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.861998in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.851065in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.839933in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.828603in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.817074in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.805346in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.793420in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.781295in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.768971in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.756449in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.743727in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.730808in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.717689in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.704372in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.690856in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.677142in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.663229in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.649117in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.634806in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.620297in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.605589in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.590682in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.575577in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.560273in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.544771in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.529069in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.513169in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.497071in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.480773in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.464277in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.447583in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.430689in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.413597in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.396307in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.378817in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.361129in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.343242in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.325157in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.306873in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.288390in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.269708in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.250828in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.231749in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.212472in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.192996in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.173321in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.153447in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.133375in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.113104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.052186}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.124207in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.128531in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.131571in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.133776in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.135304in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.136250in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.136674in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.136623in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.136132in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.135229in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.133939in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.132282in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.130273in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.127929in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.125263in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.122286in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.119008in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.115440in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.111590in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.107467in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.103076in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.098426in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.093521in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.088369in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.082975in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.077344in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.071479in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.065387in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.059072in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.052536in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.045785in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.038822in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.031650in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.024272in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.016692in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.008913in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.000937in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{2.992768in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.984407in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.975858in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.967123in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.958204in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.939824in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.930367in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.920734in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.910929in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.890806in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.880491in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.870011in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.859367in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.848559in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.837591in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.826463in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.815176in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.803733in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.792135in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.780383in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.768478in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.756422in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.744216in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.731860in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.719358in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.706709in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.693914in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.680976in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.667894in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.654671in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.641306in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.627802in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.614159in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.600377in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.586459in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.572405in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.558215in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.543892in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.529435in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.514846in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.500125in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.485273in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.470291in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.455180in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.439941in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.424575in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.409081in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.393462in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.377717in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.361847in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.345854in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.329737in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.313498in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.297137in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.280655in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.264053in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.247330in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.230488in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.213528in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.196450in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.179254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.051124}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.103858in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.109978in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.114625in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.118313in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.121226in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.123471in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.125117in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.126219in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.126816in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.126941in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.126622in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.125881in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.124737in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.123209in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.121311in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.119057in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.116458in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.113526in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.110271in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.106701in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.102826in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.098652in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.094188in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.089439in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.084413in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.079114in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.073549in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.067722in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.061638in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.055303in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.048720in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.041894in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.034829in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.027527in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.019994in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.012232in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.004245in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{2.996035in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.987607in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.978962in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.970104in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.961035in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.951758in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.942275in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.932589in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.922702in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.912616in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.902333in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.891857in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.881187in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.870328in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.859280in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.848045in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.836625in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.825022in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.813238in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.801274in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.789132in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.776814in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.764320in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.751653in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.738814in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.725804in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.712625in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.699278in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.685764in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.672085in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.658242in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.644236in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.630068in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.615740in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.601253in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.586607in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.571804in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.556846in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.541732in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.526464in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.511044in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.495472in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.479748in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.463875in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.447853in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.431682in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.415365in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.398901in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.382291in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.365537in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.348640in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.331599in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.314416in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.297092in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.279628in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.262024in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.244280in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.226399in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.208380in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.190224in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.171933in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.153506in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.134944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.022438}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.080302in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.087512in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.093189in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.097866in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.101737in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.104910in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.107460in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.109442in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.110899in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.111865in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.112367in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.112430in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.112073in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.111316in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.110173in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.108659in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.106787in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.104567in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.102010in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.099126in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.095923in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.092410in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.088593in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.084480in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.080078in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.075392in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.070429in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.065193in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.059690in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.053924in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.047900in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.041623in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.035097in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.028324in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.021310in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.014058in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.006572in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{2.998853in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.990907in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.982735in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.974340in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.965726in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.956896in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.947851in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.938594in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.929127in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.919454in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.909576in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.899495in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.889214in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.878735in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.868059in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.857189in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.846126in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.834872in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.823429in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.811799in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.799984in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.787984in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.775802in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.763439in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.750898in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.738178in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.725282in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.712210in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.698966in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.685549in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.671961in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.658203in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.644277in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.630184in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.615925in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.601501in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.586913in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.572163in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.557251in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.542179in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.526948in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.511558in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.496011in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.480308in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.464450in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.448437in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.432271in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.415953in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.399483in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.382862in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.366092in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.349172in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.332105in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.314891in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.297530in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.280023in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.262372in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.244576in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.226638in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.208557in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.190334in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.171970in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.153466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.020969}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.112885in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.114225in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.115325in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.116183in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.116800in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.117176in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.117311in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.117205in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.116857in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.116269in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.115440in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.114369in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.113058in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.111505in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.109711in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.107677in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.105401in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.102884in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.100126in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.097127in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.093887in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.090405in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.086683in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.082720in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.078515in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.074070in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.069383in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.064455in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.059287in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.053877in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.048226in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.042334in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.036201in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.029827in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.023211in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.016355in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.009258in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.001919in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.994340in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.986519in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.978457in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.970155in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.961611in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.952826in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.943800in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.934533in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.915275in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.905285in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.895054in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.884581in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.873868in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.862913in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.851717in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.840280in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.828603in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.816684in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.804524in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.792123in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.779480in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.753473in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.740107in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.726501in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.712653in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.698565in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.684235in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.669664in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.654852in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.639800in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.624506in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.608970in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.593194in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.577177in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.560919in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.544419in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.527679in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.510697in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.493475in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.476011in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.458306in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.440360in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.422173in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.403745in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.385076in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.366166in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.347015in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.327623in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.307989in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.288115in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.267999in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.247643in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.227045in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.206206in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.185126in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.163805in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.142243in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.120440in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.098396in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.076111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.020728}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.131038in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.131192in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.131135in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.130869in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.130393in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.129707in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.128812in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.127706in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.126390in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.124865in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.123130in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.121185in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.119030in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.116665in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.114090in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.111306in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.108311in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.105107in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.101693in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.098069in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.094235in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.090191in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.085937in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.081474in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.076801in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.071917in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.066824in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.061521in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.056008in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.050286in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.044353in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.038211in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.031858in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.025296in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.018524in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.011542in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.004350in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{2.996949in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.989337in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.981516in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.973485in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.965244in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.956793in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.948132in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.939261in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.930181in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.920890in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.911390in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.901680in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.891760in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.881630in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.871290in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.860740in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.849981in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.839011in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.827832in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.816443in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.804844in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.793035in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.781016in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.768788in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.756349in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.743701in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.730843in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.717775in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.704497in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.691009in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.677312in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.663404in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.649287in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.634959in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.620422in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.605675in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.590718in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.575552in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.560175in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.544589in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.528792in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.496570in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.480144in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.463508in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.446663in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.429607in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.412342in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.394867in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.377182in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.359287in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.341182in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.322867in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.304342in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.285608in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.266664in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.247509in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.228145in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.208571in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.188788in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.168794in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.148590in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.128177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.020518}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.055200in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.064594in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.072230in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.078722in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.084287in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.089054in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.093107in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.096508in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.099307in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.101543in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.103248in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.104449in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.105170in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.105431in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.105250in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.104643in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.103626in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.102210in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.100408in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.098231in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.095689in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.092790in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.089544in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.085959in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.082041in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.077799in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.073238in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.068365in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.063186in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.057705in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.051929in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.045863in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.039510in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.032876in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.025965in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.018780in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.011327in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.003608in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.995628in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.987389in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.978895in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.970150in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.961156in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.951916in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.942434in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.932711in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.922751in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.912557in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.902130in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.891474in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.880590in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.869480in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.858148in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.846596in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.834824in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.822836in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.810633in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.798217in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.785591in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.772755in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.759713in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.746464in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.733012in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.719358in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.705503in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.691449in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.677198in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.662750in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.648109in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.633274in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.618247in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.603030in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.587625in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.572031in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.556252in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.540287in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.524138in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.507807in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.491294in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.474601in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.457729in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.440679in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.423452in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.406050in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.388472in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.370721in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.352797in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.334702in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.316436in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.298000in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.279395in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.260622in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.241683in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.222578in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.203307in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.183873in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.164275in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.144514in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.124592in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.104509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.009783}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.134871in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.135308in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.135517in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.135498in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.135251in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.134776in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.134072in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.133141in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.131981in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.130593in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.128977in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.127133in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.125060in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.122760in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.120231in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.117474in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.114489in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.111276in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.107835in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.104165in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.100267in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.096142in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.091788in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.087206in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.082395in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.077357in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.072091in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.066596in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.060873in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.054922in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.048743in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.042336in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.035700in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.028837in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.021745in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.014425in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.006877in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{2.999101in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.991096in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.982864in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.974403in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.965714in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.956797in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.947652in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.938279in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.928678in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.918848in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.908790in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.898505in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.887990in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.877248in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.866278in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.855080in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.843653in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.831998in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.820115in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.808004in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.795665in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.783098in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.770302in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.757278in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.744026in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.730546in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.716838in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.702902in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.688738in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.674345in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.659724in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.644875in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.629798in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.614493in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.598960in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.583198in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.567209in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.550991in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.534545in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.517871in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.500969in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.483838in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.466480in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.448893in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.431078in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.413035in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.394764in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.376264in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.357537in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.338581in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.319398in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.299986in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.280346in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.260477in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.240381in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.220056in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.199504in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.178723in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.157714in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.136477in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.115012in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.093318in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.071397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.175750in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.173802in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.171683in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.169394in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.166934in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.164303in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.161502in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.158530in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.155388in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.152076in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.148592in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.144939in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.141114in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.137119in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.132954in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.128618in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.124111in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.119434in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.114586in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.109568in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.104379in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.099020in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.093490in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.087790in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.081919in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.075877in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.069665in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.063282in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.056729in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.050005in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.043111in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.036046in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.028811in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.021405in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.013828in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.006081in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{2.998164in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{2.990075in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.981817in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.973387in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.964787in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.956017in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.947076in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.937965in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.928683in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.919230in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.909607in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.899813in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.889849in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.879714in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.869409in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.858933in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.848286in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.837469in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.826481in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.815323in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.803995in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.792495in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.780825in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.768985in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.756974in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.744793in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.732441in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.719918in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.707225in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.694361in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.681327in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.668122in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.654747in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.641201in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.627484in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.613597in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.599540in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.585312in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.570913in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.556344in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.541604in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.526694in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.511613in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.496361in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.480939in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.465347in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.449584in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.433650in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.417546in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.401271in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.384826in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.368210in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.351424in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.334467in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.317339in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.300041in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.282572in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.264933in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.247123in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.229143in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.210992in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.192671in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.174179in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.155516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.292735}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.138695in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.142111in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.144315in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.145729in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.146505in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.146730in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.146462in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.145746in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.144615in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.143094in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.141208in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.138974in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.136409in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.133528in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.130341in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.126861in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.123098in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.119060in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.114755in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.110192in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.105377in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.100317in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.095017in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.089483in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.083720in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.077733in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.071526in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.065104in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.058471in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.051630in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.044585in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.037340in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.029898in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.022262in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.014435in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.006419in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{2.998218in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{2.989833in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.981269in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.972526in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.963608in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.954515in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.945252in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.935819in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.926219in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.916453in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.906523in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.896432in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.886180in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.875770in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.865204in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.854482in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.843606in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.832578in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.821399in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.810071in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.798595in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.786972in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.775204in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.763291in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.751236in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.739039in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.726701in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.714224in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.701609in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.688857in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.675968in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.662944in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.649786in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.636495in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.623072in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.595833in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.582019in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.568076in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.554006in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.539809in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.525486in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.511038in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.496466in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.481770in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.466952in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.452011in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.436950in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.421767in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.406465in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.391044in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.375505in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.359848in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.344074in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.328183in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.312177in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.296056in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.279820in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.263471in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.247008in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.230433in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.213745in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.196946in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.180036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.015242}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.154894in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.153996in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.152901in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.151610in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.150121in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.148436in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.146554in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.144476in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.142200in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.139728in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.137059in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.134194in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.131131in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.127872in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.124416in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.120763in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.116914in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.112868in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.108625in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.104185in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.099548in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.094715in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.089685in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.084458in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.079035in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.073415in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.067598in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.061584in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.055373in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.048966in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.042362in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.035561in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.028563in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.021369in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.013978in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.006390in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{2.998605in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{2.990624in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.982446in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.974071in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.965499in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.956731in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.947765in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.938603in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.929245in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.919689in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.909937in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.899988in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.889842in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.879500in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.868960in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.858224in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.847291in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.836162in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.824836in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.813313in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.801593in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.789676in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.777563in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.765253in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.752746in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.740042in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.727142in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.714045in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.700751in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.687260in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.673573in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.659688in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.645607in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.631330in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.616855in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.602184in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.587316in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.572251in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.556990in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.541531in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.525876in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.510025in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.493976in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.477731in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.461289in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.444650in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.427814in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.410782in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.393553in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.376127in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.358504in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.340685in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.322669in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.304456in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.286046in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.267440in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.248637in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.229637in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.210440in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.191047in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.171456in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.151669in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.131686in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.111505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010997}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.114850in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.120003in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.123768in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.126629in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.128759in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.130258in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.131193in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.131614in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.131560in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.131061in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.130142in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.128826in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.127131in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.125072in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.122665in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.119922in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.116854in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.113472in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.109785in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.105801in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.101529in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.096976in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.092149in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.087054in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.081696in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.076082in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.070217in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.064105in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.057751in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.051159in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.044334in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.037280in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.030000in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.022497in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.014776in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.006839in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{2.998690in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{2.990331in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.981766in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.972996in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.964025in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.954856in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.945490in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.935931in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.926179in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.916238in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.906110in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.895796in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.885299in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.874621in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.863763in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.852727in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.841516in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.830129in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.818571in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.806841in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.794942in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.782874in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.770641in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.758242in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.745679in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.732955in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.720069in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.707024in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.693820in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.680459in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.666943in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.653271in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.639446in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.625469in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.611340in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.597061in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.582633in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.568056in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.553333in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.538463in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.508290in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.492988in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.477543in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.461957in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.446231in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.430365in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.414360in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.398217in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.381937in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.365521in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.348969in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.332282in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.315462in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.298508in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.281421in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.264203in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.246854in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.229375in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.211765in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.194027in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.176161in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.158167in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.140046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.139664in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.141353in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.142346in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.142846in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.142926in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.142629in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.141982in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.141007in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.139719in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.138133in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.136257in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.134102in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.131675in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.128984in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.126033in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.122829in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.119376in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.115678in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.111740in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.107565in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.103157in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.098518in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.093651in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.088560in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.083246in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.077712in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.071959in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.065991in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.059809in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.053415in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.046810in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.039997in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.032976in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.025750in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.018319in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.010686in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.002850in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{2.994815in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.986580in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.978148in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.969518in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.960693in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.951672in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.942458in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.933051in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.923453in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.913663in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.903683in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.893513in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.883155in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.872609in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.861877in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.839853in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.828564in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.817090in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.805433in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.793593in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.781571in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.769367in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.756982in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.744416in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.731671in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.718746in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.705643in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.692361in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.678901in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.665264in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.651450in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.637460in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.623294in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.608952in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.594436in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.579745in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.564880in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.549841in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.534629in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.519244in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.503686in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.487957in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.472055in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.455983in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.439739in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.423325in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.406740in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.389986in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.373062in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.355969in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.338707in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.321276in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.303677in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.285910in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.267976in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.249874in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.231605in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.213169in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.194567in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.175799in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.156864in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.137764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860892in}{2.373062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860892in}{2.373062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.437736in}{2.665264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.437736in}{2.665264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970373in}{2.893513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970373in}{2.893513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492761in}{3.053415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492761in}{3.053415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647358in}{3.111740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647358in}{3.111740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.265650in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.263489in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.260960in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.258193in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.255235in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.252109in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.248833in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.245417in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.241870in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.238197in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.234402in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.230486in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.226450in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.222296in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.218021in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.213624in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.209102in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.204453in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.199673in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.194759in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.189706in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.184510in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.179167in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.173672in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.168022in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.162211in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.156236in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.150092in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.143776in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.137283in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.130610in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.123755in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.116713in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.109483in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.102061in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.094446in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.086635in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.078627in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.070420in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.062014in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.053407in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.044599in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.035590in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.026378in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.016965in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.007350in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.997535in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.987520in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.977305in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.966893in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.956285in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.945482in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.934486in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.923301in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.911927in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.900368in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.888626in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.876705in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.864607in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.852338in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.839899in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.827296in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.814532in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.801611in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.788540in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.775321in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.761960in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.748463in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.734834in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.721078in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.707202in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.693210in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.679109in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.664902in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.650596in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.636195in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.621706in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.607131in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.592477in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.577747in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.562946in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.548076in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.533142in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.518147in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.503092in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.487981in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.472815in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.457596in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.442325in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.427003in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.411630in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.396208in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.380735in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.365212in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.349639in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.334016in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.318340in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.302613in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.286833in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.270999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.013678in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.019217in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.023731in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.027498in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.030617in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.033148in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.035131in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.036596in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.037568in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.038113in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.037718in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.036900in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.035671in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.034045in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.032034in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.029649in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.026903in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.023807in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.020372in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.016608in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.012526in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.008136in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.003447in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{2.998470in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{2.993212in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{2.987683in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{2.981891in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{2.975843in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{2.969547in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{2.963010in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{2.956239in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{2.949239in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{2.942017in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{2.934577in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{2.926926in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{2.919066in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{2.911003in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{2.902740in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{2.894281in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{2.885629in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.876786in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.867755in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.858538in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.849138in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.839555in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.829790in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.819846in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.809721in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.799417in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.788934in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.778272in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.767429in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.756406in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.745201in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.733813in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.722240in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.710481in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.698534in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.686396in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.674065in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.661537in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.648810in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.635881in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.622746in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.609400in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.595842in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.582065in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.568066in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.553841in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.539385in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.524694in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.509763in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.494587in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.479163in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.463486in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.447552in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.431356in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.414895in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.398166in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.381165in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.363889in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.346336in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.328503in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.310389in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.291991in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.273309in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.254342in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.235089in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.215550in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.195724in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.175613in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.155217in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.134535in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.113570in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.092323in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.070794in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.048984in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.026896in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.004530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.081425}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.161437in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.163445in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.165254in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.166864in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.168275in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.169488in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.170502in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.171317in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.171934in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.172352in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.172571in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.172591in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.172413in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.172036in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.171460in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.170686in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.169712in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.168541in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.167170in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.165600in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.163832in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.161865in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.159700in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.157335in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.154772in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.152011in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.149050in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.145891in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.142533in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.138976in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.135221in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.131266in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.127113in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.122762in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.118211in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.113462in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.108515in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.103368in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.098023in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.092479in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.086736in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.080795in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.074654in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.068315in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.061778in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.055041in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.048106in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.040972in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.033640in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.026109in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.018378in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.010450in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.002322in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.993996in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.985471in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.976747in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.967825in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.958704in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.949384in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.939865in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.930148in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.920232in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.910117in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.899804in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.889291in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.878581in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.867671in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.856562in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.845255in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.833749in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.822045in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.810141in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.798039in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.785739in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.773239in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.760541in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.747644in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.734548in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.721254in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.707760in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.694068in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.680178in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.666088in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.651800in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.637314in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.622628in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.607744in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.592661in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.577379in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.561899in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.546219in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.530341in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.514265in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.497989in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.481515in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.464842in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.447971in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.430901in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.413632in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.396164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.055157}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.112499in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.121209in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.128467in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.134779in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.140326in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.145213in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.149510in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.153270in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.156531in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.159328in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.161685in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.163626in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.165171in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.166336in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.167135in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.167584in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.167692in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.167472in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.166932in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.166083in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.164932in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.163486in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.161754in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.159741in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.157454in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.154898in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.152079in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.149002in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.145673in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.142094in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.138272in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.134209in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.129910in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.125378in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.120618in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.115631in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.104995in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.099352in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.093494in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.087427in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.081151in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.074670in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.067985in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.061101in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.054018in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.046739in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.039266in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.031601in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.023746in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.015703in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.007475in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.999062in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.990467in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.981691in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.972736in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.963604in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.954296in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.944814in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.935159in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.925333in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.915337in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.905173in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.894842in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.884345in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.873683in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.862859in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.851872in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.840725in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.829419in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.817954in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.806332in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.794553in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.782620in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.770533in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.758293in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.745901in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.733358in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.720666in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.707824in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.694834in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.681698in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.668415in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.654987in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.641415in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.627699in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.613840in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.599840in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.585698in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.571417in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.556996in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.542436in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.527739in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.512904in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.497933in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.482827in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.467585in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.452209in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.436700in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.421058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.046264}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.168702in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.170732in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.172561in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.174189in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.175615in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.176841in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.177865in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.178687in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.179309in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.179729in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.179948in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.179966in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.179783in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.179398in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.178812in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.178025in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.177036in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.175847in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.174456in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.172864in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.171070in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.169076in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.166880in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.164483in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.161885in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.159085in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.156084in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.152882in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.149479in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.145875in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.142069in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.138062in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.133854in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.129444in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.124833in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.120022in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.115008in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.109794in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.104378in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.098761in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.092943in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.086924in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.080703in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.074281in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.067658in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.060834in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.053809in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.046582in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.039154in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.031524in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.023694in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.015662in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.007429in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.998995in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.990359in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.981523in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.972485in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.963246in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.953805in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.944164in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.934321in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.924276in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.914031in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.903584in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.892937in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.882088in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.871037in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.859786in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.848333in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.836679in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.824823in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.812767in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.800509in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.788050in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.775390in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.762528in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.749466in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.736202in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.722737in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.709070in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.695202in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.681134in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.666863in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.652392in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.637719in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.622845in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.607770in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.592494in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.577016in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.561338in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.545457in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.529376in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.513094in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.496610in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.479925in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.463039in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.445951in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.428662in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.411172in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.393481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.031476}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.124692in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.133103in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.140080in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.146125in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.151415in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.156053in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.160110in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.163636in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.166671in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.169246in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.171389in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.173121in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.174461in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.175427in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.176033in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.176291in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.176215in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.175814in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.175098in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.174077in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.172757in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.171148in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.169255in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.167085in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.164645in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.161940in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.158976in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.155756in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.152287in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.148573in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.144618in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.140426in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.136001in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.131346in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.126465in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.121362in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.116040in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.110501in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.104749in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.098786in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.092616in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.086240in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.079662in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.072883in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.065907in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.058734in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.051369in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.043812in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.036066in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.028132in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.020013in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.011711in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.003226in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.994562in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.976701in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.967507in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.958140in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.948600in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.938891in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.929012in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.918966in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.908753in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.898376in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.887836in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.877133in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.866269in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.855245in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.844063in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.832724in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.821228in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.809577in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.797772in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.785815in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.773705in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.761444in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.749034in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.736475in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.723768in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.710914in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.697914in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.684769in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.671479in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.658047in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.644472in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.630755in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.616897in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.602900in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.588764in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.574489in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.560076in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.545527in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.530842in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.516022in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.501066in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.485978in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.470755in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.455401in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.439915in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.424297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.023390}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.113912in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.118248in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.122341in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.126189in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.129794in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.133154in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.136270in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.139142in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.141771in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.144155in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.146295in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.148191in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.149843in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.151251in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.152415in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.153334in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.154010in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.154442in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.154630in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.154574in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.154273in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.153729in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.152940in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.151908in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.150631in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.149111in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.147346in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.145338in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.143085in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.140588in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.137847in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.134863in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.131634in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.128161in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.124444in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.120483in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.116278in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.111829in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.107136in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.102199in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.097017in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.091592in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.085923in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.080010in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.073852in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.067451in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.060805in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.053916in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.046782in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.039405in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.031783in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.023918in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.015808in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.007454in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.998856in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.990015in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.980929in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.971599in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.962025in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.952207in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.942145in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.931839in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.921289in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.910494in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.899456in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.888174in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.876648in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.864877in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.852863in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.840605in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.828102in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.815356in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.802365in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.789131in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.775652in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.761929in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.747963in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.733752in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.719297in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.704598in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.689655in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.674468in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.659037in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.643362in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.627443in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.611280in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.594873in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.578222in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.561327in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.544188in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.526804in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.509177in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.491306in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.473190in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.454831in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.436227in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.417380in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.398288in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.378952in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.359373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.023253}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.063533in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.075470in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.085677in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.094757in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.102926in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.110309in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.116990in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.123029in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.128476in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.133369in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.137739in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.141613in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.145014in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.147964in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.150478in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.152574in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.154265in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.155564in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.156483in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.157033in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.157224in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.157064in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.156562in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.155727in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.154564in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.153082in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.151286in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.149183in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.146779in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.144078in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.141087in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.137809in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.134250in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.130415in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.126306in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.121929in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.117287in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.112384in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.107223in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.101808in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.096142in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.090229in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.084071in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.077671in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.071032in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.064157in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.057049in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.049709in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.042141in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.034347in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.026329in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.018090in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.009631in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.000955in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.992064in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.982959in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.973644in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.964119in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.954386in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.944448in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.934305in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.923961in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.913416in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.902672in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.891730in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.880593in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.869262in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.857737in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.846022in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.834116in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.822021in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.809740in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.797272in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.784620in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.771785in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.758767in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.745569in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.732190in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.718634in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.704900in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.690989in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.676904in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.662644in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.648211in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.633607in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.618831in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.603886in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.588772in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.573489in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.558040in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.542425in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.526644in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.510699in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.494591in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.478321in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.461889in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.445296in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.428543in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.411631in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.394561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.174849}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.175721in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.177320in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.178729in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.179947in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.180975in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.181813in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.182460in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.182918in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.183184in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.183261in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.183147in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.182843in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.182349in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.181664in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.180789in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.179724in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.178468in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.177022in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.175386in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.173559in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.171543in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.169335in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.166938in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.164350in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.161572in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.158603in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.155445in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.152096in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.148556in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.144826in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.140906in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.136796in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.132495in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.128004in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.123323in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.118452in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.113390in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.108138in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.102695in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.097062in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.091239in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.085226in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.079022in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.072628in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.066043in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.059269in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.052304in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.045148in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.037803in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.030267in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.022540in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.014624in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.006517in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.998220in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.989732in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.981054in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.972186in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.963128in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.953879in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.944440in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.934810in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.924991in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.914980in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.904780in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.894389in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.883809in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.873037in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.862076in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.850924in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.839581in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.828049in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.816326in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.804413in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.792309in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.780016in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.767532in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.754857in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.741992in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.728937in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.715692in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.702256in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.688630in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.674814in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.660807in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.646610in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.632223in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.617646in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.602878in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.587920in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.572771in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.557432in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.541903in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.526184in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.510274in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.494174in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.477884in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.461403in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.444732in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.427871in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.410819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.123489}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.137158in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.144519in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.150550in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.155715in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.160180in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.164040in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.167361in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.170189in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.172561in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.174508in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.176052in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.177216in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.178016in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.178468in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.178587in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.178383in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.177868in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.177053in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.175945in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.174553in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.172885in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.170948in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.168748in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.166291in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.163583in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.160630in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.157435in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.154004in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.150342in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.146451in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.142338in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.138004in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.133454in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.128691in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.123719in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.118540in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.113157in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.107574in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.101793in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.095816in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.089647in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.083287in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.076740in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.070006in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.063089in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.055990in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.048711in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.041256in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.033624in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.025819in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.017841in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.009694in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.001377in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.992894in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.984245in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.975433in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.966458in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.957322in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.948027in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.938573in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.928963in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.919197in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.909278in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.899205in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.888980in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.878605in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.868081in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.857408in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.846589in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.835623in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.824512in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.813257in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.801860in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.790320in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.778640in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.766820in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.754860in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.742763in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.730528in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.718157in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.705650in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.693009in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.680234in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.667326in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.654286in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.641114in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.627812in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.614380in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.600819in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.587129in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.573312in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.559368in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.545298in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.531102in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.516781in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.502336in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.487768in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.473076in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.458263in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.443327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.122803}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.165985in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.168206in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.170221in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.172029in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.173630in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.175024in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.176211in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.177191in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.177964in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.178530in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.178889in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.179042in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.178987in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.178725in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.178257in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.177581in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.176698in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.175609in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.174313in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.172809in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.169182in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.167057in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.164726in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.162188in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.159443in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.156491in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.153332in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.149966in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.146393in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.142614in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.138627in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.134433in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.130032in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.125425in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.120610in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.115589in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.110360in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.104925in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.099282in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.093433in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.087377in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.081114in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.074643in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.067966in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.061082in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.053991in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.046693in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.039188in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.031476in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.023558in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.015432in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.007099in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.998559in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.989813in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.980859in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.971699in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.962331in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.952757in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.942975in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.932987in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.922792in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.912390in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.901780in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.890964in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.879941in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.868711in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.857274in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.845630in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.833779in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.821721in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.809457in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.796985in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.784306in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.771421in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.758328in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.745028in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.731522in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.717808in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.703888in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.689761in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.675426in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.660885in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.646137in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.631182in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.616020in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.600651in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.585075in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.569292in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.553302in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.537105in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.520701in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.504090in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.487273in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.470248in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.453016in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.435578in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.417932in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.400080in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.382021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.089865}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.124604in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.133044in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.140041in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.146101in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.151401in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.156046in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.160107in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.166665in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.169236in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.171371in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.173093in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.174421in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.175373in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.175962in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.176203in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.176106in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.175683in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.174943in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.173896in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.172549in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.170910in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.168987in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.166785in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.164311in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.161570in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.158569in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.155311in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.151803in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.148047in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.144049in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.139813in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.135343in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.130642in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.125713in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.120561in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.115188in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.109598in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.103792in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.097776in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.091550in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.085118in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.078482in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.071644in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.064608in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.057375in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.049947in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.042327in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.034516in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.026517in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.018332in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.009962in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.001409in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.992676in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.983762in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.974672in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.965405in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.955964in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.946350in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.936565in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.926610in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.916486in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.906195in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.895738in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.885117in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.874333in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.863387in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.852280in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.841014in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.829590in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.818008in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.806271in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.794378in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.782332in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.770133in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.757782in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.745281in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.732629in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.719830in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.706882in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.693787in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.680547in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.667161in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.653632in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.639959in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.626143in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.612187in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.598089in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.583851in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.569475in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.554960in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.540307in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.525518in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.510592in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.495532in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.480336in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.465007in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.449544in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.433949in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.418222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.147560}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.075536in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.086956in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.096681in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.105304in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.113035in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.119997in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.126271in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.131918in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.136984in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.141508in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.145520in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.149048in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.152112in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.154734in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.156930in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.158716in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.160106in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.161113in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.161747in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.162020in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.161942in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.161520in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.160764in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.159680in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.158277in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.156561in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.154538in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.152215in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.149596in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.146687in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.143494in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.140020in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.136272in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.132252in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.127965in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.123415in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.118606in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.113541in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.108224in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.102659in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.096848in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.090794in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.084501in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.077971in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.071208in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.064213in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.056990in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.049540in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.041867in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.033972in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.025859in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.017528in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.008983in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.000225in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.991257in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.982080in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.972696in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.963107in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.953315in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.943322in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.933129in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.922738in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.912150in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.901368in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.890393in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.879226in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.867869in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.856323in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.844590in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.832671in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.820567in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.808280in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.795811in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.783161in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.770332in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.757324in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.744140in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.730779in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.717244in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.703535in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.689653in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.675600in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.661377in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.646985in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.632424in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.617695in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.602801in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.587741in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.572516in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.557129in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.541578in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.525866in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.509993in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.493961in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.477769in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.461419in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.444912in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.428248in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.411429in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.394455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.147077}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.128400in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.132154in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.135674in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.138960in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.142013in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.144832in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.147417in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.149769in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.151887in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.153771in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.155422in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.156839in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.158022in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.158971in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.159687in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.160169in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.160417in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.160432in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.160213in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.159760in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.159074in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.158154in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.157000in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.155613in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.153991in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.152136in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.150048in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.147725in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.145169in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.142380in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.139356in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.136099in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.132608in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.128884in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.124926in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.120734in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.116308in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.111649in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.106756in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.101629in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.096269in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.090675in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.084847in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.078786in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.072490in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.065962in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.059199in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.052203in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.044973in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.037509in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.029812in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.021881in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.013716in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.005318in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.996685in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.987820in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.978720in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.969387in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.959820in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.950019in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.939985in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.929717in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.919215in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.908480in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.897511in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.886308in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.874871in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.863201in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.851297in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.839159in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.826788in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.814183in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.801344in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.788272in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.774966in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.761426in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.747653in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.733645in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.719404in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.704930in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.690222in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.675280in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.660104in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.644695in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.629051in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.613175in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.597064in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.580720in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.564142in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.547331in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.530285in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.513006in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.495494in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.477747in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.459767in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.441553in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.423106in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.404425in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.385510in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.366361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.056541}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.062950in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.075118in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.085537in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.094818in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.103178in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.110743in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.117598in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.123806in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.129415in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.134464in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.138984in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.143004in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.146545in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.149630in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.152275in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.154498in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.156311in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.157728in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.158761in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.159421in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.159718in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.159661in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.159258in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.158518in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.157447in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.156053in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.154343in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.152322in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.149996in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.147372in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.144453in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.141245in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.137752in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.133980in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.129932in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.125613in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.121026in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.116175in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.111064in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.105696in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.100075in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.094203in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.088084in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.081720in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.075116in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.068272in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.061193in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.053880in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.046336in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.038563in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.030565in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.022342in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.013898in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.005235in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.996353in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.987257in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.977947in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.968425in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.958693in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.948754in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.938609in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.928259in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.917706in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.906953in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.896000in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.884849in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.873502in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.861959in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.850224in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.838296in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.826178in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.813871in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.801375in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.788693in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.775826in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.762775in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.749541in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.736125in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.722529in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.708754in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.694800in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.680670in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.666364in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.651882in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.637227in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.622400in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.607400in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.592230in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.576890in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.561381in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.545705in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.529862in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.513852in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.497678in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.481339in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.464837in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.448173in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.431347in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.414361in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.397214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.056303}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.122224in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.126233in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.130006in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.133542in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.136841in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.139904in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.142730in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.145320in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.147673in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.149789in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.151669in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.153313in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.154720in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.155890in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.156824in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.157521in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.157982in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.158206in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.158194in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.157945in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.157459in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.156737in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.155778in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.154583in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.153151in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.151483in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.149578in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.147437in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.145059in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.142444in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.139593in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.136506in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.133181in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.129621in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.125823in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.121790in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.117519in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.113012in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.108269in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.103289in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.098072in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.092619in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.086929in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.081003in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.074840in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.068441in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.061805in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.054932in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.047823in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.040477in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.032895in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.025077in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.017021in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.008729in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{3.000201in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.991436in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.982435in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.973197in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.963722in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.954011in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.944063in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.933879in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.923458in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.912801in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.901907in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.890776in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.879409in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.867805in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.855965in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.843889in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.831575in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.819026in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.806239in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.793216in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.779957in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.766461in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.752728in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.738759in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.724553in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.710111in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.695432in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.680517in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.665365in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.649976in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.634351in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.618490in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.602392in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.586057in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.569486in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.552678in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.535633in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.518353in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.500835in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.483081in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.465090in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.446863in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.428400in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.409699in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.390763in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.371589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.049280}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.101902in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.111464in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.119513in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.126579in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.132848in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.138430in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.143399in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.147807in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.151698in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.155104in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.158053in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.160570in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.162673in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.164381in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.165709in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.166671in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.167280in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.167546in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.167480in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.167092in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.166389in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.165380in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.164073in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.162473in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.160588in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.158424in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.155986in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.153279in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.150309in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.147080in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.143597in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.139864in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.135885in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.131664in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.127204in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.122510in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.117585in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.112431in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.107053in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.101452in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.095632in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.089595in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.083345in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.076884in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.070213in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.063337in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.056256in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.048974in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.041491in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.033811in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.025936in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.017867in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.009606in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.001156in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.992517in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.983692in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.974683in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.965491in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.956117in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.946563in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.936832in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.926923in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.916840in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.906582in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.896152in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.885551in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.874780in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.863840in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.852734in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.841461in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.830024in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.818422in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.806659in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.794734in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.782649in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.770404in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.758002in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.745443in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.732727in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.719857in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.706833in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.693655in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.680325in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.666845in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.653214in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.639433in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.625505in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.611428in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.597205in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.582836in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.568321in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.553663in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.538861in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.523916in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.508829in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.493601in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.478233in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.462725in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.447078in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.431292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.043805}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.143336in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.146426in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.149300in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.151956in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.154395in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.156616in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.158621in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.160408in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.161978in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.163331in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.164466in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.165385in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.166086in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.166569in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.166836in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.166885in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.166717in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.166332in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.165730in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.164910in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.163873in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.162619in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.161148in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.159459in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.157553in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.155430in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.153090in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.150532in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.147757in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.144765in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.141556in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.138130in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.134486in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.130625in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.126547in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.122251in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.117738in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.113009in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.108061in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.102897in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.097515in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.091916in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.086100in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.080067in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.073816in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.067348in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.060663in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.053761in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.046641in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.039305in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.031751in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.023979in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.015991in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.007785in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.999362in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.990722in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.981864in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.972790in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.963498in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.953989in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.944262in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.934318in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.924158in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.913779in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.903184in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.892371in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.881342in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.870095in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.858630in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.846949in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.835050in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.822934in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.810601in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.798050in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.785282in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.772297in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.759095in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.745676in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.732039in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.718185in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.704114in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.689825in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.675320in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.660597in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.645657in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.630499in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.615125in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.599533in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.583724in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.567697in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.551454in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.534993in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.518315in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.501420in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.484307in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.466977in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.449430in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.431666in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.413685in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.395486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.039913}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.128490in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.132544in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.136357in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.139927in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.143255in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.146341in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.149185in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.151787in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.154147in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.156265in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.158141in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.159774in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.161166in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.162315in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.163223in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.163888in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.164311in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.164492in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.164432in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.164128in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.163583in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.162796in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.161767in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.160496in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.158982in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.157227in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.155229in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.152989in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.150508in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.147784in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.144818in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.141610in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.138160in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.134468in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.130534in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.126357in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.121939in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.117278in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.112376in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.107231in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.101844in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.096216in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.090345in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.084232in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.077877in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.071280in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.064440in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.057359in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.050036in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.042470in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.034663in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.026613in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.018321in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.009788in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{3.001012in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.991994in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.982734in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.973232in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.963488in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.953501in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.943273in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.932803in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.922090in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.911136in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.899939in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.888500in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.876819in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.864896in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.852731in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.840324in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.827675in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.814784in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.801651in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.788275in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.774658in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.760798in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.746697in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.732353in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.717767in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.702939in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.687869in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.672557in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.657003in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.641207in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.625169in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.608888in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.592366in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.575601in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.558595in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.541346in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.523855in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.506122in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.488147in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.469930in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.451471in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.432770in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.413827in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.394641in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.375214in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.355545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.039768}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.086345in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.097289in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.106579in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.114792in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.122134in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.128723in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.134642in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.139947in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.144686in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.148894in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.152603in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.155838in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.158621in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.160971in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.162906in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.164440in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.165588in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.166361in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.166770in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.166826in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.166539in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.165917in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.164967in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.163699in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.162118in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.160231in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.158044in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.155564in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.152795in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.149743in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.146413in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.142810in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.138938in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.134800in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.130402in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.125747in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.120839in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.115681in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.110277in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.104630in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.098743in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.092619in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.086261in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.079672in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.072855in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.065812in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.058545in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.051058in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.043352in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.035430in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.027293in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.018945in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.010388in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.001622in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.992651in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.983476in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.974099in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.964522in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.954746in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.944774in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.934606in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.924246in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.913693in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.902950in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.892019in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.880900in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.869595in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.858106in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.846434in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.834581in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.822547in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.810334in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.797943in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.785376in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.772633in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.759716in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.746627in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.733365in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.719933in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.706331in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.692561in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.678623in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.664518in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.650249in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.635815in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.621217in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.606457in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.591535in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.576453in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.561211in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.545811in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.530252in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.514536in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.498665in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.482637in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.466456in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.450121in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.433632in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.416992in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.400201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.163700in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.165239in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.166597in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.167774in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.168769in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.169584in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.170218in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.170671in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.170942in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.171033in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.170943in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.170672in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.170219in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.169586in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.168772in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.167777in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.166600in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.165243in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.163705in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.161986in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.160086in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.158004in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.155742in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.153299in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.150675in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.144883in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.141716in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.138368in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.134838in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.131128in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.127237in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.123165in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.118912in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.114477in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.109862in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.105066in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.100089in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.094930in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.089591in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.084071in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.078370in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.072488in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.066424in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.060180in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.053755in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.047149in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.040362in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.033393in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.026244in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.018914in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.011403in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.003710in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.995837in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.987783in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.979548in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.971132in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.962534in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.953756in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.944797in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.935657in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.926336in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.916833in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.907150in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.897286in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.887241in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.877015in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.866607in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.856019in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.845250in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.834300in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.823169in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.811856in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.800363in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.788689in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.776834in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.764798in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.752580in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.740182in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.727603in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.714843in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.701902in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.688779in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.675476in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.661992in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.648327in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.634481in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.620453in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.606245in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.591856in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.577286in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.562535in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.547602in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.532489in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.517195in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.501720in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.486064in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.470226in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.454208in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.438009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.483440}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.157920in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.159972in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.161825in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.163480in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.164936in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.166194in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.167254in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.168115in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.168777in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.169242in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.169507in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.169575in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.169443in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.169114in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.168586in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.167859in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.166934in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.165811in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.164489in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.162969in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.161250in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.159333in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.157218in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.154904in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.152391in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.149680in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.146771in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.143663in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.140357in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.136852in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.133149in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.129248in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.125148in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.120849in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.116352in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.111657in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.106763in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.101671in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.096380in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.090891in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.085204in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.079318in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.073233in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.066950in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.060469in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.053789in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.046911in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.039835in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.032559in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.025086in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.017414in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.009544in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.001475in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.993207in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.984742in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.976078in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.967215in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.958154in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.948894in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.939436in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.929780in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.919925in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.909872in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.899620in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.889170in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.878521in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.867674in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.856629in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.845385in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.833943in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.822302in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.810462in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.798425in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.786189in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.773754in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.761121in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.748290in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.735260in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.722031in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.708604in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.694979in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.681156in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.667133in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.652913in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.638494in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.623876in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.609060in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.594046in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.578833in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.563422in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.547812in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.532004in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.515998in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.499793in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.483389in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.466787in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.449987in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.432988in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.415791in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.398395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.355480}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.095788in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.105489in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.113651in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.120812in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.127163in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.132815in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.137842in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.142300in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.146231in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.149669in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.152642in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.155175in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.157288in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.158998in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.160322in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.161274in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.161866in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.162109in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.162015in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.161593in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.160851in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.159797in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.158440in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.156785in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.154840in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.152611in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.150104in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.147323in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.144274in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.140962in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.137391in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.133566in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.129491in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.125169in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.120605in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.115803in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.110765in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.105494in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.099995in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.094270in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.088322in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.082153in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.075768in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.069167in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.062354in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.055330in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.048100in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.040664in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.033024in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.025184in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.017145in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.008909in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.000477in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.991853in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.983037in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.974032in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.964839in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.955460in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.945897in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.936150in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.926222in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.916115in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.905829in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.895366in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.884728in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.873916in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.862931in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.851774in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.840448in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.828952in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.817289in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.805459in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.793464in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.781305in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.768983in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.756499in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.743855in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.731050in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.718087in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.704966in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.691688in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.678255in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.664667in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.650925in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.637031in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.622984in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.608786in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.594438in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.579941in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.565295in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.550502in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.535562in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.520476in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.505244in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.489869in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.474349in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.458687in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.442883in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.426937in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.410850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.339666}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.117218in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.124934in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.131323in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.136848in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.141674in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.145897in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.149581in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.152774in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.155512in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.157825in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.159737in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.161269in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.162439in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.163261in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.163751in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.163919in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.163776in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.163333in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.162599in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.161581in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.160288in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.158726in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.156902in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.154822in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.152491in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.149915in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.147098in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.144046in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.140762in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.137252in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.133518in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.129565in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.125396in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.121015in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.116424in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.111628in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.106628in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.101428in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.096031in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.090439in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.084654in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.078679in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.072517in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.066169in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.059638in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.052926in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.046035in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.038966in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.031722in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.024305in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.016717in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.008958in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.001031in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.992937in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.984679in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.976257in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.967672in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.958928in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.950024in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.940962in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.931744in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.922371in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.912844in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.903164in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.893333in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.883352in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.873222in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.862944in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.852519in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.841948in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.831233in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.820374in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.809373in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.798230in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.786946in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.775523in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.763961in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.752261in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.740424in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.728451in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.716343in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.704101in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.691725in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.679216in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.666576in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.653804in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.640902in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.627871in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.614710in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.601422in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.588006in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.574464in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.560796in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.547002in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.533084in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.519042in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.504876in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.490588in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.476178in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.461647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.163409}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.074969in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.085476in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.094412in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.102327in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.109414in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.115787in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.121523in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.126678in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.131294in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.135408in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.139047in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.142236in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.144996in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.147345in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.149300in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.150875in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.152083in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.152935in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.153442in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.153614in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.153459in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.152987in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.152205in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.151119in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.149736in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.148064in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.146107in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.143871in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.141362in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.138583in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.135541in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.132239in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.128682in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.124873in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.120817in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.116517in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.111977in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.107199in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.102188in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.096946in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.091477in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.085783in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.079866in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.073730in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.067378in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.060811in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.054032in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.047043in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.039847in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.032446in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.024842in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.017036in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.009032in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.000830in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.992433in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.983842in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.975060in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.966088in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.956927in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.947580in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.938047in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.928332in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.918433in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.908355in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.898097in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.887662in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.877050in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.866263in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.855302in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.844169in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.832865in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.821391in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.809748in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.797938in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.785961in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.773819in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.761512in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.749043in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.736411in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.723619in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.710667in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.697555in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.684286in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.670859in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.657277in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.643539in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.629647in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.615602in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.601405in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.587055in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.572556in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.557906in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.543107in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.528160in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.513065in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.497824in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.482437in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.466905in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.451228in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.435408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.148939}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.126396in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.129704in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.132796in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.135673in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.138334in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.140780in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.143011in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.145026in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.146826in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.148410in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.149779in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.150932in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.151870in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.152593in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.153100in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.153392in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.153468in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.153329in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.152975in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.152405in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.151620in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.150619in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.149403in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.147971in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.146325in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.144462in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.142384in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.140091in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.137583in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.134859in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.131919in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.125394in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.121808in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.118007in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.113991in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.109759in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.105312in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.100649in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.095771in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.090677in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.085368in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.079844in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.074104in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.068149in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.061978in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.055592in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.048991in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.042174in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.035141in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.027894in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.020430in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.012752in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.004858in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.996749in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.988424in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.979884in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.971128in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.962157in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.952970in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.943568in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.933951in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.924118in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.914070in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.903807in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.893328in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.882633in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.871724in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.860598in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.849258in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.837702in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.825930in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.813944in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.801741in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.789324in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.776690in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.763842in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.750778in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.737499in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.724004in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.710294in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.696368in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.682227in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.667871in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.653299in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.638511in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.623509in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.608291in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.592857in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.577208in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.561344in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.545264in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.528969in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.512458in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.495732in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.478791in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.461634in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.444262in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.426674in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.408871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.140756}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.048826in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.061673in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.072706in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.082560in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.091458in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.099533in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.106871in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.113538in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.119584in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.125049in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.129967in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.134365in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.138268in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.141696in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.144670in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.147204in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.149315in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.151014in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.152316in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.153231in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.153769in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.153940in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.153753in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.153215in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.152336in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.151121in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.149578in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.147713in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.145532in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.143040in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.140244in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.137148in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.133758in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.130077in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.126110in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.121862in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.117336in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.112537in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.107467in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.102132in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.096534in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.090676in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.084561in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.078194in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.071576in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.064710in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.057600in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.050248in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.042656in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.034828in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.026764in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.018469in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.009944in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.001191in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.992213in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.983011in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.973588in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.963946in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.954086in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.944011in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.933722in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.923221in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.912509in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.901590in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.890463in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.879131in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.867596in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.855859in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.843921in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.831784in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.819449in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.806918in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.794193in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.781274in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.768162in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.754860in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.741369in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.727689in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.713822in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.699769in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.685531in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.671110in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.656507in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.641722in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.626757in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.611613in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.596291in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.580792in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.565117in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.549267in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.533242in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.517045in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.500676in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.484136in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.467425in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.450545in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.433497in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.416281in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.398898in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.381350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.139906}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.108182in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.112726in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.117021in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.121068in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.124866in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.128416in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.131717in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.134770in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.137574in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.140130in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.142437in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.144496in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.146306in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.147867in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.149180in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.150244in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.151060in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.151628in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.151946in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.152016in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.151838in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.151411in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.150736in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.149812in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.148639in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.147218in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.145548in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.143630in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.141463in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.139048in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.136384in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.133472in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.130311in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.126901in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.123243in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.119337in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.115182in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.110778in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.106126in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.101225in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.096076in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.090678in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.085031in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.079137in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.072993in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.066601in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.059960in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.053071in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.045934in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.038547in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.030912in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.023029in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.014897in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.006517in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.997888in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.989010in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.979884in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.970510in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.960887in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.951015in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.940895in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.930526in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.919908in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.909042in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.897928in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.886565in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.874953in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.863093in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.850985in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.838628in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.826022in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.813168in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.800065in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.786713in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.773113in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.759265in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.745168in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.730822in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.716228in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.701386in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.686294in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.670955in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.655366in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.639530in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.623444in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.607110in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.590528in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.573697in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.556617in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.539289in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.521712in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.503887in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.485813in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.467491in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.448920in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.430101in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.411033in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.391716in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.372151in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.352338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.126922in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.132563in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.137412in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.141706in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.145530in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.148933in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.151947in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.154597in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.156902in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.158876in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.160532in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.161880in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.162930in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.163690in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.164166in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.164365in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.164292in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.163952in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.163350in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.162491in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.161377in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.160013in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.158401in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.156546in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.154449in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.152114in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.149543in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.146738in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.143702in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.140436in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.136944in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.133226in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.129285in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.125122in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.120739in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.116137in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.111319in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.106285in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.101037in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.095576in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.089904in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.084021in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.077930in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.071630in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.065124in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.058412in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.051495in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.044375in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.037051in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.029527in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.021801in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.013875in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.005750in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.997427in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.988906in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.980188in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.971275in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.962166in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.952863in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.943366in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.933676in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.923794in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.913719in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.903454in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.892998in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.882352in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.871517in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.860493in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.849281in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.837882in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.826295in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.814521in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.802562in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.790417in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.778087in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.765573in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.752874in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.739992in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.726927in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.713679in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.700249in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.686637in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.672844in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.658870in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.644715in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.630380in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.615865in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.601171in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.586298in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.571246in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.556016in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.540608in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.525023in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.509260in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.493321in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.477205in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.460913in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.444445in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.427802in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.410983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860892in}{2.615865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860892in}{2.615865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.437736in}{2.860493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.437736in}{2.860493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970373in}{3.037051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970373in}{3.037051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492761in}{3.140436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492761in}{3.140436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647358in}{3.163350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647358in}{3.163350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.255716in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.257051in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.258098in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.258913in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.259525in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.259954in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.260215in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.260317in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.260266in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.260068in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.259725in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.259239in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.258611in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.257840in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.256924in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.255863in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.254653in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.253291in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.251773in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.250097in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.248257in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.246251in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.244073in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.241720in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.239188in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.236473in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.233571in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.230479in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.227193in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.223709in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.220026in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.216141in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.212050in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.207752in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.203246in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.198529in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.193600in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.188457in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.183101in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.177531in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{3.171745in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{3.165745in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{3.159529in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{3.153099in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{3.146455in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{3.139597in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{3.132527in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{3.125246in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{3.117755in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{3.110055in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{3.102149in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{3.094038in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{3.085725in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{3.077212in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{3.068502in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{3.059597in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{3.050500in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{3.041215in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{3.031744in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{3.022092in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{3.012263in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{3.002259in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.992085in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.981746in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.971245in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.960588in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.949779in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.938822in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.927723in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.916486in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.905116in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.893618in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.881998in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.870259in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.858407in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.846447in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.822217in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.809957in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.797605in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.785165in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.772640in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.760034in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.747349in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.734588in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.721753in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.708847in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.695870in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.682824in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.669711in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.656531in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.643285in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.629973in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.616596in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.603153in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.589645in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.576071in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.562431in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.548724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.290843in}{2.999907in}}%
\pgfpathlineto{\pgfqpoint{1.367506in}{3.009410in}}%
\pgfpathlineto{\pgfqpoint{1.444170in}{3.017773in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{3.025315in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{3.032148in}}%
\pgfpathlineto{\pgfqpoint{1.674160in}{3.038341in}}%
\pgfpathlineto{\pgfqpoint{1.750823in}{3.043940in}}%
\pgfpathlineto{\pgfqpoint{1.827486in}{3.048980in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.053487in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{3.057486in}}%
\pgfpathlineto{\pgfqpoint{2.057476in}{3.060996in}}%
\pgfpathlineto{\pgfqpoint{2.134140in}{3.064036in}}%
\pgfpathlineto{\pgfqpoint{2.210803in}{3.066622in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{3.068769in}}%
\pgfpathlineto{\pgfqpoint{2.364130in}{3.070493in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{3.071805in}}%
\pgfpathlineto{\pgfqpoint{2.517457in}{3.072721in}}%
\pgfpathlineto{\pgfqpoint{2.594120in}{3.073252in}}%
\pgfpathlineto{\pgfqpoint{2.670783in}{3.073410in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{3.073208in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{3.072657in}}%
\pgfpathlineto{\pgfqpoint{2.900774in}{3.071768in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{3.070552in}}%
\pgfpathlineto{\pgfqpoint{3.054100in}{3.069018in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.067178in}}%
\pgfpathlineto{\pgfqpoint{3.207427in}{3.065039in}}%
\pgfpathlineto{\pgfqpoint{3.284090in}{3.062612in}}%
\pgfpathlineto{\pgfqpoint{3.360754in}{3.059905in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{3.056925in}}%
\pgfpathlineto{\pgfqpoint{3.514081in}{3.053680in}}%
\pgfpathlineto{\pgfqpoint{3.590744in}{3.050178in}}%
\pgfpathlineto{\pgfqpoint{3.667407in}{3.046426in}}%
\pgfpathlineto{\pgfqpoint{3.744071in}{3.042429in}}%
\pgfpathlineto{\pgfqpoint{3.820734in}{3.038194in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{3.033725in}}%
\pgfpathlineto{\pgfqpoint{3.974061in}{3.029029in}}%
\pgfpathlineto{\pgfqpoint{4.050724in}{3.024109in}}%
\pgfpathlineto{\pgfqpoint{4.127387in}{3.018970in}}%
\pgfpathlineto{\pgfqpoint{4.204051in}{3.013617in}}%
\pgfpathlineto{\pgfqpoint{4.280714in}{3.008051in}}%
\pgfpathlineto{\pgfqpoint{4.357378in}{3.002277in}}%
\pgfpathlineto{\pgfqpoint{4.434041in}{2.996297in}}%
\pgfpathlineto{\pgfqpoint{4.510704in}{2.990115in}}%
\pgfpathlineto{\pgfqpoint{4.587368in}{2.983731in}}%
\pgfpathlineto{\pgfqpoint{4.664031in}{2.977148in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{2.970369in}}%
\pgfpathlineto{\pgfqpoint{4.817358in}{2.963393in}}%
\pgfpathlineto{\pgfqpoint{4.894021in}{2.956222in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{2.948857in}}%
\pgfpathlineto{\pgfqpoint{5.047348in}{2.941298in}}%
\pgfpathlineto{\pgfqpoint{5.124011in}{2.933546in}}%
\pgfpathlineto{\pgfqpoint{5.200675in}{2.925601in}}%
\pgfpathlineto{\pgfqpoint{5.277338in}{2.917462in}}%
\pgfpathlineto{\pgfqpoint{5.354001in}{2.909128in}}%
\pgfpathlineto{\pgfqpoint{5.430665in}{2.900600in}}%
\pgfpathlineto{\pgfqpoint{5.507328in}{2.891875in}}%
\pgfpathlineto{\pgfqpoint{5.583991in}{2.882953in}}%
\pgfpathlineto{\pgfqpoint{5.660655in}{2.873833in}}%
\pgfpathlineto{\pgfqpoint{5.737318in}{2.864512in}}%
\pgfpathlineto{\pgfqpoint{5.813982in}{2.854988in}}%
\pgfpathlineto{\pgfqpoint{5.890645in}{2.845260in}}%
\pgfpathlineto{\pgfqpoint{5.967308in}{2.835325in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{2.825180in}}%
\pgfpathlineto{\pgfqpoint{6.120635in}{2.814823in}}%
\pgfpathlineto{\pgfqpoint{6.197298in}{2.804250in}}%
\pgfpathlineto{\pgfqpoint{6.273962in}{2.793459in}}%
\pgfpathlineto{\pgfqpoint{6.350625in}{2.782446in}}%
\pgfpathlineto{\pgfqpoint{6.427289in}{2.771208in}}%
\pgfpathlineto{\pgfqpoint{6.503952in}{2.759740in}}%
\pgfpathlineto{\pgfqpoint{6.580615in}{2.748040in}}%
\pgfpathlineto{\pgfqpoint{6.657279in}{2.736104in}}%
\pgfpathlineto{\pgfqpoint{6.733942in}{2.723927in}}%
\pgfpathlineto{\pgfqpoint{6.810605in}{2.711506in}}%
\pgfpathlineto{\pgfqpoint{6.887269in}{2.698837in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{2.685915in}}%
\pgfpathlineto{\pgfqpoint{7.040595in}{2.672739in}}%
\pgfpathlineto{\pgfqpoint{7.117259in}{2.659302in}}%
\pgfpathlineto{\pgfqpoint{7.193922in}{2.645603in}}%
\pgfpathlineto{\pgfqpoint{7.270586in}{2.631637in}}%
\pgfpathlineto{\pgfqpoint{7.347249in}{2.617402in}}%
\pgfpathlineto{\pgfqpoint{7.423912in}{2.602893in}}%
\pgfpathlineto{\pgfqpoint{7.500576in}{2.588110in}}%
\pgfpathlineto{\pgfqpoint{7.577239in}{2.573048in}}%
\pgfpathlineto{\pgfqpoint{7.653902in}{2.557705in}}%
\pgfpathlineto{\pgfqpoint{7.730566in}{2.542081in}}%
\pgfpathlineto{\pgfqpoint{7.807229in}{2.526172in}}%
\pgfpathlineto{\pgfqpoint{7.883893in}{2.509977in}}%
\pgfpathlineto{\pgfqpoint{7.960556in}{2.493495in}}%
\pgfpathlineto{\pgfqpoint{8.037219in}{2.476726in}}%
\pgfpathlineto{\pgfqpoint{8.113883in}{2.459668in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{2.442321in}}%
\pgfpathlineto{\pgfqpoint{8.267209in}{2.424686in}}%
\pgfpathlineto{\pgfqpoint{8.343873in}{2.406761in}}%
\pgfpathlineto{\pgfqpoint{8.420536in}{2.388548in}}%
\pgfpathlineto{\pgfqpoint{8.497199in}{2.370046in}}%
\pgfpathlineto{\pgfqpoint{8.573863in}{2.351257in}}%
\pgfpathlineto{\pgfqpoint{8.650526in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{8.727190in}{2.312820in}}%
\pgfpathlineto{\pgfqpoint{8.803853in}{2.293173in}}%
\pgfpathlineto{\pgfqpoint{8.880516in}{2.273243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911359in}{0.825132in}}%
\pgfpathlineto{\pgfqpoint{0.911359in}{4.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.260000in}{0.825132in}}%
\pgfpathlineto{\pgfqpoint{9.260000in}{4.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911359in}{0.825132in}}%
\pgfpathlineto{\pgfqpoint{9.260000in}{0.825132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911359in}{4.560000in}}%
\pgfpathlineto{\pgfqpoint{9.260000in}{4.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911359in}{0.825132in}}{\pgfqpoint{8.348641in}{3.734868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063151in}{2.756671in}}%
\pgfpathlineto{\pgfqpoint{2.808776in}{2.756671in}}%
\pgfpathlineto{\pgfqpoint{2.808776in}{3.555041in}}%
\pgfpathlineto{\pgfqpoint{1.063151in}{3.555041in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746223in}{1.198619in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.404687in}{1.977645in}}{\pgfqpoint{1.063151in}{2.756671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250815in}{2.879309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529796in}{3.217175in}}{\pgfqpoint{2.808776in}{3.555041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746223in}{1.198619in}}%
\pgfpathlineto{\pgfqpoint{4.250815in}{1.198619in}}%
\pgfpathlineto{\pgfqpoint{4.250815in}{2.879309in}}%
\pgfpathlineto{\pgfqpoint{1.746223in}{2.879309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072909in}{1.198619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.072909in,y=1.101396in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161862in}{1.198619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161862in,y=1.101396in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250815in}{1.198619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.250815in,y=1.101396in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746223in}{1.198619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143451in, y=1.115285in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746223in}{1.537467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143451in, y=1.454134in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.525}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746223in}{1.876316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143451in, y=1.792983in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.550}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746223in}{2.215165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143451in, y=2.131832in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.575}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746223in}{2.554014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143451in, y=2.470681in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072909in}{2.062956in}}%
\pgfpathlineto{\pgfqpoint{2.072909in}{2.164275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.072909in}{1.752281in}}%
\pgfpathlineto{\pgfqpoint{2.072909in}{2.474949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007572in}{1.928346in}}%
\pgfpathlineto{\pgfqpoint{2.007572in}{2.081232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.007572in}{1.661553in}}%
\pgfpathlineto{\pgfqpoint{2.007572in}{2.348024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942235in}{1.903778in}}%
\pgfpathlineto{\pgfqpoint{1.942235in}{2.052162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.942235in}{1.633634in}}%
\pgfpathlineto{\pgfqpoint{1.942235in}{2.322306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876898in}{1.361266in}}%
\pgfpathlineto{\pgfqpoint{1.876898in}{1.822101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811560in}{1.537467in}}%
\pgfpathlineto{\pgfqpoint{1.811560in}{2.160949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.033139}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.104623in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.152476in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.198000in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.284791in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.326515in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.367295in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.407212in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.446331in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.484704in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.522374in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.559377in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.595744in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.631502in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.666675in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.701285in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.735350in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.768888in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.801915in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.834444in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.864127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.181366}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.093994in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.142292in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.188245in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.232673in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.275865in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.317993in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.359169in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.399476in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.438981in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.477734in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.515779in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.553152in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.589885in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.626006in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.661537in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.696500in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.730916in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.764801in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.798170in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.831040in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.861034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.179308}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.141628in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.181022in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.220049in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.258708in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.297000in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.334924in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.372481in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.409671in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.446493in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.482949in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.519036in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.554757in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.590110in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.625096in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.659714in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.693965in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.727849in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.761365in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.794515in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.827296in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.857320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.083867}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.083254in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.132584in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.179458in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.224732in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.268712in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.311575in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.353442in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.394398in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.434513in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.473840in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.512425in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.550307in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.587517in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.624085in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.660035in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.695391in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.730173in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.764398in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.798083in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.831244in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.861487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.471431}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.186200in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.223418in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.260311in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.296879in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.333122in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.369041in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.404635in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.439904in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.474848in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.509468in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.543762in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.577732in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.611378in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.644698in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.677694in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.710365in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.742711in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.774732in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.806429in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.837800in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.866558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.204919}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.123307in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.169885in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.214251in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.257175in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.298935in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.339689in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.379544in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.418581in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.456859in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.494427in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.531328in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.567595in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.603257in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.638340in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.672868in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.706860in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.740335in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.773308in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.805796in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.837811in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.867039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.096615in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.145023in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.191058in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.235550in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.278793in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.320958in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.362160in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.402484in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.441995in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.480747in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.518782in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.556137in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.592845in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.628933in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.664425in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.699342in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.733706in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.767532in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.800837in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.833636in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.863560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.203417}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.076491in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.118719in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.160524in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.201905in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.242863in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.283397in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.323508in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.363195in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.402459in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.441300in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.479717in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.517711in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.555282in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.592429in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.629152in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.665452in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.701329in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.736782in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.771812in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.806419in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.838081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.139789}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.012656in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.066193in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.116914in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.165803in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.213209in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.259335in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.304319in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.348260in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.391236in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.433310in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.474534in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.514951in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.554599in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.593511in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.631716in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.669239in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.706104in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.742331in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.777940in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.812948in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.844832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.015500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.090260in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.130576in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.170508in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.210056in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.249219in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.287998in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.326393in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.364404in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.402030in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.439272in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.476130in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.512604in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.548693in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.584398in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.619719in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.654655in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.689208in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.723376in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.757160in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.790559in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.821140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.020595}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.022748in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.066612in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.110018in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.152967in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.195459in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.237493in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.279070in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.320189in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.360851in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.401056in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.440803in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.480093in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.518926in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.557301in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.595219in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.632679in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.669682in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.706228in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.742316in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.777947in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.810526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.011732}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.922515in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.980692in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.035636in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.088476in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.139614in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.189284in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.237642in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.284802in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.330856in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.375874in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.419915in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.463031in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.505264in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.546652in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.587228in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.627022in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.666060in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.704366in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.741962in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.778869in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.812432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.113706in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.158264in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.201307in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.243308in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.284437in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.324792in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.364438in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.403424in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.441789in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.479560in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.516765in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.553424in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.589555in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.625173in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.660294in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.694929in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.729089in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.762785in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.796026in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.828820in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.858789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.499501in}{4.205650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.457582in}{3.962841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.352236in}{3.608916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.232185in}{3.133648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019216in}{2.796026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019216in}{2.796026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.406438in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.441626in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.476317in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.510737in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.544964in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.579038in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.612987in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.646826in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.680565in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.714210in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.747762in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.781219in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.814575in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.847824in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.880957in}}%
\pgfpathlineto{\pgfqpoint{3.653639in}{2.893198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.820973in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.874902in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.926297in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.975879in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.023910in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.070545in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.115889in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.160023in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.203012in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.244910in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.285768in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.325629in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.364534in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.402522in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.439631in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.475895in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.511349in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.546027in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.579961in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.613181in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.643318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.094817}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.012390in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.011926in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.011016in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.009662in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.007862in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.005618in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.002929in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.999796in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.996217in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.992194in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.987725in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.982812in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.977454in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.971651in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.965404in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.958711in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.951574in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.943992in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.935965in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.927493in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.919234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.072003}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.899969in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.914694in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.926150in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.935479in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.943088in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.949211in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.954008in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.957594in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.960061in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.961480in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.961913in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.961409in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.960013in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.957762in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.954690in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.950827in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.946200in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.940833in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.934749in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.927966in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.921055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.009899}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.119980in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.115701in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.111047in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.106017in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.100612in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.094832in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.088676in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.082144in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.075237in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.067955in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.060297in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.052263in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.043854in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.035070in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.025910in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.016374in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.006463in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.996177in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.985515in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.974478in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.963906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.036091}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.806655in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.827489in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.844531in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.859105in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.871683in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.882538in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.891854in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.899767in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.906380in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.911779in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.916033in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.919201in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.921333in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.922474in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.922663in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.921934in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.920319in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.917845in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.914539in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.910423in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.905882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.032749}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.930461in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.933901in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.936823in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.939226in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.941110in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.942476in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.943322in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.943651in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.943460in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.942750in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.941522in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.939775in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.937510in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.934725in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.931422in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.927600in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.923260in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.918401in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.913023in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.907126in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.901183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.019702}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.093943in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.090154in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.085992in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.081457in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.076549in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.071268in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.065614in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.059587in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.053187in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.046414in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.039268in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.031749in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.023857in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.015592in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.006955in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.997944in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.988560in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.978803in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.968673in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.958171in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.948097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.016555}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.070481in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.068220in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.065547in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.062461in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.058963in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.055053in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.050730in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.045995in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.040847in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.035286in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.029314in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.022928in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.016131in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.008920in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.001298in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.993263in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.984815in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.975955in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.966683in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.956998in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.947645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.013778}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.996837in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.005914in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.012240in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.016777in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.019866in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.021706in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.022429in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.022134in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.020897in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.018780in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.015831in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.012095in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.007608in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.002402in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.996506in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.989944in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.982739in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.974911in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.966479in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.957461in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.948579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.012235}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.977901in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.988857in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.996862in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.002945in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.007475in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.010664in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.012654in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.013552in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.013439in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.012380in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.010429in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.007633in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.004032in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.999658in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.994543in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.988714in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.982195in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.975008in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.967172in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.958707in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.950298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.108863}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.859020in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.878318in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.893911in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.907092in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.918322in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.927869in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.935911in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.942581in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.947982in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.952196in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.955291in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.957324in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.958345in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.958398in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.957519in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.955744in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.953103in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.949622in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.945328in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.940243in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.934820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.108683}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.985089in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.986997in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.988407in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.989320in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.989736in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.989654in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.989075in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.987998in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.986424in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.984352in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.981783in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.978717in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.975153in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.971091in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.966532in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.961476in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.955922in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.949871in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.943322in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.936276in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.929289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.076806}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.068109in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.064582in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.060687in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.056425in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.051795in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.046797in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.041432in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.035700in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.029599in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.023132in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.016296in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.009093in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.001523in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.993585in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.985279in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.976606in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.967565in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.958156in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.948380in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.938237in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.928501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.070001}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.039548in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.037863in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.035760in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.033238in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.030299in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.026941in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.023164in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.018970in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.014357in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.009326in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.003877in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.998010in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.991724in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.977898in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.970358in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.962399in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.954022in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.945227in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.936013in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.927092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.052186}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.972338in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.981441in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.987841in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.992481in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.995700in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.997689in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.998582in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.998475in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.997441in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.995542in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.992826in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.989336in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.985108in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.980174in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.974561in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.968293in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.961394in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.953883in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.945778in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.937097in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.928536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.051124}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.929501in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.942383in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.952165in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.959930in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.966063in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.970788in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.974254in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.976573in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.977830in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.978094in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.977421in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.975861in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.973454in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.970237in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.966242in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.961496in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.956025in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.949853in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.943000in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.935486in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.927929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.022438}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.879911in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.895090in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.907040in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.916887in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.925034in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.931714in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.937083in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.941256in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.944323in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.946356in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.947413in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.947545in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.946795in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.945200in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.942795in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.939608in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.935666in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.930992in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.925610in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.919538in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.913293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.020969}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.948503in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.951325in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.953639in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.955446in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.956745in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.957536in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.957820in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.957597in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.956866in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.955627in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.953881in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.951628in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.948867in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.945598in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.941822in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.937539in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.932748in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.927449in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.921643in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.915330in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.909012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.020728}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.986719in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.987042in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.986923in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.986363in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.985361in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.983917in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.982031in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.979704in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.976934in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.973723in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.970070in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.965976in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.961439in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.956461in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.951041in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.945179in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.938875in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.932129in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.924942in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.917313in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.909837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.020518}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.827067in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.846844in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.862919in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.876585in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.888301in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.898335in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.906867in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.914028in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.919921in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.924627in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.928216in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.930744in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.932261in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.932811in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.932430in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.931153in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.929011in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.926031in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.922238in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.917655in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.912697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.009783}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.994787in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.995708in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.996148in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.996108in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.995588in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.994587in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.993106in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.991145in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.988703in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.985781in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.982379in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.978497in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.974134in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.969291in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.963968in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.958164in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.951880in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.945116in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.937871in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.930147in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.922547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.080844in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.076742in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.072282in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.067463in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.062284in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.056746in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.050850in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.044594in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.037979in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.031006in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.023673in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.015981in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.007930in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.999520in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.990751in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.981623in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.972136in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.962290in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.952085in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.941521in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.931403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.292735}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.002837in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.010029in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.014668in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.017645in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.019278in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.019752in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.019189in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.017681in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.015299in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.012099in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.008128in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.003425in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.998026in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.991959in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.985251in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.977925in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.970003in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.961502in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.952441in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.942835in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.933446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.015242}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.036939in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.035049in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.032744in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.030025in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.026892in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.023344in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.019383in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.015007in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.010217in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.005013in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.999394in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.993361in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.986915in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.980053in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.972778in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.965089in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.956985in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.948467in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.939535in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.930189in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.921148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010997}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.952640in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.963488in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.971413in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.977436in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.981920in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.985075in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.987045in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.987932in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.987817in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.986766in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.984833in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.982062in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.978493in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.974159in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.969092in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.963317in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.956859in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.949739in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.941977in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.933591in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.925261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.004878in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.008433in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.010522in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.011575in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.011744in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.011118in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.009757in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.007704in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.004994in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.001653in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.997705in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.993168in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.988060in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.982393in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.976182in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.969436in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.962167in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.954383in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.946093in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.937305in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.928709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.499501in}{0.391063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.457582in}{1.006192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.352236in}{1.486692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.232185in}{1.823310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019216in}{1.946093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019216in}{1.946093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.270098in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.265548in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.260223in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.254400in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.248171in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.241592in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.234695in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.227505in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.220037in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.212305in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.204314in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.196071in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.187576in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.178830in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.169830in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.160574in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.151055in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.141268in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.131206in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.120860in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.111007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.739657in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.751318in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.760822in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.768751in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.775317in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.780645in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.784819in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.787904in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.789950in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.791002in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.791096in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.790266in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.788543in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.785957in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.782533in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.778299in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.773279in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.767499in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.760981in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.753749in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.746410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.081425}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.050712in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.054939in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.058747in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.062137in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.065108in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.067661in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.069796in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.071513in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.072811in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.073690in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.074152in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.074195in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.073819in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.073025in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.071813in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.070183in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.068134in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.065667in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.062781in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.059477in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.056030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.055157}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.947690in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.966027in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.981306in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.994593in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.006271in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.016559in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.025605in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.033519in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.040386in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.046272in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.051235in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.055322in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.058573in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.061025in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.062709in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.063652in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.063881in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.063417in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.062281in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.060493in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.058248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.046264}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.066007in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.070281in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.074131in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.077558in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.080560in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.083140in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.085295in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.087027in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.088336in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.089221in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.089682in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.089719in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.089333in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.088523in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.087290in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.085633in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.083552in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.081048in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.078120in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.074768in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.071271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.031476}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.973358in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.991065in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.005754in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.018478in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.029614in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.039379in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.047919in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.055341in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.061730in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.067152in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.071663in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.075309in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.078131in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.080164in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.081439in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.081984in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.081823in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.080979in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.079472in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.077322in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.074749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.023390}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.950665in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.959794in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.968410in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.976511in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.984099in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.991173in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.997733in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.003779in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.009312in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.014331in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.018836in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.022827in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.026305in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.029269in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.031719in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.033656in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.035079in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.035987in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.036383in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.036264in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.035679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.023253}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.844610in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.869739in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.891226in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.910341in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.927539in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.943081in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.957144in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.969859in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.981325in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.991625in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.000824in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.008980in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.016141in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.022349in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.027643in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.032054in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.035614in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.038350in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.040285in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.041443in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.041814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.174849}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.080782in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.084149in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.087114in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.089679in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.091844in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.093607in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.094970in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.095933in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.096495in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.096656in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.096416in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.095776in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.094735in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.093294in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.091452in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.089209in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.086566in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.083522in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.080078in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.076232in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.072300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.123489}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.999602in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.015098in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.027794in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.038667in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.048066in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.056193in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.063183in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.069137in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.074131in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.078228in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.081480in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.083929in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.085614in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.086566in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.086815in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.086387in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.085304in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.083586in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.081254in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.078325in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.075072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.122803}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.060286in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.064963in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.069205in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.073011in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.076381in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.079315in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.081814in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.083877in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.085505in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.086696in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.087453in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.087773in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.087658in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.087107in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.086121in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.084698in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.082841in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.080547in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.077818in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.074653in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.071318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.089865}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.973174in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.990940in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.005672in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.018428in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.029586in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.039365in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.047912in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.055335in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.061719in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.067130in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.071625in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.075250in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.078047in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.080050in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.081290in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.081796in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.081593in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.080702in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.079145in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.076941in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.074314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.147560}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.869878in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.893918in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.914392in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.932545in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.948820in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.963475in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.976683in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.988570in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.999236in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.008760in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.017206in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.024631in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.031082in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.036601in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.041224in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.044984in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.047911in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.050030in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.051366in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.051941in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.051787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.147077}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.981165in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.989067in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.996477in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.003396in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.009822in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.015757in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.021199in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.026150in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.030609in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.034575in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.038050in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.041033in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.043523in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.045522in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.047029in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.048044in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.048567in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.048597in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.048136in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.047183in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.045845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.056541}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.843383in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.868998in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.890932in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.910469in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.928068in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.943994in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.958426in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.971494in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.983302in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.993930in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.003446in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.011908in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.019364in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.025857in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.031426in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.036104in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.039921in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.042905in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.045080in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.046470in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.047048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.056303}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.968164in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.976603in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.984545in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.991989in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.998934in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.005382in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.011332in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.016783in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.021737in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.026193in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.030150in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.033610in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.036572in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.039036in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.041002in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.042469in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.043439in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.043911in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.043885in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.043361in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.042414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.049280}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.925382in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.945511in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.962457in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.977331in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.990529in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.002280in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.012740in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.022020in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.030211in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.037381in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.043590in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.048887in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.053315in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.056910in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.059706in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.061732in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.063013in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.063573in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.063435in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.062617in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.061247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.043805}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.012607in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.019113in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.025162in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.030754in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.035888in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.040565in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.044785in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.048547in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.051852in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.054700in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.057090in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.059023in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.060499in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.061517in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.062078in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.062182in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.061829in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.061018in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.059750in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.058024in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.056002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.039913}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.981354in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.989889in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.997915in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.005431in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.012437in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.018934in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.024921in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.030399in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.035367in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.039825in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.043774in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.047213in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.050142in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.052562in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.054472in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.055873in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.056764in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.057145in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.057017in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.056379in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.055316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.039768}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.892633in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.915672in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.935229in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.952518in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.967973in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.981846in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.994304in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.005473in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.015449in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.024309in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.032116in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.038926in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.044785in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.049733in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.053806in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.057036in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.059451in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.061078in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.061940in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.062059in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.061498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.055477in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.058717in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.061575in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.064052in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.066148in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.067864in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.069198in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.070151in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.070914in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.070724in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.070153in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.069201in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.067868in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.066154in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.064059in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.061583in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.058725in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.055487in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.051868in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.048163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.483440}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.043309in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.047628in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.051529in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.055013in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.058079in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.060727in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.062958in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.064770in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.066165in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.067143in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.067702in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.067844in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.067568in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.066874in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.065762in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.064233in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.062286in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.059921in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.057138in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.053938in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.050587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.355480}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.912512in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.932933in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.950116in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.965190in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.978560in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.990458in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.001042in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.010426in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.018701in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.025939in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.032198in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.037530in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.041978in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.045578in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.048365in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.050369in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.051615in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.052128in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.051930in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.051040in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.049594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.339666}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.957626in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.973869in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.987318in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.998949in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.009109in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.017999in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.025754in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.032476in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.038240in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.043110in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.047135in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.050360in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.052822in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.054554in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.055583in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.055937in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.055637in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.054705in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.053159in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.051017in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.048495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.163409}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.868684in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.890803in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.909616in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.926276in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.941196in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.954613in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.966689in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.977540in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.987258in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.995917in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.003578in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.010291in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.016101in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.021047in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.025163in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.028478in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.031020in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.032814in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.033882in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.034244in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.033943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.148939}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.976946in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.983909in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.990419in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.996475in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.002078in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.007227in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.011923in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.016165in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.019953in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.023289in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.026170in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.028599in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.030573in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.032095in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.033162in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.033777in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.033937in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.033645in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.032899in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.031699in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.030168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.140756}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.813650in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.840694in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.863921in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.884664in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.903397in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.920395in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.935843in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.949879in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.962607in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.974111in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.984463in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.993722in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.001938in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.009156in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.020750in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.025193in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.028772in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.031512in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.033438in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.034487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.139906}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.938602in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.948168in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.957210in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.965730in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.973726in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.981199in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.988149in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.994575in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.000478in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.005858in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.010715in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.015049in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.018859in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.022146in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.024910in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.027151in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.028868in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.030062in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.030733in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.030881in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.030533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.978054in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.989928in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.000136in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.009177in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.017227in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.024390in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.030736in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.036314in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.041166in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.045321in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.048807in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.051646in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.053857in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.055456in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.056458in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.056876in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.056723in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.056008in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.054741in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.052931in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.050759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.499501in}{0.902200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.457582in}{1.417180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.352236in}{1.788862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.232185in}{2.006503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019216in}{2.054741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019216in}{2.054741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{2.245441in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{2.249185in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{2.251995in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{2.254199in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{2.255914in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.257203in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{2.258107in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{2.258656in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.258870in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.258763in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{2.258345in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{2.257623in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{2.256601in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{2.255278in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{2.253655in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{2.251728in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{2.249494in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{2.246946in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{2.244079in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.240884in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{2.237615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.072911in}{1.710668in}}%
\pgfpathlineto{\pgfqpoint{2.182907in}{1.730672in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.748278in}}%
\pgfpathlineto{\pgfqpoint{2.402897in}{1.764154in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.778540in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.791578in}}%
\pgfpathlineto{\pgfqpoint{2.732883in}{1.803364in}}%
\pgfpathlineto{\pgfqpoint{2.842878in}{1.813973in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{1.823461in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{1.831879in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{1.839269in}}%
\pgfpathlineto{\pgfqpoint{3.282859in}{1.845669in}}%
\pgfpathlineto{\pgfqpoint{3.392854in}{1.851113in}}%
\pgfpathlineto{\pgfqpoint{3.502850in}{1.855633in}}%
\pgfpathlineto{\pgfqpoint{3.612845in}{1.859261in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.862024in}}%
\pgfpathlineto{\pgfqpoint{3.832835in}{1.863952in}}%
\pgfpathlineto{\pgfqpoint{3.942831in}{1.865069in}}%
\pgfpathlineto{\pgfqpoint{4.052826in}{1.865403in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.864978in}}%
\pgfpathlineto{\pgfqpoint{4.264704in}{1.863903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072909in}{2.062956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072909in}{2.164275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072909in}{1.752281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072909in}{2.474949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007572in}{1.928346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007572in}{2.081232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007572in}{1.661553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007572in}{2.348024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942235in}{1.903778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942235in}{2.052162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942235in}{1.633634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942235in}{2.322306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876898in}{1.361266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876898in}{1.822101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811560in}{1.537467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811560in}{2.160949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072909in}{2.113615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007572in}{2.004789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942235in}{1.977970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876898in}{1.591683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.746223in}{1.198619in}}{\pgfqpoint{2.504592in}{1.680691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811560in}{1.849208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746223in}{1.198619in}}%
\pgfpathlineto{\pgfqpoint{1.746223in}{2.879309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250815in}{1.198619in}}%
\pgfpathlineto{\pgfqpoint{4.250815in}{2.879309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746223in}{1.198619in}}%
\pgfpathlineto{\pgfqpoint{4.250815in}{1.198619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746223in}{2.879309in}}%
\pgfpathlineto{\pgfqpoint{4.250815in}{2.879309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842831in}{0.922354in}}%
\pgfpathlineto{\pgfqpoint{9.123889in}{0.922354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.162778in}{0.922354in}}{\pgfqpoint{9.162778in}{0.961243in}}%
\pgfpathlineto{\pgfqpoint{9.162778in}{1.843460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.162778in}{1.882349in}}{\pgfqpoint{9.123889in}{1.882349in}}%
\pgfpathlineto{\pgfqpoint{5.842831in}{1.882349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.803942in}{1.882349in}}{\pgfqpoint{5.803942in}{1.843460in}}%
\pgfpathlineto{\pgfqpoint{5.803942in}{0.961243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.803942in}{0.922354in}}{\pgfqpoint{5.842831in}{0.922354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.881720in}{1.708184in}}%
\pgfpathlineto{\pgfqpoint{6.270609in}{1.708184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.076165in}{1.708184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.426165in,y=1.640128in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \partial_\mathrm{std}, HH, \overline{D}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.881720in}{1.407630in}}%
\pgfpathlineto{\pgfqpoint{6.270609in}{1.407630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.076165in}{1.407630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.426165in,y=1.339574in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \partial_\mathrm{std}, H\ell, \overline{D}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.881720in}{1.107076in}}%
\pgfpathlineto{\pgfqpoint{6.270609in}{1.107076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.076165in}{1.107076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.426165in,y=1.039020in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \partial_\mathrm{std}, Hs, \overline{D}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.799364in}{1.708184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.149364in,y=1.640128in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont FLAG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.799364in}{1.433184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.149364in,y=1.365129in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2101.02694}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/CLS_ensembles.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910963in}{0.824516in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{0.824516in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{3.760000in}}%
\pgfpathlineto{\pgfqpoint{0.910963in}{3.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910963in}{0.824516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910963in,y=0.727293in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777487in}{0.824516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.777487in,y=0.727293in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644011in}{0.824516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.644011in,y=0.727293in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510535in}{0.824516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510535in,y=0.727293in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377059in}{0.824516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377059in,y=0.727293in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243583in}{0.824516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.243583in,y=0.727293in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.110107in}{0.824516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.110107in,y=0.727293in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.835482in,y=0.458389in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 8t_0M_\pi^2\propto m_\ell\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910963in}{0.824516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528328in, y=0.741182in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910963in}{1.462664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528328in, y=1.379331in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910963in}{2.100813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528328in, y=2.017480in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910963in}{2.738962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528328in, y=2.655629in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910963in}{3.377111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528328in, y=3.293777in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472772in,y=2.292258in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 8t_0(2M_K^2 - M_\pi^2)\propto m_s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910963in}{0.824516in}}%
\pgfpathlineto{\pgfqpoint{0.997616in}{0.850042in}}%
\pgfpathlineto{\pgfqpoint{1.084268in}{0.875567in}}%
\pgfpathlineto{\pgfqpoint{1.170921in}{0.901093in}}%
\pgfpathlineto{\pgfqpoint{1.257573in}{0.926619in}}%
\pgfpathlineto{\pgfqpoint{1.344225in}{0.952145in}}%
\pgfpathlineto{\pgfqpoint{1.430878in}{0.977671in}}%
\pgfpathlineto{\pgfqpoint{1.517530in}{1.003197in}}%
\pgfpathlineto{\pgfqpoint{1.604183in}{1.028723in}}%
\pgfpathlineto{\pgfqpoint{1.690835in}{1.054249in}}%
\pgfpathlineto{\pgfqpoint{1.777487in}{1.079775in}}%
\pgfpathlineto{\pgfqpoint{1.864140in}{1.105301in}}%
\pgfpathlineto{\pgfqpoint{1.950792in}{1.130827in}}%
\pgfpathlineto{\pgfqpoint{2.037445in}{1.156353in}}%
\pgfpathlineto{\pgfqpoint{2.124097in}{1.181879in}}%
\pgfpathlineto{\pgfqpoint{2.210749in}{1.207405in}}%
\pgfpathlineto{\pgfqpoint{2.297402in}{1.232931in}}%
\pgfpathlineto{\pgfqpoint{2.384054in}{1.258457in}}%
\pgfpathlineto{\pgfqpoint{2.470707in}{1.283983in}}%
\pgfpathlineto{\pgfqpoint{2.557359in}{1.309509in}}%
\pgfpathlineto{\pgfqpoint{2.644011in}{1.335035in}}%
\pgfpathlineto{\pgfqpoint{2.730664in}{1.360561in}}%
\pgfpathlineto{\pgfqpoint{2.817316in}{1.386087in}}%
\pgfpathlineto{\pgfqpoint{2.903969in}{1.411612in}}%
\pgfpathlineto{\pgfqpoint{2.990621in}{1.437138in}}%
\pgfpathlineto{\pgfqpoint{3.077273in}{1.462664in}}%
\pgfpathlineto{\pgfqpoint{3.163926in}{1.488190in}}%
\pgfpathlineto{\pgfqpoint{3.250578in}{1.513716in}}%
\pgfpathlineto{\pgfqpoint{3.337230in}{1.539242in}}%
\pgfpathlineto{\pgfqpoint{3.423883in}{1.564768in}}%
\pgfpathlineto{\pgfqpoint{3.510535in}{1.590294in}}%
\pgfpathlineto{\pgfqpoint{3.597188in}{1.615820in}}%
\pgfpathlineto{\pgfqpoint{3.683840in}{1.641346in}}%
\pgfpathlineto{\pgfqpoint{3.770492in}{1.666872in}}%
\pgfpathlineto{\pgfqpoint{3.857145in}{1.692398in}}%
\pgfpathlineto{\pgfqpoint{3.943797in}{1.717924in}}%
\pgfpathlineto{\pgfqpoint{4.030450in}{1.743450in}}%
\pgfpathlineto{\pgfqpoint{4.117102in}{1.768976in}}%
\pgfpathlineto{\pgfqpoint{4.203754in}{1.794502in}}%
\pgfpathlineto{\pgfqpoint{4.290407in}{1.820028in}}%
\pgfpathlineto{\pgfqpoint{4.377059in}{1.845554in}}%
\pgfpathlineto{\pgfqpoint{4.463712in}{1.871080in}}%
\pgfpathlineto{\pgfqpoint{4.550364in}{1.896606in}}%
\pgfpathlineto{\pgfqpoint{4.637016in}{1.922131in}}%
\pgfpathlineto{\pgfqpoint{4.723669in}{1.947657in}}%
\pgfpathlineto{\pgfqpoint{4.810321in}{1.973183in}}%
\pgfpathlineto{\pgfqpoint{4.896974in}{1.998709in}}%
\pgfpathlineto{\pgfqpoint{4.983626in}{2.024235in}}%
\pgfpathlineto{\pgfqpoint{5.070278in}{2.049761in}}%
\pgfpathlineto{\pgfqpoint{5.156931in}{2.075287in}}%
\pgfpathlineto{\pgfqpoint{5.243583in}{2.100813in}}%
\pgfpathlineto{\pgfqpoint{5.330236in}{2.126339in}}%
\pgfpathlineto{\pgfqpoint{5.416888in}{2.151865in}}%
\pgfpathlineto{\pgfqpoint{5.503540in}{2.177391in}}%
\pgfpathlineto{\pgfqpoint{5.590193in}{2.202917in}}%
\pgfpathlineto{\pgfqpoint{5.676845in}{2.228443in}}%
\pgfpathlineto{\pgfqpoint{5.763497in}{2.253969in}}%
\pgfpathlineto{\pgfqpoint{5.850150in}{2.279495in}}%
\pgfpathlineto{\pgfqpoint{5.936802in}{2.305021in}}%
\pgfpathlineto{\pgfqpoint{6.023455in}{2.330547in}}%
\pgfpathlineto{\pgfqpoint{6.110107in}{2.356073in}}%
\pgfpathlineto{\pgfqpoint{6.196759in}{2.381599in}}%
\pgfpathlineto{\pgfqpoint{6.283412in}{2.407125in}}%
\pgfpathlineto{\pgfqpoint{6.370064in}{2.432651in}}%
\pgfpathlineto{\pgfqpoint{6.456717in}{2.458176in}}%
\pgfpathlineto{\pgfqpoint{6.543369in}{2.483702in}}%
\pgfpathlineto{\pgfqpoint{6.630021in}{2.509228in}}%
\pgfpathlineto{\pgfqpoint{6.716674in}{2.534754in}}%
\pgfpathlineto{\pgfqpoint{6.773889in}{2.551609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910963in}{3.607263in}}%
\pgfpathlineto{\pgfqpoint{0.997616in}{3.558861in}}%
\pgfpathlineto{\pgfqpoint{1.084268in}{3.510459in}}%
\pgfpathlineto{\pgfqpoint{1.170921in}{3.462058in}}%
\pgfpathlineto{\pgfqpoint{1.257573in}{3.413656in}}%
\pgfpathlineto{\pgfqpoint{1.344225in}{3.365254in}}%
\pgfpathlineto{\pgfqpoint{1.430878in}{3.316853in}}%
\pgfpathlineto{\pgfqpoint{1.517530in}{3.268451in}}%
\pgfpathlineto{\pgfqpoint{1.604183in}{3.220049in}}%
\pgfpathlineto{\pgfqpoint{1.690835in}{3.171648in}}%
\pgfpathlineto{\pgfqpoint{1.777487in}{3.123246in}}%
\pgfpathlineto{\pgfqpoint{1.864140in}{3.074844in}}%
\pgfpathlineto{\pgfqpoint{1.950792in}{3.026443in}}%
\pgfpathlineto{\pgfqpoint{2.037445in}{2.978041in}}%
\pgfpathlineto{\pgfqpoint{2.124097in}{2.929639in}}%
\pgfpathlineto{\pgfqpoint{2.210749in}{2.881238in}}%
\pgfpathlineto{\pgfqpoint{2.297402in}{2.832836in}}%
\pgfpathlineto{\pgfqpoint{2.384054in}{2.784434in}}%
\pgfpathlineto{\pgfqpoint{2.470707in}{2.736033in}}%
\pgfpathlineto{\pgfqpoint{2.557359in}{2.687631in}}%
\pgfpathlineto{\pgfqpoint{2.644011in}{2.639229in}}%
\pgfpathlineto{\pgfqpoint{2.730664in}{2.590828in}}%
\pgfpathlineto{\pgfqpoint{2.817316in}{2.542426in}}%
\pgfpathlineto{\pgfqpoint{2.903969in}{2.494024in}}%
\pgfpathlineto{\pgfqpoint{2.990621in}{2.445623in}}%
\pgfpathlineto{\pgfqpoint{3.077273in}{2.397221in}}%
\pgfpathlineto{\pgfqpoint{3.163926in}{2.348819in}}%
\pgfpathlineto{\pgfqpoint{3.250578in}{2.300418in}}%
\pgfpathlineto{\pgfqpoint{3.337230in}{2.252016in}}%
\pgfpathlineto{\pgfqpoint{3.423883in}{2.203614in}}%
\pgfpathlineto{\pgfqpoint{3.510535in}{2.155213in}}%
\pgfpathlineto{\pgfqpoint{3.597188in}{2.106811in}}%
\pgfpathlineto{\pgfqpoint{3.683840in}{2.058409in}}%
\pgfpathlineto{\pgfqpoint{3.770492in}{2.010008in}}%
\pgfpathlineto{\pgfqpoint{3.857145in}{1.961606in}}%
\pgfpathlineto{\pgfqpoint{3.943797in}{1.913204in}}%
\pgfpathlineto{\pgfqpoint{4.030450in}{1.864803in}}%
\pgfpathlineto{\pgfqpoint{4.117102in}{1.816401in}}%
\pgfpathlineto{\pgfqpoint{4.203754in}{1.767999in}}%
\pgfpathlineto{\pgfqpoint{4.290407in}{1.719598in}}%
\pgfpathlineto{\pgfqpoint{4.377059in}{1.671196in}}%
\pgfpathlineto{\pgfqpoint{4.463712in}{1.622794in}}%
\pgfpathlineto{\pgfqpoint{4.550364in}{1.574393in}}%
\pgfpathlineto{\pgfqpoint{4.637016in}{1.525991in}}%
\pgfpathlineto{\pgfqpoint{4.723669in}{1.477589in}}%
\pgfpathlineto{\pgfqpoint{4.810321in}{1.429188in}}%
\pgfpathlineto{\pgfqpoint{4.896974in}{1.380786in}}%
\pgfpathlineto{\pgfqpoint{4.983626in}{1.332384in}}%
\pgfpathlineto{\pgfqpoint{5.070278in}{1.283983in}}%
\pgfpathlineto{\pgfqpoint{5.156931in}{1.235581in}}%
\pgfpathlineto{\pgfqpoint{5.243583in}{1.187179in}}%
\pgfpathlineto{\pgfqpoint{5.330236in}{1.138778in}}%
\pgfpathlineto{\pgfqpoint{5.416888in}{1.090376in}}%
\pgfpathlineto{\pgfqpoint{5.503540in}{1.041974in}}%
\pgfpathlineto{\pgfqpoint{5.590193in}{0.993573in}}%
\pgfpathlineto{\pgfqpoint{5.676845in}{0.945171in}}%
\pgfpathlineto{\pgfqpoint{5.763497in}{0.896769in}}%
\pgfpathlineto{\pgfqpoint{5.850150in}{0.848368in}}%
\pgfpathlineto{\pgfqpoint{5.917717in}{0.810627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910963in}{3.429418in}}%
\pgfpathlineto{\pgfqpoint{0.997616in}{3.424257in}}%
\pgfpathlineto{\pgfqpoint{1.084268in}{3.419096in}}%
\pgfpathlineto{\pgfqpoint{1.170921in}{3.413935in}}%
\pgfpathlineto{\pgfqpoint{1.257573in}{3.408774in}}%
\pgfpathlineto{\pgfqpoint{1.344225in}{3.403613in}}%
\pgfpathlineto{\pgfqpoint{1.430878in}{3.398452in}}%
\pgfpathlineto{\pgfqpoint{1.517530in}{3.393291in}}%
\pgfpathlineto{\pgfqpoint{1.604183in}{3.388130in}}%
\pgfpathlineto{\pgfqpoint{1.690835in}{3.382969in}}%
\pgfpathlineto{\pgfqpoint{1.777487in}{3.377808in}}%
\pgfpathlineto{\pgfqpoint{1.864140in}{3.372647in}}%
\pgfpathlineto{\pgfqpoint{1.950792in}{3.367486in}}%
\pgfpathlineto{\pgfqpoint{2.037445in}{3.362325in}}%
\pgfpathlineto{\pgfqpoint{2.124097in}{3.357164in}}%
\pgfpathlineto{\pgfqpoint{2.210749in}{3.352003in}}%
\pgfpathlineto{\pgfqpoint{2.297402in}{3.346842in}}%
\pgfpathlineto{\pgfqpoint{2.384054in}{3.341681in}}%
\pgfpathlineto{\pgfqpoint{2.470707in}{3.336520in}}%
\pgfpathlineto{\pgfqpoint{2.557359in}{3.331359in}}%
\pgfpathlineto{\pgfqpoint{2.644011in}{3.326198in}}%
\pgfpathlineto{\pgfqpoint{2.730664in}{3.321037in}}%
\pgfpathlineto{\pgfqpoint{2.817316in}{3.315876in}}%
\pgfpathlineto{\pgfqpoint{2.903969in}{3.310715in}}%
\pgfpathlineto{\pgfqpoint{2.990621in}{3.305554in}}%
\pgfpathlineto{\pgfqpoint{3.077273in}{3.300393in}}%
\pgfpathlineto{\pgfqpoint{3.163926in}{3.295232in}}%
\pgfpathlineto{\pgfqpoint{3.250578in}{3.290071in}}%
\pgfpathlineto{\pgfqpoint{3.337230in}{3.284910in}}%
\pgfpathlineto{\pgfqpoint{3.423883in}{3.279749in}}%
\pgfpathlineto{\pgfqpoint{3.510535in}{3.274588in}}%
\pgfpathlineto{\pgfqpoint{3.597188in}{3.269427in}}%
\pgfpathlineto{\pgfqpoint{3.683840in}{3.264266in}}%
\pgfpathlineto{\pgfqpoint{3.770492in}{3.259106in}}%
\pgfpathlineto{\pgfqpoint{3.857145in}{3.253945in}}%
\pgfpathlineto{\pgfqpoint{3.943797in}{3.248784in}}%
\pgfpathlineto{\pgfqpoint{4.030450in}{3.243623in}}%
\pgfpathlineto{\pgfqpoint{4.117102in}{3.238462in}}%
\pgfpathlineto{\pgfqpoint{4.203754in}{3.233301in}}%
\pgfpathlineto{\pgfqpoint{4.290407in}{3.228140in}}%
\pgfpathlineto{\pgfqpoint{4.377059in}{3.222979in}}%
\pgfpathlineto{\pgfqpoint{4.463712in}{3.217818in}}%
\pgfpathlineto{\pgfqpoint{4.550364in}{3.212657in}}%
\pgfpathlineto{\pgfqpoint{4.637016in}{3.207496in}}%
\pgfpathlineto{\pgfqpoint{4.723669in}{3.202335in}}%
\pgfpathlineto{\pgfqpoint{4.810321in}{3.197174in}}%
\pgfpathlineto{\pgfqpoint{4.896974in}{3.192013in}}%
\pgfpathlineto{\pgfqpoint{4.983626in}{3.186852in}}%
\pgfpathlineto{\pgfqpoint{5.070278in}{3.181691in}}%
\pgfpathlineto{\pgfqpoint{5.156931in}{3.176530in}}%
\pgfpathlineto{\pgfqpoint{5.243583in}{3.171369in}}%
\pgfpathlineto{\pgfqpoint{5.330236in}{3.166208in}}%
\pgfpathlineto{\pgfqpoint{5.416888in}{3.161047in}}%
\pgfpathlineto{\pgfqpoint{5.503540in}{3.155886in}}%
\pgfpathlineto{\pgfqpoint{5.590193in}{3.150725in}}%
\pgfpathlineto{\pgfqpoint{5.676845in}{3.145564in}}%
\pgfpathlineto{\pgfqpoint{5.763497in}{3.140403in}}%
\pgfpathlineto{\pgfqpoint{5.850150in}{3.135242in}}%
\pgfpathlineto{\pgfqpoint{5.936802in}{3.130081in}}%
\pgfpathlineto{\pgfqpoint{6.023455in}{3.124920in}}%
\pgfpathlineto{\pgfqpoint{6.110107in}{3.119759in}}%
\pgfpathlineto{\pgfqpoint{6.196759in}{3.114598in}}%
\pgfpathlineto{\pgfqpoint{6.283412in}{3.109437in}}%
\pgfpathlineto{\pgfqpoint{6.370064in}{3.104276in}}%
\pgfpathlineto{\pgfqpoint{6.456717in}{3.099115in}}%
\pgfpathlineto{\pgfqpoint{6.543369in}{3.093954in}}%
\pgfpathlineto{\pgfqpoint{6.630021in}{3.088793in}}%
\pgfpathlineto{\pgfqpoint{6.716674in}{3.083632in}}%
\pgfpathlineto{\pgfqpoint{6.773889in}{3.080224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248140in}{3.395209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219708in}{1.799201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182492in}{1.493660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203312in}{1.794371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936648in}{1.421239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123351in}{1.770817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258038in}{1.515914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344470in}{1.246796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276832in}{1.816029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115382in}{1.768469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840219in}{3.068118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837075in}{3.066463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220373in}{3.346376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219708in}{1.799201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260083in}{2.279934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307648in}{2.284334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395759in}{2.805184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389125in}{2.790660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203312in}{1.794371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787205in}{3.116561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454370in}{2.742909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266496in}{2.320863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676413in}{3.191396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233538in}{3.428206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440816in}{2.762714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123351in}{1.770817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168089in}{2.338668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168872in}{2.975136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276832in}{1.816029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165277in}{2.424059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115382in}{1.768469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015267in}{2.406336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836762in}{3.330993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281660in}{3.331736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300327in}{3.252178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005474in}{3.314025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136776in}{3.338146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801844in}{3.377154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408454in}{3.369324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657730in}{3.392614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414708in}{3.371470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150500in}{3.342588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172601in}{3.467561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172157in}{3.470239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168590in}{3.424526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910963in}{0.824516in}}{\pgfqpoint{5.849037in}{2.935484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910963in}{0.824516in}}%
\pgfpathlineto{\pgfqpoint{0.910963in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.760000in}{0.824516in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910963in}{0.824516in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{0.824516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910963in}{3.760000in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472529in}{1.078753in}}%
\pgfpathlineto{\pgfqpoint{6.623889in}{1.078753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.662778in}{1.078753in}}{\pgfqpoint{6.662778in}{1.117642in}}%
\pgfpathlineto{\pgfqpoint{6.662778in}{3.623889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.662778in}{3.662778in}}{\pgfqpoint{6.623889in}{3.662778in}}%
\pgfpathlineto{\pgfqpoint{4.472529in}{3.662778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.433640in}{3.662778in}}{\pgfqpoint{4.433640in}{3.623889in}}%
\pgfpathlineto{\pgfqpoint{4.433640in}{1.117642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.433640in}{1.078753in}}{\pgfqpoint{4.472529in}{1.078753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511418in}{3.474027in}}%
\pgfpathlineto{\pgfqpoint{4.900307in}{3.474027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.055862in,y=3.405971in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle m_s = m_s^\mathrm{phys}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511418in}{3.188472in}}%
\pgfpathlineto{\pgfqpoint{4.900307in}{3.188472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.055862in,y=3.120417in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle m_s=m_\ell\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511418in}{2.913473in}}%
\pgfpathlineto{\pgfqpoint{4.900307in}{2.913473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.055862in,y=2.845417in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 2m_\ell + m_s = \mathrm{const}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705862in}{2.638473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.055862in,y=2.570418in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \beta=3.40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705862in}{2.363474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.055862in,y=2.295418in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \beta=3.46\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705862in}{2.088474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.055862in,y=2.020419in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \beta=3.55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705862in}{1.813475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.055862in,y=1.745419in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \beta=3.70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.098209in}}{\pgfqpoint{0.058926in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705862in}{1.538475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.055862in,y=1.470419in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \beta=3.85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705862in}{1.263475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.055862in,y=1.195420in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \mathrm{physical~point}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/chiral_syst_only_std_Hs_Dbar_tex_upd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115935in}{0.824516in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{0.824516in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{3.560000in}}%
\pgfpathlineto{\pgfqpoint{1.115935in}{3.560000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371850in}{0.824516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.371850in,y=0.727293in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005381in}{0.824516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.005381in,y=0.727293in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638912in}{0.824516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.638912in,y=0.727293in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272443in}{0.824516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.272443in,y=0.727293in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905974in}{0.824516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.905974in,y=0.727293in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539505in}{0.824516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.539505in,y=0.727293in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.173036in}{0.824516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.173036in,y=0.727293in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.806567in}{0.824516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.806567in,y=0.727293in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.440098in}{0.824516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.440098in,y=0.727293in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.937968in,y=0.458389in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 8t_0m_\pi^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115935in}{1.300268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513163in, y=1.216935in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.525}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115935in}{1.813843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513163in, y=1.730510in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.550}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115935in}{2.327419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513163in, y=2.244086in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.575}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115935in}{2.840994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513163in, y=2.757661in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115935in}{3.354570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513163in, y=3.271236in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.625}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457608in,y=2.192258in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle m_{c,Hs}\)\(\displaystyle ~\mathrm{(GeV)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876074in}{1.855466in}}%
\pgfpathlineto{\pgfqpoint{1.876074in}{2.080363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.876074in}{1.446022in}}%
\pgfpathlineto{\pgfqpoint{1.876074in}{2.489806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825392in}{1.033209in}}%
\pgfpathlineto{\pgfqpoint{1.825392in}{1.731671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774710in}{1.300268in}}%
\pgfpathlineto{\pgfqpoint{1.774710in}{2.245247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.081425}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.073537in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.073552in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.073577in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.073611in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.073654in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.073707in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.073770in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.073841in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.073923in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.074013in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.074113in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.074223in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.074342in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.074470in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.074608in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.074755in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.074912in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.075078in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.075253in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.075438in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.075632in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.075836in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.076049in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.076272in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.076504in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.076745in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.076996in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.077256in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.077526in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.077805in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.078094in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.078392in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.078699in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.079016in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.079343in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.079678in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.080023in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.080378in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.080742in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.081116in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.081498in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.081891in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.082293in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.082704in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.083124in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.083554in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.083994in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.084443in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.084901in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.085369in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.085846in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.086333in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.086829in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.087335in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.087850in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.088374in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.088908in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.089451in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.090004in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.090566in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.091138in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.091719in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.092309in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.092909in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.093519in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.094138in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.094766in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.095404in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.096051in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.096707in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.097374in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.098049in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.098734in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.099429in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.100132in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.100846in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.101569in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.102301in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.103043in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.103794in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.104555in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.105325in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.106104in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.106893in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.107692in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.108500in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.109317in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.110144in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.110981in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.111827in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.112682in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.113547in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.114421in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{2.115305in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{2.117101in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{2.118014in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{2.118936in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{2.119867in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{2.120808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.081425}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{3.336610in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{3.336180in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{3.335484in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{3.334521in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{3.333291in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{3.331795in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{3.330031in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{3.328002in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{3.325706in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{3.323143in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{3.320313in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{3.317217in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{3.313854in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{3.310225in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{3.306329in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{3.302166in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{3.297737in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{3.293041in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{3.288078in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{3.282849in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{3.277353in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{3.271591in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{3.265561in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{3.259266in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{3.252703in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{3.245874in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{3.238779in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{3.231417in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{3.223788in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{3.215892in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{3.207730in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{3.199301in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{3.190606in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{3.181644in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{3.172415in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{3.162920in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{3.153158in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{3.143130in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{3.132835in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{3.122273in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{3.111444in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{3.100349in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{3.088988in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{3.077360in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{3.065465in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{3.053303in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{3.040875in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{3.028180in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{3.015219in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{3.001991in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.988496in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.974735in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.960707in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.946412in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.931851in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.917023in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.901929in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.886568in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.870940in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.855046in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.838885in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.822457in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.805763in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.788802in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.771575in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.754081in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.736320in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.718293in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.699999in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.681438in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.662611in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.643517in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.624156in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.604529in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.584636in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.564475in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.544048in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.523355in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.502394in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.481167in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.459674in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.437914in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.415887in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.393594in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.371034in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.348207in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.325114in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.301754in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.278127in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.254234in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.230074in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.205648in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.180955in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{2.155995in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{2.130769in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{2.105276in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{2.079516in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{2.053490in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{2.027197in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{2.000638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.081425}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.164038in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.163756in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.163300in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.162669in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.161864in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.160884in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.159729in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.158400in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.156896in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.155217in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.153364in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.151336in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.149134in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.146757in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.144205in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.141479in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.138578in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.135502in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.132252in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.128827in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.125228in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.121453in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.117505in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.113381in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.109083in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.104611in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.099964in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.095142in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.090145in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.084974in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.079628in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.074108in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.068413in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.062543in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.056499in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.050280in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.043887in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.037319in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.030576in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.023659in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.016567in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.009300in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.001859in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.994243in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.986453in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.978487in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.970348in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.962033in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.953544in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.944881in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.936043in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.927030in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.917842in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.908480in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.898944in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.889232in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.879346in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.869286in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.859051in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.848641in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.838057in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.827298in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.816364in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.805256in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.793973in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.782515in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.770883in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.759076in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.747095in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.734939in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.722609in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.710103in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.697424in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.684569in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.671540in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.658336in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.644958in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.631405in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.617678in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.603776in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.589699in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.575447in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.561021in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.546421in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.531646in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.516696in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.501571in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.486272in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.470799in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.455150in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.439327in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.423330in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.407158in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.390811in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.374290in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.357594in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.340723in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.323678in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.306458in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.289064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.055157}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.916852in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.916869in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.916896in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.916934in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.916983in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.917042in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.917111in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.917191in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.917282in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.917383in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.917495in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.917617in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.917750in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.917893in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.918047in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.918211in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.918571in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.918767in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.918974in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.919191in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.919418in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.919656in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.919905in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.920164in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.920433in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.920713in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.921004in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.921305in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.921617in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.921939in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.922272in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.922615in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.922969in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.923333in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.923708in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.924093in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.924489in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.924896in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.925313in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.925740in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.926178in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.926627in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.927086in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.927555in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.928036in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.928526in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.929027in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.929539in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.930061in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.930594in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.931138in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.931691in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.932256in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.932831in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.933416in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.934012in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.934619in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.935236in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.935864in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.936502in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.937151in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.937810in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.938480in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.939160in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.939851in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.940552in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.941264in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.941987in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.942720in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.943464in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.944218in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.944983in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.945758in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.946544in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.947340in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.948147in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.948965in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.949793in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.950631in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.951480in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.952340in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.953211in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.954091in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.954983in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.955885in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.956798in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.957721in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.958655in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.959599in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.960554in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.961519in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.962496in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.963482in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.964480in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.965488in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.966506in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.967535in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.968575in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.969625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.055157}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{3.256920in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{3.256464in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{3.255727in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{3.254707in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{3.253404in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{3.251820in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{3.249953in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{3.247803in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{3.245371in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{3.242657in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{3.239661in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{3.236382in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{3.232821in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{3.228977in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{3.224851in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{3.220443in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{3.215752in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{3.210779in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{3.205524in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{3.199986in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{3.194166in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{3.188064in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{3.181679in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{3.175012in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{3.168062in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{3.160831in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{3.153316in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{3.145520in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{3.137441in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{3.129080in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{3.120436in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{3.111510in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{3.102302in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{3.092811in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{3.083038in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{3.072982in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{3.062645in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{3.052024in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{3.041122in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{3.029937in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{3.018470in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{3.006720in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.994688in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.982374in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.969777in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.956898in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.943737in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.930293in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.916567in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.902559in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.888268in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.873695in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.858839in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.843701in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.828281in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.812579in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.796594in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.780326in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.763777in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.746945in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.729830in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.712433in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.694754in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.676793in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.658549in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.640023in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.621214in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.602123in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.582750in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.563095in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.543157in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.522936in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.502434in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.481649in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.460581in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.439231in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.417599in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.395685in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.373488in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.351009in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.328247in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.305203in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.281877in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.258269in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.234378in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.210204in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.185749in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.161010in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.135990in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.110687in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.085102in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.059235in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.033085in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{2.006653in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.979938in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.952941in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.925662in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.898100in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.870256in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.842130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.055157}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.012869in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.012571in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.012089in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.011421in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.010569in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.009532in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.008311in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.006904in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.005313in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.003537in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.001577in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.999431in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.997101in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.994586in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.991887in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.989002in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.985933in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.982679in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.979241in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.975617in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.971809in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.967816in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.963639in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.959277in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.954729in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.949998in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.945081in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.939980in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.934694in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.929223in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.923567in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.917727in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.911702in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.905492in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.899097in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.892518in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.885754in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.878805in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.871672in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.864353in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.856850in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.849162in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.841290in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.833233in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.824991in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.816564in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.807952in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.799156in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.790175in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.781009in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.771659in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.762124in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.752404in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.742499in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.732409in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.722135in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.711676in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.701033in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.690204in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.679191in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.667993in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.656611in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.645043in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.633291in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.621354in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.609233in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.596926in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.584435in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.571759in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.558899in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.545854in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.532623in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.519209in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.505609in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.491825in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.477856in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.463702in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.449364in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.434841in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.420133in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.405240in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.390163in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.374900in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.359454in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.343822in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.328006in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.312004in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.295819in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.279448in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.262893in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.246153in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.229228in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.212118in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.194824in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.177345in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.159682in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.141833in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.123800in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.105582in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.087179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.046264}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.108840in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.108815in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.108775in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.108720in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.108650in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.108565in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.108464in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.108348in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.108217in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.108071in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.107909in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.107732in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.107541in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.107333in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.107111in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.106873in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.106620in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.106352in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.106069in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.105770in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.105457in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.105128in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.104783in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.104424in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.104049in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.103659in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.103254in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.102834in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.102399in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.101948in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.101482in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.101001in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.100504in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.099993in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.099466in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.098924in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.098366in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.097794in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.097206in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.096603in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.095985in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.095352in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.094703in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.094039in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.093360in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.092666in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.091957in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.091232in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.090492in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.089737in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.088967in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.088181in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.087381in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.086565in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.085734in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.084887in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.084026in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.083149in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.082257in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.081350in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.080427in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.079490in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.078537in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.077569in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.076586in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.075587in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.074574in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.073545in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.072501in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.071441in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.070367in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.069277in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.068173in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.067052in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.065917in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.064767in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.063601in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.062420in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.061224in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.060013in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.058787in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.057545in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.056289in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.055017in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.053730in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.052427in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.051110in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.049777in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.048430in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.047067in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.045689in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.044295in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.042887in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{2.041463in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{2.040025in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{2.038571in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{2.037102in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{2.035617in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{2.034118in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{2.032604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.046264}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{3.353823in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{3.353360in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{3.352610in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{3.351572in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{3.350246in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{3.348634in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{3.346734in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{3.344547in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{3.342072in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{3.339310in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{3.336261in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{3.332925in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{3.329301in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{3.325390in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{3.321191in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{3.316705in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{3.311932in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{3.306872in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{3.301524in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{3.295889in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{3.289967in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{3.283757in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{3.277260in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{3.270475in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{3.263404in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{3.256045in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{3.248398in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{3.240465in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{3.232244in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{3.223735in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{3.214940in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{3.205857in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{3.196486in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{3.186829in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{3.176884in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{3.166652in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{3.156132in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{3.145325in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{3.134231in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{3.122849in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{3.111181in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{3.099224in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{3.086981in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{3.074450in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{3.061632in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{3.048526in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{3.035133in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{3.021453in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{3.007486in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.993231in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.978689in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.963860in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.948743in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.933339in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.917647in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.901669in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.885403in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.868849in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.852008in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.834880in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.817465in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.799762in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.781772in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.763495in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.744931in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.726079in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.706939in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.687513in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.667799in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.647797in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.627509in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.606933in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.586070in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.564919in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.543481in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.521756in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.499744in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.477444in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.454857in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.431982in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.408820in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.385371in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.361635in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.337611in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.313300in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.288702in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.263816in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.238643in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.213182in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.187435in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.161400in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.135077in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.108468in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{2.081570in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{2.054386in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{2.026915in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.999156in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.971109in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.942776in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.914155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.046264}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.198044in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.197727in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.197214in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.196503in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.195596in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.194493in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.193193in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.191696in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.190002in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.188112in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.186025in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.183742in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.181262in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.178585in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.175711in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.172641in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.169375in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.165911in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.162252in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.158395in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.154342in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.150092in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.145645in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.141002in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.136162in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.131126in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.125893in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.120463in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.114837in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.109014in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.102994in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.096778in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.090365in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.083756in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.076950in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.069947in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.062747in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.055351in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.047759in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.039969in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.031983in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.023801in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.015421in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.006846in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.998073in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.989104in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.979938in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.970576in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.961017in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.951261in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.941309in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.931160in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.920814in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.910272in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.899533in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.888598in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.877465in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.866137in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.854611in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.842889in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.830971in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.818855in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.806543in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.781330in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.768428in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.755329in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.742034in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.728543in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.714854in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.700969in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.686888in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.672609in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.658135in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.643463in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.613530in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.598269in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.582811in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.567156in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.551305in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.535257in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.519012in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.502571in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.485934in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.469099in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.452068in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.434840in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.417416in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.399795in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.381978in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.363963in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.345753in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.327345in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.308741in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.289940in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.270943in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.251749in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.232359in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.212771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.031476}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.970986in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.970953in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.970900in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.970826in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.970732in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.970617in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.970482in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.970326in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.970150in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.969953in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.969736in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.969499in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.969241in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.968963in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.968664in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.968345in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.968005in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.967645in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.967264in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.966864in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.966442in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.966000in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.965538in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.965055in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.964552in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.964028in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.963484in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.962920in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.962335in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.961729in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.961103in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.960457in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.959790in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.959103in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.958395in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.957667in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.956919in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.955361in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.954551in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.953720in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.952870in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.951999in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.951107in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.950195in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.949262in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.948309in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.947336in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.946342in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.945328in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.944293in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.943238in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.942163in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.941067in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.939950in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.938814in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.937656in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.936479in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.935281in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.934062in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.932823in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.931564in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.930284in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.928983in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.927663in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.926322in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.924960in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.923578in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.922176in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.920753in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.919310in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.917846in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.916362in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.914857in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.913332in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.911787in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.910221in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.908635in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.907029in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.905402in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.903754in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.902086in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.900398in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.898690in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.896961in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.895211in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.893441in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.891651in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.889841in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.888010in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.886158in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.884287in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.882395in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.880482in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.878549in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.876596in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.874622in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.872629in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.870614in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.868580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.031476}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{3.293927in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{3.293427in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{3.292619in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{3.291500in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{3.290072in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{3.288335in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{3.286288in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{3.283931in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{3.281265in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{3.278289in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{3.275004in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{3.271409in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{3.267504in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{3.263290in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{3.258766in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{3.253933in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{3.248790in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{3.243337in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{3.237575in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{3.231504in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{3.225122in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{3.218431in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{3.211431in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{3.204121in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{3.196501in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{3.188572in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{3.180333in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{3.171785in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{3.162927in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{3.153759in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{3.144282in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{3.134496in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{3.124399in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{3.113993in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{3.103278in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{3.092253in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{3.080918in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{3.069274in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{3.057320in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{3.045057in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{3.032484in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{3.019601in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{3.006409in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.992908in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.979096in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.964975in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.950545in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.935805in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.920755in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.905396in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.889727in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.873749in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.857461in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.840863in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.823956in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.806739in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.789213in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.771377in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.753232in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.734776in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.716012in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.696938in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.677554in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.657860in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.637857in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.617545in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.596922in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.575991in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.554749in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.533198in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.511338in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.489168in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.466688in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.443899in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.420800in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.397392in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.373674in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.349646in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.325309in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.300662in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.275706in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.250440in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.224864in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.198979in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.172784in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.146280in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.119466in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.092343in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.064910in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.037167in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.009115in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.980753in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.952082in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.923101in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.893810in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.864210in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.834300in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.804081in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.773552in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.742714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.031476}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.065777in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.065433in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.064876in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.064105in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.063122in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.061925in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.060515in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.058892in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.057056in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.055006in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.052744in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.050268in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.047578in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.044676in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.041560in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.038231in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.034689in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.030934in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.026965in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.022783in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.018388in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.013780in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.008958in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.003924in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.998676in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.993215in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.987540in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.981653in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.975552in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.969238in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.962711in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.955970in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.949016in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.941850in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.934469in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.926876in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.919069in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.911050in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.902817in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.894370in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.885711in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.876838in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.867752in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.858453in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.848941in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.839215in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.829277in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.819125in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.808759in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.798181in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.787389in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.776385in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.765166in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.753735in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.742091in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.730233in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.718162in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.705878in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.693381in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.680670in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.667746in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.654609in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.641259in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.627695in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.613919in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.599929in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.585726in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.571310in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.556680in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.541837in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.526781in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.511512in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.496030in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.480334in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.464425in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.448303in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.431968in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.415420in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.398658in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.381683in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.364495in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.347094in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.329479in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.311652in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.293611in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.275357in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.256889in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.238209in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.219315in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.200208in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.180888in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.161355in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.141608in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.121648in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.101475in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.081089in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.060490in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.039677in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.018651in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{0.997412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.023390}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.921470in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.921486in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.921513in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.921550in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.921598in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.921656in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.921724in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.921802in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.921891in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.921990in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.922099in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.922219in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.922349in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.922489in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.922640in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.922801in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.922972in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.923153in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.923345in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.923547in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.923760in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.923982in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.924215in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.924459in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.924712in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.924976in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.925250in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.925535in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.925830in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.926135in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.926450in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.926776in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.927112in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.927458in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.927815in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.928182in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.928559in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.928947in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.929345in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.929753in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.930171in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.930600in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.931039in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.931489in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.931949in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.932419in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.932899in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.933390in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.933891in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.934402in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.934924in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.935456in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.935998in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.936550in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.937113in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.937687in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.938270in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.938864in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.939468in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.940082in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.940707in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.941342in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.941988in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.942643in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.943310in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.943986in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.944673in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.945370in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.946077in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.946795in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.947523in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.948261in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.949010in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.949769in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.950538in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.951318in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.952108in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.952908in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.953719in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.954540in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.955371in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.956213in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.957065in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.957927in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.958800in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.959683in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.960576in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.961480in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.962394in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.963319in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.964253in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.965199in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.966154in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.967120in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.968096in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.969083in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.970080in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.971088in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.972105in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.973134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.023390}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{3.161173in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{3.160752in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{3.160072in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{3.159130in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{3.157928in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{3.156465in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{3.154742in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{3.152757in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{3.150513in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{3.148007in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{3.145241in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{3.142215in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{3.138927in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{3.135379in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{3.131571in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{3.127501in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{3.123171in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{3.118581in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{3.113730in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{3.108618in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{3.103245in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{3.097612in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{3.091719in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{3.085564in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{3.079149in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{3.072473in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{3.065537in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{3.058340in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{3.050883in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{3.043164in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{3.035185in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{3.026946in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{3.018446in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{3.009685in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{3.000663in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.991381in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.981838in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.972035in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.961971in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.951646in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.941061in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.930215in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.919108in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.907741in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.896113in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.884225in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.872075in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.859665in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.846995in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.834064in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.820872in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.807420in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.793707in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.779733in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.765499in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.751004in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.736248in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.721232in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.705955in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.690417in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.674619in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.658560in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.642241in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.625660in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.608820in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.591718in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.574356in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.556733in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.538850in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.520706in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.502301in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.483636in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.464710in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.445524in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.426076in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.406369in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.386400in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.366171in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.345681in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.324931in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.303920in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.282648in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.261116in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.239323in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.217269in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.194955in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.172380in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.149544in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.126448in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.103091in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.079474in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.055595in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.031457in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{2.007057in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.982397in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.957476in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.932295in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.906853in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.881150in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.855187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.023390}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.010296in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.010021in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.009576in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.008961in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.008175in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.007219in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.006093in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.004796in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.003329in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.001692in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.999884in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.997906in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.995757in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.993439in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.990949in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.988290in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.985460in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.982460in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.979289in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.975949in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.972437in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.968756in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.964904in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.960882in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.956689in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.952326in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.947793in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.943089in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.938215in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.933171in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.927956in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.922571in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.917016in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.911290in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.905394in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.899328in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.893091in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.886684in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.880107in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.873359in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.866441in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.859353in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.852094in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.844665in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.837065in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.829296in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.821356in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.813245in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.804964in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.796513in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.787892in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.779100in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.770138in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.761005in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.751703in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.742229in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.732586in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.712788in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.702633in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.692309in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.681813in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.660312in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.649306in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.638129in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.626783in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.615265in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.603578in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.591720in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.579692in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.567493in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.555124in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.542585in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.529876in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.516996in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.503945in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.490725in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.477334in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.463773in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.450041in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.436139in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.422067in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.407825in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.393412in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.378829in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.364075in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.349151in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.318792in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.303358in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.287752in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.271977in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.256031in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.239915in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.223628in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.207171in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.190544in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.173747in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.156779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.023253}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.760115in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.760134in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.760164in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.760206in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.760259in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.760324in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.760400in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.760488in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.760587in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.760698in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.760821in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.760955in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.761101in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.761258in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.761427in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.761607in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.761799in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.762002in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.762217in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.762443in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.762681in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.762931in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.763192in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.763465in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.763749in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.764045in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.764352in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.764671in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.765001in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.765343in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.765697in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.766062in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.766439in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.766827in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.767226in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.767638in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.768061in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.768495in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.768941in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.769398in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.769867in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.770348in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.770840in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.771344in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.771859in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.772386in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.772924in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.773474in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.774036in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.774609in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.775193in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.775789in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.776397in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.777016in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.777647in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.778289in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.778943in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.779609in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.780286in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.780975in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.781675in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.782386in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.783110in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.783845in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.784591in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.785349in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.786119in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.786900in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.787693in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.788497in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.789313in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.790140in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.790979in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.791830in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.792692in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.793566in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.794451in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.795348in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.796256in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.797176in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.798108in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.799051in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.800006in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.800972in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.801950in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.802940in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.803941in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.804954in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.805978in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.807015in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.808062in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.809121in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.810192in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.811275in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.812369in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.813475in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.814592in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.815721in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.816861in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.818014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.023253}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{3.085922in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{3.085473in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{3.084746in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{3.083741in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{3.082458in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{3.080897in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{3.079057in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{3.076939in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{3.074543in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{3.071869in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{3.068916in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{3.065685in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{3.062176in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{3.058389in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{3.054324in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{3.049980in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{3.045358in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{3.040458in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{3.035280in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{3.029823in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{3.024089in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{3.018076in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{3.011784in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{3.005215in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.998367in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.991242in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.983838in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.976155in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.968195in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.959956in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.951439in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.942644in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.933571in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.924219in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.914589in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.904681in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.894495in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.884031in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.873288in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.862267in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.850968in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.839391in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.827535in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.815401in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.802989in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.790299in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.777331in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.764084in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.750559in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.736756in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.722675in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.708316in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.693678in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.678762in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.663568in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.648095in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.632345in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.616316in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.600009in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.583424in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.566560in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.549419in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.531999in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.514301in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.496324in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.478070in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.459537in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.440726in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.421637in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.402269in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.382624in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.362700in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.342498in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.322017in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.301259in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.280222in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.258907in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.237314in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.215443in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.193293in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.170865in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.148159in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.125175in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.101912in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.078372in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.054553in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.030456in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.006080in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.981427in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.956495in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.931285in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.905797in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.880030in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.853986in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.827663in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.801062in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.774182in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.747025in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.719589in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.691875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.023253}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.855111in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.854818in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.854344in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.853687in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.852850in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.851830in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.850629in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.849246in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.847682in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.845936in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.844008in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.841899in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.839608in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.837135in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.834481in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.831645in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.828627in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.825428in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.822047in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.818484in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.814740in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.810814in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.806707in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.802418in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.797947in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.793294in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.788460in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.783445in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.778247in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.772868in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.767308in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.761565in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.755641in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.749536in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.743249in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.736780in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.730129in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.723297in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.716283in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.709088in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.701711in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.694152in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.686411in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.678489in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.670386in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.662100in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.653633in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.644985in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.636155in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.627143in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.617949in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.608574in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.599017in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.589279in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.579359in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.569257in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.558974in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.548508in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.537862in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.527034in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.516024in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.504832in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.493459in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.481904in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.470167in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.458249in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.446150in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.433868in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.421405in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.408760in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.395934in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.382926in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.369736in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.356365in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.342812in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.329078in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.315162in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.301064in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.286784in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.272323in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.257681in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.227850in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.212663in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.197294in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.181743in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.166010in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.150096in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.134000in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.117723in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.101264in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.084623in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.067801in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.050797in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.033611in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.016244in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{0.998695in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{0.980965in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{0.963053in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{0.944959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.174849}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.133047in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.133016in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.132967in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.132899in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.132811in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.132705in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.132580in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.132436in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.132273in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.132092in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.131891in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.131671in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.131433in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.131175in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.130899in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.130604in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.130290in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.129956in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.129604in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.129234in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.128844in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.128435in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.128007in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.127561in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.127095in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.126611in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.126108in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.125586in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.125044in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.124484in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.123906in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.123308in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.122691in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.122055in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.121401in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.120727in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.120035in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.119324in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.118593in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.117844in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.117076in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.115483in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.114659in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.113815in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.112953in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.112071in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.111171in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.110251in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.109313in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.108356in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.107380in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.106385in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.105372in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.104339in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.103287in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.102217in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.101127in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.100019in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.098892in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.097746in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.096581in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.095397in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.094194in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.092972in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.091732in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.090472in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.089194in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.087896in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.086580in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.085245in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.083891in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.082518in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.081126in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.079716in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.078286in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.076838in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.075370in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.073884in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.072379in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.070855in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.069312in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.067750in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.066170in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.064570in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.062952in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.061314in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.059658in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.057983in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.056289in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.054577in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.052845in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.051094in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{2.049325in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{2.047537in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{2.045730in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{2.043904in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{2.042059in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{2.040195in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{2.038313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.174849}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{3.032253in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{3.031905in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{3.031343in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{3.030564in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{3.029571in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{3.028362in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{3.026937in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{3.025297in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{3.023442in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{3.021371in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{3.019084in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{3.016583in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{3.013865in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{3.010933in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{3.007785in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{3.004421in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{3.000842in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.997048in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.993038in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.988813in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.984372in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.979716in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.974844in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.969757in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.964454in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.958936in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.953203in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.947254in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.941090in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.934710in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.928115in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.921305in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.914279in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.907037in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.899580in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.891908in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.884020in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.875917in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.867598in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.859064in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.850314in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.841350in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.832169in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.822773in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.813162in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.803335in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.793293in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.783035in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.772562in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.761874in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.750970in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.739850in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.728516in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.716965in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.705200in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.693218in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.681022in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.668610in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.655982in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.643139in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.630081in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.616807in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.603318in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.589613in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.575693in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.561558in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.547207in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.532640in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.517858in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.502861in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.487648in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.472220in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.456576in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.440717in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.424643in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.408353in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.391847in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.375126in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.358190in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.341038in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.323671in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.306089in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.288291in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.270277in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.252048in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.233604in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.214944in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.196069in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.176978in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.157672in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.138150in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.118413in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.098461in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{2.078293in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{2.057910in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{2.037311in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{2.016497in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.995467in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.974222in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.952761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.174849}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.197476in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.197234in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.196843in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.196301in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.195610in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.194768in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.193776in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.192635in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.191344in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.189902in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.188311in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.186570in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.184679in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.182638in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.180447in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.178106in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.175615in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.172974in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.170183in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.167242in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.164152in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.160911in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.157520in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.153980in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.150290in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.146449in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.142459in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.138318in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.134028in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.129588in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.124998in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.120258in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.115368in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.110328in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.105138in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.099798in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.094309in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.088669in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.082879in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.076940in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.070850in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.064611in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.058221in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.051682in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.044993in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.038153in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.031164in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.024025in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.016736in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.009297in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.001708in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.993969in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.986080in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.978042in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.969853in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.961514in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.953026in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.944387in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.935599in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.926661in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.917572in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.908334in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.898946in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.889408in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.879720in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.869882in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.859894in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.849756in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.839468in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.829030in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.818443in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.807705in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.796817in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.785780in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.774593in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.763255in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.751768in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.740131in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.728343in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.716406in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.704319in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.692082in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.679695in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.667159in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.654472in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.641635in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.628648in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.615512in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.602225in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.588789in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.575203in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.561466in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.547580in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.533544in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.519358in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.505022in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.490536in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.475900in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.461114in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.446178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.123489}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.010029in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.009998in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.009949in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.009880in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.009793in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.009686in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.009561in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.009417in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.009253in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.009071in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.008870in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.008650in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.008411in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.008152in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.007875in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.007579in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.007264in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.006930in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.006578in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.006206in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.005815in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.005405in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.004976in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.004529in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.004062in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.003577in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.003072in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.002548in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.002006in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.001445in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.000864in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.000265in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.999646in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.999009in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.998353in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.997678in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.996984in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.996271in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.995539in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.994788in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.994018in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.993229in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.992421in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.991594in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.990748in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.989883in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.989000in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.988097in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.987175in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.986235in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.985275in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.984297in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.983299in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.982283in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.981248in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.980194in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.979120in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.978028in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.976917in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.975787in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.974638in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.973470in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.972283in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.971077in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.969852in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.968609in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.967346in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.966064in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.964764in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.963444in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.962106in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.960748in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.959372in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.957976in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.956562in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.955129in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.953677in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.952206in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.950716in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.949207in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.947679in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.946132in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.944566in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.942982in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.941378in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.939756in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.938114in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.936454in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.934775in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.933076in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.931359in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.929623in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.927868in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.926094in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.924302in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.922490in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.920659in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.918810in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.916941in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.915054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.123489}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.906214in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.905867in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.905306in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.904530in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.903539in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.902334in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.900913in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.899278in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.897428in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.895363in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.893083in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.890588in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.887879in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.884954in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.881815in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.878461in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.874892in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.871109in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.867110in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.862897in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.858469in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.853826in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.848968in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.843896in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.838608in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.833106in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.827389in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.821457in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.815310in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.808949in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.802372in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.795581in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.788575in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.781354in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.773918in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.766268in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.758402in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.750322in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.742027in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.733517in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.724793in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.715853in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.706699in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.697330in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.687746in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.677947in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.667933in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.657705in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.647261in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.636603in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.625730in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.614642in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.603340in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.591822in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.580090in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.568143in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.555981in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.543604in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.531013in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.518206in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.505185in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.491949in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.478498in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.464832in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.450952in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.436856in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.422546in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.408021in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.393281in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.378326in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.363157in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.347772in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.332173in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.316359in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.300330in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.284087in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.267628in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.250955in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.234067in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.216964in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.199646in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.182113in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.164366in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.146404in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.128226in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.109834in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.091228in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.072406in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.053370in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.034118in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.014652in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.994971in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.975076in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.954965in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.934640in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.914099in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.893344in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.872374in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.851190in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.829790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.123489}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.074242in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.074000in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.073610in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.073070in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.072380in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.071540in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.070552in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.069413in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.068125in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.066688in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.065100in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.063364in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.061478in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.059442in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.057257in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.054922in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.052437in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.049803in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.047020in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.044087in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.041004in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.037772in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.034390in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.030859in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.027178in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.023348in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.015239in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.010960in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.006531in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.001953in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.997225in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.992348in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.987321in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.982145in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.976819in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.971344in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.965719in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.959944in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.954020in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.947947in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.941724in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.935351in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.928829in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.922157in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.915335in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.908365in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.901244in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.893974in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.886555in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.878986in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.871267in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.863399in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.855381in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.847214in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.838897in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.830431in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.821815in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.813049in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.804134in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.795070in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.785856in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.776492in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.766979in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.757316in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.747504in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.737542in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.727431in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.717170in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.706759in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.696199in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.674631in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.663622in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.652464in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.641156in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.629699in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.618092in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.606336in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.594430in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.582375in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.570170in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.557815in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.545311in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.532658in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.519854in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.506902in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.493800in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.480548in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.467146in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.453596in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.439895in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.426045in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.412046in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.397897in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.383598in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.369150in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.354552in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.339805in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.324909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.122803}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.102012in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.101981in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.101931in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.101863in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.101775in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.101669in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.101543in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.101399in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.101236in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.101053in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.100852in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.100632in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.100392in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.100134in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.099857in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.099561in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.099245in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.098911in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.098558in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.098186in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.097795in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.097385in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.096956in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.096508in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.096041in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.095555in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.095050in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.094526in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.093984in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.093422in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.092841in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.092241in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.091622in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.090985in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.090328in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.089653in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.088958in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.088244in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.087512in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.086760in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.085990in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.085200in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.084392in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.083565in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.082718in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.081853in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.080969in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.080065in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.079143in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.078202in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.077242in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.076263in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.075265in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.074248in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.073212in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.072157in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.071083in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.069990in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.068878in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.067747in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.066597in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.065429in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.064241in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.063034in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.061809in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.060564in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.059301in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.058018in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.056717in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.055396in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.054057in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.052699in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.051321in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.049925in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.048510in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.047076in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.045623in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.044151in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.042660in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.041150in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.039621in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.038073in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.036506in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.034921in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.033316in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.031692in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.030050in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.028388in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.026708in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.025009in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.023290in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.021553in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.019797in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{2.018022in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{2.016228in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{2.014415in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{2.012584in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{2.010733in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{2.008863in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{2.006975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.122803}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{3.009366in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{3.009016in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{3.008448in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{3.007663in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{3.006661in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{3.005442in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{3.004005in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{3.002351in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{3.000479in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.998391in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.996085in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.993562in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.990821in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.987864in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.984689in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.981296in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.977687in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.973860in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.969816in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.965554in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.961076in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.956380in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.951467in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.946336in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.940988in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.935423in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.929641in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.923641in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.917424in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.910990in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.904338in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.897470in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.890383in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.883080in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.875559in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.867822in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.859866in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.851694in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.843304in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.834697in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.825873in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.816831in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.807572in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.798096in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.788403in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.778492in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.768364in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.758018in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.747456in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.736676in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.725679in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.714464in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.703033in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.691384in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.679517in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.667434in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.655133in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.642615in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.629879in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.616927in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.603757in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.590370in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.576765in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.562943in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.548904in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.534648in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.520174in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.505483in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.490575in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.475449in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.460107in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.444547in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.428769in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.412775in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.396563in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.380133in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.363487in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.346623in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.329542in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.312244in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.294728in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.276995in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.259045in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.240878in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.222493in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.203891in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.185072in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.166035in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.146781in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.107622in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.087716in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.067593in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{2.047253in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{2.026695in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{2.005920in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.984928in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.963719in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.942292in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.920648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.122803}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.167025in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.166781in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.166386in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.165840in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.165143in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.164294in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.163294in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.162143in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.160841in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.159388in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.157783in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.156028in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.154121in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.152063in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.149853in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.147493in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.144981in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.142319in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.139505in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.136539in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.133423in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.130155in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.126736in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.123167in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.119445in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.115573in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.111549in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.107375in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.103049in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.098572in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.093943in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.089164in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.084233in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.079151in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.073918in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.068534in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.062998in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.057312in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.051474in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.045485in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.039345in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.033053in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.026611in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.020017in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.013272in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.006376in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.999329in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.992130in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.984780in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.977280in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.969627in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.961824in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.953870in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.945764in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.937507in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.929099in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.920540in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.911830in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.902968in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.893955in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.884791in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.875476in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.866010in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.856392in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.846624in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.836704in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.826633in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.816411in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.806037in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.795513in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.784837in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.774010in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.763032in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.751902in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.740622in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.729190in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.717607in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.705873in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.693988in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.681951in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.669764in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.657425in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.644935in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.632294in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.619501in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.606558in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.593463in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.580217in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.566820in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.553272in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.539572in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.525722in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.511720in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.497567in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.483263in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.468807in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.454201in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.439443in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.424534in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.409474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.089865}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.970128in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.970097in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.970046in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.969977in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.969888in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.969780in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.969652in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.969505in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.969339in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.969154in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.968950in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.968726in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.968483in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.968220in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.967939in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.967638in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.967318in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.966978in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.966620in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.966242in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.965844in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.965428in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.964992in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.964537in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.964062in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.963569in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.963056in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.962524in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.961972in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.961402in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.960812in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.960202in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.959574in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.958926in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.958259in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.957573in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.956867in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.956142in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.955398in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.954635in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.953852in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.953050in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.952229in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.951388in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.950528in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.949649in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.948751in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.947833in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.946897in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.945941in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.944965in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.943971in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.942957in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.941923in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.940871in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.939799in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.938708in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.937598in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.936469in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.935320in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.934152in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.932965in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.931758in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.930532in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.929287in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.928023in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.926739in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.925436in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.924114in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.922773in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.921412in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.920032in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.918633in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.917215in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.915777in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.914320in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.912844in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.911349in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.909834in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.908300in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.906747in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.905175in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.903583in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.901972in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.900342in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.898693in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.897024in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.895336in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.893629in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.891903in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.890158in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.888393in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.886609in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.884806in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.882983in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.881142in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.879281in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.877401in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.875501in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.873583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.089865}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.876470in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.876120in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.875552in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.874767in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.873764in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.871107in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.869452in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.867580in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.865491in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.863184in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.860660in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.857919in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.854960in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.851784in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.848390in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.844779in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.840951in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.836905in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.832642in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.828162in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.823464in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.818549in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.813417in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.808067in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.802500in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.796715in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.790714in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.784494in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.778058in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.771404in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.764532in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.757444in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.750138in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.742614in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.734874in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.726915in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.718740in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.710347in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.701737in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.692909in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.683864in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.674602in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.665122in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.655425in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.645511in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.635379in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.625030in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.614464in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.603680in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.592679in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.581460in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.570024in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.558371in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.546500in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.534412in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.522107in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.509584in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.496844in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.483887in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.470712in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.457320in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.443710in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.429883in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.415839in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.401578in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.387099in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.372402in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.357489in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.342357in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.327009in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.311443in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.295660in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.279660in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.263442in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.247007in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.230354in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.213484in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.196397in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.179092in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.161570in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.143831in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.125874in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.107700in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.089308in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.070699in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.051873in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.032830in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.013569in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.994090in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.974395in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.954482in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.934351in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.914004in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.893438in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.872656in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.851656in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.830439in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.809004in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.787353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.089865}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.035068in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.034824in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.034429in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.033882in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.033184in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.032335in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.031334in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.030182in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.028879in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.027424in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.025818in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.024060in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.022151in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.020091in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.017880in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.015517in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.013003in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.010337in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.007520in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.004552in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.001432in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.998161in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.994739in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.991166in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.987441in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.983564in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.979537in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.975358in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.971027in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.966546in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.961913in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.957128in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.952193in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.947106in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.941867in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.936478in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.930937in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.925244in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.919400in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.913405in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.907259in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.900961in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.894512in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.887911in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.881160in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.874257in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.867202in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.859996in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.852639in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.845131in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.837471in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.829660in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.821697in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.813583in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.805318in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.796901in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.788333in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.779614in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.770744in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.761722in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.752549in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.743224in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.733748in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.724121in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.714342in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.704412in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.673714in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.663179in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.652492in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.641655in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.630665in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.619525in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.608233in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.596789in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.585195in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.573449in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.561551in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.549503in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.537303in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.524951in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.512449in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.499795in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.486989in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.474033in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.460925in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.447665in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.434255in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.420693in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.406979in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.393114in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.379098in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.364931in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.350612in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.336142in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.321521in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.306748in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.291824in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.276749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.147560}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.804085in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.804085in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.804085in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.804085in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.804085in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.804085in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.804085in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.804085in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.804085in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.804085in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.804086in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.804086in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.804086in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.804086in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.804086in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.804086in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.804087in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.804087in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.804087in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.804087in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.804088in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.804088in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.804088in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.804089in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.804089in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.804089in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.804090in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.804090in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.804091in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.804091in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.804091in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.804092in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.804092in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.804093in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.804093in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.804094in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.804094in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.804095in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.804095in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.804096in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.804097in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.804097in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.804098in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.804099in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.804099in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.804100in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.804101in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.804101in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.804102in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.804103in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.804104in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.804105in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.804106in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.804106in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.804107in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.804108in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.804109in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.804110in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.804111in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.804112in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.804113in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.804114in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.804116in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.804117in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.804118in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.804119in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.804120in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.804122in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.804123in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.804124in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.804126in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.804127in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.804129in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.804130in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.804132in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.804133in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.804135in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.804137in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.804138in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.804140in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.804142in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.804144in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.804146in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.804148in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.804150in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.804152in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.804154in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.804156in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.804159in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.804161in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.804164in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.804166in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.804169in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.804171in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.804174in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.804177in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.804180in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.804183in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.804186in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.804189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.147560}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{3.057729in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{3.057287in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{3.056571in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{3.055582in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{3.054318in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{3.052780in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{3.050969in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{3.048883in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{3.046523in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{3.043890in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{3.040982in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{3.037801in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{3.034345in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{3.030615in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{3.026612in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{3.022334in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{3.017783in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{3.012958in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{3.007858in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{3.002485in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.996837in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.990916in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.984721in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.978251in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.971508in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.964491in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.957199in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.949634in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.941795in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.933682in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.925295in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.916633in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.907698in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.898489in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.889006in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.879249in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.869218in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.858913in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.848334in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.837481in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.826354in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.814953in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.803278in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.791329in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.779106in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.766609in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.753838in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.740793in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.727475in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.713882in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.700015in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.685874in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.671460in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.656771in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.641808in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.626571in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.611061in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.595276in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.579217in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.562885in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.546278in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.529398in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.512243in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.494815in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.477112in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.459135in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.440885in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.422361in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.403562in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.384490in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.365143in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.345523in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.325629in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.305460in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.285018in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.264302in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.243311in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.222047in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.200509in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.178697in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.156610in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.134250in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.111616in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.088708in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.065526in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.042070in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.018340in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.994335in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.970057in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.945505in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.920679in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.895579in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.870205in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.844557in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.818636in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.792440in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.765970in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.739226in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.712208in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.684916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.147560}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.893910in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.893615in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.893138in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.892478in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.891636in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.890611in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.889403in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.888012in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.886439in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.884683in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.882745in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.880624in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.878320in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.875833in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.873164in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.870312in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.867278in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.864060in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.860661in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.857078in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.853313in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.849365in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.845235in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.840921in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.836425in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.831747in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.826886in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.821842in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.816615in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.811206in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.805614in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.799840in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.793883in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.787743in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.781420in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.774915in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.768228in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.761357in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.754304in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.747068in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.739650in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.732048in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.724265in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.716298in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.708149in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.699817in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.691303in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.682606in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.673726in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.655419in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.645991in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.636380in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.626587in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.616612in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.606453in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.596112in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.585588in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.574882in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.563993in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.552921in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.541667in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.530230in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.518610in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.506808in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.494823in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.482656in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.470305in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.457772in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.445057in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.432158in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.419078in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.405814in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.392368in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.378739in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.364927in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.350933in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.336756in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.322397in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.307855in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.293130in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.278222in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.263132in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.247859in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.232404in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.216766in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.200945in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.184942in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.168756in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.152387in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.135836in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.119102in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.102185in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.085086in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.050339in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.032692in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.014862in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{0.996849in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{0.978654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.147077}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.972756in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.972756in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.972756in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.972756in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.972756in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.972756in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.972756in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.972756in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.972757in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.972757in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.972757in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.972757in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.972757in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.972757in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.972757in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.972758in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.972758in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.972758in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.972758in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.972759in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.972759in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.972759in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.972759in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.972760in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.972760in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.972760in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.972761in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.972761in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.972761in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.972762in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.972762in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.972763in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.972763in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.972764in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.972764in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.972764in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.972765in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.972765in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.972766in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.972767in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.972767in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.972768in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.972768in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.972769in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.972770in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.972770in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.972771in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.972772in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.972772in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.972773in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.972774in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.972775in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.972775in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.972776in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.972777in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.972778in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.972779in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.972780in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.972781in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.972782in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.972783in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.972784in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.972785in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.972786in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.972787in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.972788in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.972789in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.972791in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.972792in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.972793in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.972794in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.972796in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.972797in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.972799in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.972800in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.972801in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.972803in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.972805in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.972806in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.972808in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.972811in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.972813in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.972815in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.972817in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.972819in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.972821in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.972823in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.972825in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.972827in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.972830in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.972832in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.972835in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.972837in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.972840in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.972842in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.972845in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.972848in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.972851in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.972854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.147077}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{3.146382in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{3.145968in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{3.145298in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{3.144372in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{3.143189in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{3.141749in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{3.140053in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{3.138101in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{3.135892in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{3.133426in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{3.130704in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{3.127726in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{3.124491in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{3.120999in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{3.117251in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{3.113247in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{3.108986in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{3.104468in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{3.099694in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{3.094664in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{3.089377in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{3.083834in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{3.078034in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{3.071977in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{3.065665in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{3.059095in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{3.052269in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{3.045187in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{3.037848in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{3.030253in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{3.022401in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{3.014292in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{3.005928in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.997306in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.988429in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.979294in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.969903in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.960256in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.950352in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.940192in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.929775in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.919102in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.908172in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.896986in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.885543in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.873844in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.861888in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.849676in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.837207in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.824482in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.811500in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.798262in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.784768in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.771016in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.757009in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.742745in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.728224in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.713447in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.698413in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.683123in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.667576in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.651773in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.635714in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.619398in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.602825in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.585996in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.568910in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.551568in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.533970in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.516115in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.498003in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.479635in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.461010in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.422992in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.403598in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.383947in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.364040in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.343877in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.323457in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.302780in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.281848in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.260658in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.239212in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.217510in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.195551in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.173335in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.150863in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.128135in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.105150in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.081909in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.058411in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.034656in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{2.010645in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.986378in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.961854in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.937074in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.912037in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.886744in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.861194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.147077}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.056848in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.056572in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.056125in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.055508in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.054719in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.053759in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.052628in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.051327in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.049854in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.048210in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.046395in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.044409in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.042253in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.039925in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.037426in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.034756in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.031915in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.028904in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.025721in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.022367in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.018842in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.015146in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.011279in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.007241in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.003032in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.998653in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.994102in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.989380in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.984487in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.979423in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.974188in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.968782in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.963205in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.957457in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.951538in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.945448in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.939187in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.932756in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.926153in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.919379in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.912434in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.905318in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.898031in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.890573in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.882944in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.875144in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.867173in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.859031in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.850718in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.842234in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.833579in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.824753in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.815756in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.806588in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.797249in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.787739in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.778058in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.768206in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.758183in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.747989in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.737624in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.727088in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.716381in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.705503in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.694454in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.683234in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.671843in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.660281in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.648548in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.636644in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.624569in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.612323in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.599906in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.587318in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.574559in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.561629in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.548528in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.535256in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.521813in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.508199in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.494415in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.480459in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.466332in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.452034in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.437565in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.422925in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.408114in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.393132in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.377979in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.362655in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.347160in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.331494in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.315657in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.299650in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.283471in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.267121in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.250600in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.233908in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.200011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.056541}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.763927in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.763927in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.763927in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.763927in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.763927in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.763927in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.763927in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.763928in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.763928in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.763928in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.763928in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.763928in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.763928in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.763928in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.763928in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.763929in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.763929in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.763929in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.763929in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.763929in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.763930in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.763930in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.763930in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.763930in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.763931in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.763931in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.763931in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.763932in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.763932in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.763932in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.763933in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.763933in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.763933in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.763934in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.763934in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.763934in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.763935in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.763935in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.763936in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.763936in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.763937in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.763937in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.763938in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.763938in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.763939in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.763939in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.763940in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.763941in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.763941in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.763942in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.763943in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.763943in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.763944in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.763945in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.763945in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.763946in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.763947in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.763948in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.763949in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.763949in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.763950in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.763951in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.763952in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.763953in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.763954in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.763955in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.763956in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.763957in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.763958in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.763959in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.763960in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.763961in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.763963in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.763964in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.763965in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.763966in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.763968in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.763969in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.763970in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.763972in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.763973in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.763975in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.763976in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.763978in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.763980in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.763981in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.763983in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.763985in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.763987in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.763989in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.763991in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.763993in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.763995in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.763997in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.763999in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.764002in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.764004in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.764006in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.764009in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.764011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.056541}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.774928in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.774572in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.773994in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.773196in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.772177in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.770937in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.769476in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.767794in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.765891in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.763767in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.761422in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.758857in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.756070in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.753062in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.749834in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.746384in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.742714in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.738822in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.734710in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.730376in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.725822in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.721047in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.716051in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.710833in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.705395in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.699736in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.693856in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.687755in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.681433in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.674890in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.668126in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.661142in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.653936in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.646509in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.638862in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.630993in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.622903in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.614593in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.606061in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.597309in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.588336in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.579141in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.569726in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.560090in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.550233in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.540155in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.529856in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.519336in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.508595in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.497633in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.486450in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.475046in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.463421in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.451575in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.439509in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.427221in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.414713in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.401983in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.389033in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.375861in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.362469in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.348855in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.335021in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.320966in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.306690in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.292193in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.277474in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.262535in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.247375in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.231995in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.216393in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.200570in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.184526in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.168261in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.151776in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.135069in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.118141in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.100993in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.083623in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.066033in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.048221in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.030189in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.011936in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.993461in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.974766in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.955850in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.936713in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.917355in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.897776in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.877976in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.857955in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.837713in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.817250in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.796566in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.775662in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.754536in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.733189in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.711622in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.689833in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.667824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.056541}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.836367in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.836129in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.835744in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.835212in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.834533in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.833706in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.832732in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.831611in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.830342in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.828926in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.827363in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.825652in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.823794in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.821789in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.819636in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.817336in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.814889in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.812295in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.809553in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.806664in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.803627in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.800443in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.797112in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.793634in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.790008in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.786235in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.782315in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.778247in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.774033in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.769670in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.765161in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.760504in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.755700in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.750748in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.745650in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.740404in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.735010in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.723781in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.717946in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.711964in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.705834in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.699556in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.693132in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.686560in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.679841in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.672974in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.665961in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.658799in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.651491in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.644035in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.636432in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.628682in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.620784in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.612740in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.604547in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.596208in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.587721in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.579087in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.570305in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.561377in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.552301in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.543077in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.533707in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.524189in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.514523in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.504711in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.494751in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.484644in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.474389in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.463987in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.453438in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.442742in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.431898in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.420907in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.409769in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.398483in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.387050in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.375470in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.363743in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.351868in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.339846in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.327676in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.315360in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.302896in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.290284in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.277526in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.264620in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.251566in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.238366in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.225018in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.211523in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.197880in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.184091in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.170154in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.141838in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.127459in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.112933in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.098259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.056303}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.953051in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.953051in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.953051in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.953051in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.953052in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.953052in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.953052in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.953052in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.953052in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.953052in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.953052in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.953052in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.953052in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.953052in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.953053in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.953053in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.953053in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.953053in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.953053in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.953054in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.953054in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.953054in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.953054in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.953055in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.953055in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.953055in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.953055in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.953056in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.953056in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.953056in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.953057in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.953057in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.953057in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.953058in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.953058in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.953059in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.953059in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.953060in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.953060in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.953060in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.953061in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.953061in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.953062in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.953063in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.953063in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.953064in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.953064in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.953065in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.953065in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.953066in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.953067in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.953067in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.953068in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.953069in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.953070in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.953070in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.953071in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.953072in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.953073in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.953074in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.953074in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.953075in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.953076in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.953077in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.953078in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.953079in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.953080in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.953081in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.953082in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.953083in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.953084in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.953086in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.953087in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.953088in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.953089in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.953090in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.953092in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.953093in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.953095in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.953096in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.953097in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.953099in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.953100in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.953102in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.953104in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.953105in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.953107in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.953109in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.953111in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.953113in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.953115in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.953117in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.953119in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.953121in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.953123in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.953125in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.953128in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.953130in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.953133in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.953135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.056303}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.960372in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.960017in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.959441in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.958646in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.957631in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.956395in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.954940in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.953264in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.951368in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.949252in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.946915in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.944359in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.941582in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.938586in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.935369in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.931932in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.928275in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.924397in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.920300in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.915982in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.911444in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.906687in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.901709in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.896510in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.891092in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.885454in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.879595in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.873516in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.867217in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.860698in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.853959in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.847000in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.839820in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.832420in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.824801in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.816961in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.808901in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.800620in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.792120in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.783399in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.774459in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.765298in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.755917in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.746316in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.736494in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.726453in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.716191in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.705710in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.695008in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.684086in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.672944in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.661581in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.649999in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.638196in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.626174in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.613931in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.601468in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.588784in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.575881in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.562758in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.549414in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.535850in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.522066in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.508062in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.493838in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.479394in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.464729in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.449844in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.434740in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.419415in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.403870in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.388104in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.372119in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.355913in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.339488in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.322842in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.305976in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.288890in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.271584in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.254057in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.236311in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.218344in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.200157in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.181750in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.163123in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.144276in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.125208in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.105920in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.086413in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.066685in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.046737in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.026569in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.006180in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.985572in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.964743in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.943694in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.922425in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.900936in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.879227in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.857298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.056303}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.025227in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.024991in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.024607in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.024077in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.022576in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.021606in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.020488in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.019224in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.017813in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.016256in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.014551in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.012700in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.010702in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.008558in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.006266in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.003828in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.001243in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.998511in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.995632in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.992607in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.989435in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.986116in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.982650in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.979038in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.975278in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.971372in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.967320in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.963120in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.958774in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.954281in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.949641in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.944854in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.939921in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.934840in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.929613in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.924240in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.918719in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.913052in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.907238in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.901277in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.895169in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.888915in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.882514in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.875966in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.869271in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.862430in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.855441in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.848306in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.841025in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.833596in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.826021in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.818299in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.810430in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.802414in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.785943in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.777487in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.768884in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.760134in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.751238in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.742195in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.733005in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.723669in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.714186in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.704555in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.694779in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.684855in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.674785in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.664567in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.654204in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.643693in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.633035in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.622231in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.611280in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.600182in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.588938in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.577547in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.566009in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.554324in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.542492in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.530514in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.518389in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.506117in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.493698in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.481133in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.468420in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.455562in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.442556in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.429403in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.416104in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.402658in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.389065in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.375326in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.361439in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.347406in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.333227in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.318900in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.304427in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.289807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.049280}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.898246in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.898213in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.898159in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.898086in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.897992in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.897877in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.897742in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.897587in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.897411in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.897215in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.896999in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.896762in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.896505in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.896227in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.895929in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.895610in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.895271in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.894912in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.894533in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.894132in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.893712in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.893271in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.892810in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.892328in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.891826in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.891304in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.890761in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.890197in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.889614in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.889010in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.888385in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.887740in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.887075in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.886390in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.885683in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.884957in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.884210in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.883443in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.882655in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.881847in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.881019in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.880170in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.879301in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.878411in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.877501in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.876571in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.875620in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.874649in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.873657in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.872645in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.871613in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.870560in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.869487in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.868393in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.867279in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.866145in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.864990in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.863815in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.862620in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.861404in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.860168in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.858911in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.857634in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.856336in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.855019in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.853680in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.852322in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.850943in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.849544in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.848124in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.846684in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.845223in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.843742in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.842241in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.840719in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.839177in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.837615in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.836032in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.834429in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.832805in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.831161in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.829497in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.827812in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.826107in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.824382in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.822636in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.820870in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.819084in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.817277in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.815450in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.813602in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.811734in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.809846in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.807937in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.806008in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.804059in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.802089in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.800099in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.798089in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.796058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.049280}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.790782in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.790434in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.789871in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.789093in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.788099in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.786890in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.785465in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.783825in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.781969in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.779898in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.777611in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.775109in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.772392in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.769459in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.766310in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.762946in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.759367in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.755572in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.751561in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.747335in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.742894in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.738237in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.733365in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.728277in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.722974in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.717455in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.711721in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.705771in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.699606in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.693226in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.686630in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.679818in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.672791in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.665549in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.658091in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.650417in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.642528in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.634424in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.626104in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.617569in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.608818in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.599852in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.590670in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.581273in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.571660in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.561832in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.551789in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.541530in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.531055in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.520365in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.509460in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.498339in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.487002in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.475451in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.463683in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.451700in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.439502in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.427088in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.414459in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.401615in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.388554in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.375279in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.361788in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.348081in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.334159in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.320021in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.305669in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.291100in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.276316in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.261317in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.246102in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.230672in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.215026in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.199164in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.183088in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.166796in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.150288in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.133565in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.116626in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.099472in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.082102in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.064517in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.046717in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.028701in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.010469in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.992023in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.973360in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.954482in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.935389in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.916080in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.896556in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.856861in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.836690in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.816304in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.795702in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.774885in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.753853in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.732605in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.711141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.049280}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.962197in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.961954in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.961561in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.961018in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.960324in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.958485in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.957339in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.956043in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.954597in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.953000in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.951253in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.949356in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.947308in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.945109in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.942760in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.940260in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.937611in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.934810in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.931859in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.928758in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.925506in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.922104in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.918551in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.914848in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.910995in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.906990in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.902836in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.898531in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.894076in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.889470in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.884713in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.879806in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.874749in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.869541in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.864183in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.858675in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.853016in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.847206in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.841246in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.835136in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.828875in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.822463in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.815901in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.809189in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.802326in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.795313in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.788150in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.780835in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.773371in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.765756in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.757990in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.750074in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.742008in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.733791in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.725424in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.716906in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.708238in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.699419in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.690450in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.681331in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.672061in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.662640in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.653069in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.643348in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.633476in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.623454in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.613281in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.602958in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.592484in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.581860in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.571086in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.560161in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.549085in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.537859in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.526483in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.514956in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.503279in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.491451in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.479473in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.467345in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.455066in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.442636in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.430056in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.417326in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.404445in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.391414in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.378232in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.364900in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.351417in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.337784in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.324000in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.310066in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.295982in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.281747in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.267362in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.252826in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.238139in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.223303in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.208316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.043805}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.030484in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.030451in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.030397in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.030323in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.030229in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.030114in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.029979in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.029823in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.029646in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.029450in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.029232in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.028995in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.028736in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.028458in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.028159in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.027839in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.027499in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.027138in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.026757in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.026356in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.025934in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.025491in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.025029in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.024545in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.024041in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.023517in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.022972in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.022407in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.021821in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.021215in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.020588in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.019941in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.019274in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.018586in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.017877in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.017148in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.016399in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.015629in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.014838in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.014027in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.013196in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.012344in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.011472in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.010579in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.009666in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.008732in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.007778in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.006803in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.005808in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.003757in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.002700in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.001623in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.000526in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.999408in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.998270in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.997111in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.995932in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.994732in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.993512in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.992271in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.991010in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.989728in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.988426in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.987104in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.985761in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.984398in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.983014in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.981609in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.980185in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.978739in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.977274in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.975788in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.974281in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.972754in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.971206in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.969639in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.968050in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.966441in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.964812in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.963162in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.961492in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.959802in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.958090in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.956359in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.954607in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.952835in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.951042in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.949229in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.947395in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.945541in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.943666in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.941771in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.939856in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.937920in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.935964in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.933987in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.931990in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.929973in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.927935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.043805}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.927217in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.926868in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.926302in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.925520in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.924522in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.923307in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.921876in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.920228in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.918364in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.916283in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.913986in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.911472in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.908742in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.905796in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.902633in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.899253in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.895657in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.891845in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.887816in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.883571in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.879109in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.874431in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.869536in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.864425in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.859098in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.853554in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.847793in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.841816in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.835623in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.829213in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.822586in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.815744in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.808684in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.801409in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.793916in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.786208in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.778283in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.770141in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.761783in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.753209in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.744418in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.735410in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.726186in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.716746in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.707089in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.697216in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.687126in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.676820in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.666298in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.655559in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.644603in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.633431in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.622043in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.610438in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.598616in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.586579in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.574324in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.561853in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.549166in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.536263in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.523142in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.509806in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.496253in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.482483in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.468497in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.454295in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.439876in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.425241in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.410389in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.395321in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.380036in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.364535in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.348817in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.332883in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.316732in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.300365in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.283782in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.266982in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.249966in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.232733in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.215283in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.197618in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.179735in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.161637in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.143321in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.124790in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.106042in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.087077in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.067896in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.048499in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.028885in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.009054in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.989008in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.968744in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.948265in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.927568in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.906656in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.885527in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.864181in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.842619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.043805}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.094736in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.094492in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.094097in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.093551in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.092854in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.092006in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.091006in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.089856in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.088554in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.087101in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.085497in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.083742in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.081836in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.079779in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.077570in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.075210in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.072699in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.070038in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.067224in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.064260in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.061145in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.057878in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.054460in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.050892in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.047172in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.043301in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.039278in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.035105in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.030780in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.026305in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.021678in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.016900in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.011971in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.006891in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.001659in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.996277in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.990743in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.985058in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.979222in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.973235in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.967097in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.960808in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.954367in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.947775in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.941033in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.934139in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.927094in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.919897in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.912550in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.905052in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.897402in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.889601in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.881649in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.873546in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.865292in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.856887in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.848330in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.839623in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.830764in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.821754in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.812593in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.803281in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.793818in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.784203in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.774438in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.764521in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.754453in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.744234in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.733864in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.723343in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.712671in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.701847in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.690873in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.679747in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.668470in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.657042in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.645463in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.633732in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.621851in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.609818in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.597635in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.585300in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.572814in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.560177in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.547388in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.534449in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.521359in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.508117in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.494724in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.481180in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.453639in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.425493in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.411194in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.396743in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.382141in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.352484in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.337429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.039913}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.982790in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.982758in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.982707in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.982635in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.982544in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.982432in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.982151in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.981980in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.981790in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.981579in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.981349in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.981100in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.980830in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.980540in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.980231in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.979902in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.979553in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.979184in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.978796in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.978388in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.977960in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.977512in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.977044in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.976556in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.976049in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.975522in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.974975in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.974408in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.973821in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.973215in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.972589in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.971943in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.971277in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.970591in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.969886in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.969161in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.968416in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.967651in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.966866in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.966062in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.965237in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.964393in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.963529in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.962646in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.961742in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.960819in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.959876in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.958913in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.957930in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.956928in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.955906in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.954863in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.953802in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.952720in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.951618in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.950497in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.949356in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.948195in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.947014in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.945814in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.944593in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.943353in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.942093in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.940814in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.939514in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.938195in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.936856in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.935497in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.934118in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.932720in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.931302in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.929864in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.928406in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.926928in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.925431in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.923914in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.922377in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.920820in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.919243in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.917647in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.916031in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.914395in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.912739in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.911064in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.909369in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.907654in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.905919in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.904164in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.902390in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.900596in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.898782in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.896948in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.895095in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.893222in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.891329in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.889416in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.887484in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.885532in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.883560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.039913}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.897309in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.896955in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.896381in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.895587in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.894574in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.893341in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.891889in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.890216in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.888324in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.886213in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.883881in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.881330in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.878559in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.875569in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.872359in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.868929in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.865280in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.861410in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.857322in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.853013in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.848485in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.843737in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.838769in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.833582in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.828175in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.822548in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.816702in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.810636in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.804350in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.797845in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.791120in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.784175in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.777011in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.769627in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.762023in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.754199in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.746156in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.737893in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.729411in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.720709in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.711787in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.702645in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.693284in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.683703in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.673902in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.663882in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.653642in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.643182in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.632503in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.621604in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.610485in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.599146in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.587588in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.575810in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.563813in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.551596in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.539159in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.526502in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.513626in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.500530in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.487214in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.473679in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.459924in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.445950in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.431755in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.417341in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.402707in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.387854in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.372781in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.357488in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.341976in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.326244in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.310292in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.294120in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.277729in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.261118in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.244288in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.227237in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.209967in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.192478in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.174768in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.156840in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.138691in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.120322in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.101734in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.082927in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.063899in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.044652in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.025185in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.005499in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.985593in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.965467in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.945121in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.924556in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.903771in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.882767in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.861542in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.840099in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.818435in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.796552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.039913}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.048317in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.048070in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.047670in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.047117in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.046411in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.045552in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.044540in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.043375in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.042056in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.040585in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.038960in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.037183in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.035252in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.033169in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.030932in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.028542in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.025999in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.023303in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.020454in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.017452in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.014297in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.010989in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.007527in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.003913in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.000145in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.996225in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.992151in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.987925in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.983545in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.979012in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.974326in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.969487in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.964495in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.959350in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.954052in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.948601in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.942996in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.937239in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.931328in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.925265in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.919048in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.912679in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.906156in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.899480in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.885669in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.878534in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.863805in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.856211in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.848464in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.840563in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.832510in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.824303in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.815944in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.807431in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.798766in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.789947in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.780975in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.771850in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.762572in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.753141in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.743557in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.733820in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.723930in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.713886in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.703690in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.693341in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.682838in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.672183in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.661374in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.639298in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.628030in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.616609in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.605035in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.593308in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.581428in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.557209in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.544869in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.532377in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.519732in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.506933in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.493982in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.480877in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.467619in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.454209in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.440645in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.426928in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.413058in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.399035in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.384859in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.370530in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.356048in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.341413in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.326625in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.311683in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.296589in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.281341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.039768}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.848511in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.848478in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.848425in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.848352in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.848259in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.848146in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.848012in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.847858in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.847685in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.847490in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.847276in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.847041in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.846787in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.846512in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.846217in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.845901in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.845566in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.845210in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.844834in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.844438in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.844021in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.843585in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.843128in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.842651in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.842154in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.841637in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.841099in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.840541in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.839963in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.839365in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.838747in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.838108in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.837450in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.836771in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.836072in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.835352in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.834613in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.833853in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.833073in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.832273in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.831453in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.830612in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.829751in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.828871in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.827970in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.827048in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.826107in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.825145in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.824163in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.823161in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.822139in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.821096in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.820034in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.818951in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.817848in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.816725in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.815581in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.814418in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.813234in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.812030in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.810806in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.809562in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.808297in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.807012in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.805707in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.804382in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.803037in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.801672in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.800286in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.798880in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.797454in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.796008in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.794542in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.793055in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.791548in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.790021in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.788474in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.786907in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.785320in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.783712in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.782084in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.780436in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.778768in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.777080in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.775371in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.773643in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.771894in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.770125in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.768336in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.766527in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.764697in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.762847in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.760978in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.759088in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.757178in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.755248in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.753297in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.751327in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.749336in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.747325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.039768}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.762179in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.761824in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.761250in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.760455in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.759441in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.758207in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.756753in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.755079in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.753185in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.751072in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.748738in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.746185in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.743411in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.740418in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.737205in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.733772in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.730119in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.726246in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.722154in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.717841in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.713309in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.708557in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.703584in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.698392in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.692980in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.687348in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.681497in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.675425in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.669133in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.662622in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.655891in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.648939in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.641768in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.634377in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.626767in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.618936in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.610885in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.602615in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.594124in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.585414in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.576484in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.567334in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.557964in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.548374in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.538564in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.528534in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.518285in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.507815in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.497126in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.486217in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.475088in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.463739in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.452170in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.440381in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.428372in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.416144in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.403695in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.391027in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.378139in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.365031in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.351703in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.338155in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.324387in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.310400in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.296192in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.281765in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.267117in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.252250in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.237163in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.221856in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.206329in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.190582in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.174616in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.158429in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.142023in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.125396in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.108550in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.091484in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.074198in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.056692in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.038966in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.021021in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.002855in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.984470in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.965865in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.947039in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.927994in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.908729in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.889244in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.869540in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.849615in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.829470in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.809106in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.788522in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.767717in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.725449in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.703986in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.682302in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.660398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.039768}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.913976in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.913729in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.913328in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.912774in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.912067in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.911207in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.910193in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.909025in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.907705in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.906231in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.904604in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.902823in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.900889in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.898802in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.896561in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.894167in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.891620in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.888919in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.886065in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.883058in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.879897in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.876583in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.873116in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.869495in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.865721in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.861794in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.853479in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.849092in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.844551in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.839857in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.835010in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.830009in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.824855in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.819547in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.814087in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.808473in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.802705in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.796785in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.790710in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.784483in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.778102in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.771568in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.764881in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.758040in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.751046in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.743899in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.736598in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.729144in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.721536in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.713776in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.705862in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.697794in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.689573in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.681199in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.672672in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.663991in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.655157in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.646170in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.637029in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.627735in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.618287in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.608687in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.598933in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.589025in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.578964in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.558383in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.547862in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.537188in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.526361in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.515380in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.504246in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.492959in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.481518in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.469924in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.458176in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.446276in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.434222in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.422014in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.409654in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.397139in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.384472in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.371651in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.358677in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.345550in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.332269in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.318835in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.305248in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.291507in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.277613in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.263566in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.249365in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.235011in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.220504in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.205843in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.191029in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.176062in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.160941in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.145667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.085388in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.085388in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.085388in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.085388in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.085388in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.085388in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.085388in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.085388in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.085389in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.085389in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.085389in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.085389in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.085389in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.085389in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.085389in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.085390in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.085390in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.085390in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.085390in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.085390in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.085391in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.085391in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.085391in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.085391in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.085392in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.085392in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.085392in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.085392in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.085393in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.085393in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.085393in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.085394in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.085394in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.085395in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.085395in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.085395in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.085396in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.085396in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.085397in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.085397in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.085398in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.085398in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.085399in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.085399in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.085400in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.085400in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.085401in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.085402in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.085402in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.085403in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.085404in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.085404in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.085405in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.085406in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.085406in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.085407in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.085408in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.085409in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.085409in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.085410in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.085411in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.085412in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.085414in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.085415in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.085416in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.085417in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.085418in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.085419in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.085420in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.085421in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.085422in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.085423in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.085425in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.085426in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.085427in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.085429in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.085430in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.085431in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.085433in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.085434in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.085436in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.085437in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.085439in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.085441in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.085442in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.085444in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.085446in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.085448in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.085450in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.085452in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.085454in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.085456in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{2.085458in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{2.085460in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{2.085462in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{2.085465in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{2.085467in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{2.085470in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{2.085472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{3.093634in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{3.093279in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{3.092703in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{3.091907in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{3.090891in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{3.089654in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{3.088197in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{3.086520in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{3.084622in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{3.082504in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{3.080166in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{3.077607in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{3.074828in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{3.071828in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{3.068608in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{3.065168in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{3.061508in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{3.057627in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{3.053526in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{3.049204in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{3.044662in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{3.039900in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{3.034917in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{3.029714in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{3.024291in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{3.018647in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{3.012783in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{3.006699in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{3.000394in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.993869in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.987124in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.980158in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.972972in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.965565in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.957939in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.950091in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.942024in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.933736in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.925228in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.916499in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.907550in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.898381in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.888991in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.879382in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.869551in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.859501in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.849230in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.838738in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.828026in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.817094in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.805942in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.794569in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.782976in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.771163in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.759129in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.746875in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.734400in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.721705in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.708790in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.695655in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.682299in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.668723in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.654926in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.640909in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.626672in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.612214in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.597536in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.582638in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.567519in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.552180in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.536621in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.520841in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.504841in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.488620in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.472180in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.455519in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.438637in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.421535in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.404213in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.386671in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.368908in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.350924in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.332721in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.314297in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.295653in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.276788in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.257703in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.238398in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.218872in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.199126in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.179160in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.158973in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.138566in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{2.117938in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{2.097091in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{2.076023in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{2.054734in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{2.033225in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{2.011496in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.989547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.157630in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.157393in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.157010in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.156479in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.155801in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.154977in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.154005in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.152887in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.151622in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.150210in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.148651in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.146945in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.145092in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.143092in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.140945in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.138652in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.136211in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.133624in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.130889in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.124980in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.121805in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.118483in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.115014in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.111398in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.107636in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.103726in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.099669in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.095466in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.091116in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.086618in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.081974in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.077183in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.072245in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.067160in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.061929in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.056550in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.051024in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.045352in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.039532in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.033566in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.027453in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.021193in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.008232in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.001531in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.994683in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.987688in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.980547in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.973258in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.965823in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.958241in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.950512in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.942635in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.934612in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.926443in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.918126in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.909662in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.901051in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.892294in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.883390in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.874338in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.865140in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.855795in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.846303in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.836664in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.826878in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.816945in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.806866in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.796639in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.786266in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.775745in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.765078in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.754264in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.743303in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.732195in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.720940in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.709538in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.697990in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.686294in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.674452in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.662462in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.650326in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.638043in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.625613in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.613036in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.600312in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.587441in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.574423in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.561259in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.547947in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.534489in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.520884in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.507132in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.493233in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.479187in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.464994in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.450654in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.436167in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.421534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.483440}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.066945in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.066945in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.066945in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.066945in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.066945in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.066945in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.066945in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.066945in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.066945in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.066945in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.066946in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.066946in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.066946in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.066946in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.066946in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.066946in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.066946in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.066947in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.066947in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.066947in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.066947in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.066947in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.066948in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.066948in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.066948in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.066948in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.066949in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.066949in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.066949in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.066950in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.066950in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.066950in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.066951in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.066951in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.066952in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.066952in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.066952in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.066953in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.066953in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.066954in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.066954in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.066955in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.066955in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.066956in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.066956in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.066957in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.066957in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.066958in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.066958in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.066959in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.066960in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.066960in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.066961in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.066962in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.066962in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.066963in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.066964in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.066965in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.066965in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.066966in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.066967in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.066968in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.066969in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.066970in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.066971in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.066971in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.066972in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.066973in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.066974in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.066975in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.066977in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.066978in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.066979in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.066980in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.066981in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.066982in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.066984in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.066985in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.066986in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.066988in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.066989in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.066991in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.066992in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.066994in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.066995in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.066997in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.066998in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.067000in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.067002in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.067004in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.067006in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.067008in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.067010in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{2.067012in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{2.067014in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{2.067016in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{2.067018in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{2.067021in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{2.067023in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{2.067025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.483440}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{3.033224in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{3.032884in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{3.032332in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{3.031569in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{3.030595in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{3.029410in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{3.028014in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{3.026406in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{3.024587in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{3.022558in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{3.020316in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{3.017864in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{3.015201in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{3.012326in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{3.009240in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{3.005943in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{3.002435in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.998716in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.994785in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.990644in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.986291in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.981727in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.976951in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.971965in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.966767in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.961359in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.955739in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.949908in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.943865in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.937612in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.931147in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.924471in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.917584in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.910486in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.903177in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.895656in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.887925in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.879982in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.871828in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.863462in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.854886in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.846098in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.837100in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.827890in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.818469in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.808836in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.798993in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.788938in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.778672in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.768195in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.757507in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.746608in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.735497in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.724175in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.712642in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.700898in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.688943in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.676777in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.664399in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.651810in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.639010in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.625999in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.612777in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.599343in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.585699in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.571843in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.557776in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.543497in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.529008in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.514307in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.499396in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.484273in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.468939in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.453393in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.437637in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.421669in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.405490in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.389100in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.372499in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.355687in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.338663in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.321429in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.303983in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.286326in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.268458in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.250378in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.232088in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.213586in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.194873in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.175949in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.156813in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.137467in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.117909in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{2.098140in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{2.078160in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{2.057969in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{2.037567in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{2.016953in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.996129in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.975093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.483440}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.136180in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.135953in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.135585in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.135077in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.134427in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.133637in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.132706in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.131634in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.130422in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.129068in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.127574in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.125939in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.124164in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.122247in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.120190in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.117991in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.115653in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.113173in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.110552in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.107791in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.104889in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.101846in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.098662in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.095338in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.091872in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.088266in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.084519in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.080632in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.076603in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.072434in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.068124in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.063673in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.059081in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.054349in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.049476in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.044462in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.039307in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.034011in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.028575in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.022998in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.017280in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.011421in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.005421in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.999281in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.993000in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.986578in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.980015in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.973312in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.966467in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.959482in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.952356in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.945090in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.937682in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.930134in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.922445in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.914615in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.906645in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.898533in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.890281in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.881888in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.873354in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.864680in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.855864in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.846908in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.837811in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.828573in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.819195in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.809676in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.800015in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.790215in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.780273in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.770190in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.759967in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.749603in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.739098in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.728453in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.717666in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.706739in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.695671in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.684462in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.673113in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.661623in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.649991in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.638219in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.626307in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.614253in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.602059in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.589724in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.577248in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.564632in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.551874in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.538976in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.525937in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.512757in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.499437in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.485975in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.472373in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.458630in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.444747in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.430722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.355480}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.868703in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.868703in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.868703in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.868703in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.868703in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.868703in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.868704in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.868704in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.868704in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.868704in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.868704in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.868705in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.868705in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.868705in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.868705in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.868706in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.868706in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.868706in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.868707in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.868707in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.868707in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.868708in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.868708in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.868708in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.868709in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.868709in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.868711in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.868711in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.868711in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.868712in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.868712in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.868713in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.868714in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.868714in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.868715in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.868715in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.868716in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.868716in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.868717in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.868718in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.868718in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.868719in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.868720in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.868721in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.868721in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.868722in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.868723in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.868724in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.868725in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.868725in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.868726in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.868727in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.868728in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.868729in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.868730in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.868731in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.868732in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.868733in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.868734in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.868736in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.868737in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.868738in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.868739in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.868740in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.868742in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.868743in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.868744in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.868746in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.868747in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.868749in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.868750in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.868752in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.868753in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.868755in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.868757in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.868759in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.868760in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.868762in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.868764in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.868766in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.868768in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.868770in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.868772in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.868775in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.868777in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.868779in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.868782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.355480}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.829136in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.828797in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.828249in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.827491in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.826522in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.825344in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.823956in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.822359in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.820551in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.818533in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.816306in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.813868in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.811221in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.808364in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.805297in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.802020in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.798533in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.794836in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.790929in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.786812in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.782486in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.777949in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.773203in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.768247in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.763081in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.757705in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.752119in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.746323in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.740317in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.734102in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.727676in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.721041in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.714195in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.707140in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.699875in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.692400in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.684715in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.676820in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.668715in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.660401in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.651876in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.643142in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.634197in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.625043in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.615679in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.606105in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.596321in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.586327in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.576123in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.565710in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.555086in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.544253in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.533209in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.521956in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.510493in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.498820in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.486937in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.474844in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.462542in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.450029in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.437306in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.424374in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.411232in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.397879in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.384317in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.370545in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.356563in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.342371in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.327970in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.313358in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.298536in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.283505in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.268264in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.252812in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.237151in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.221280in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.205199in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.188908in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.172408in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.155697in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.138777in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.121646in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.104306in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.086756in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.068995in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.051025in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.032845in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.014456in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.995856in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.977046in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.958027in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.938797in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.919358in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.899709in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.879849in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.859780in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.839501in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.819013in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.798314in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.777405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.355480}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.937518in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.937293in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.936927in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.936421in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.935776in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.934991in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.934065in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.933000in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.931795in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.930450in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.928964in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.927339in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.925574in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.923669in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.921624in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.919440in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.917115in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.914650in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.912045in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.909301in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.906416in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.903392in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.900227in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.896923in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.893479in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.889894in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.886170in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.882306in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.878302in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.874158in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.869874in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.865450in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.860886in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.856182in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.851338in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.846355in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.841231in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.835968in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.830564in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.825021in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.819337in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.813514in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.807551in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.801447in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.795204in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.788821in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.782298in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.775635in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.768832in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.761889in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.754807in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.747584in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.740221in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.732719in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.717294in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.701309in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.684764in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.676282in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.667660in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.658898in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.649996in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.640954in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.631772in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.622451in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.612989in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.603387in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.593646in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.583764in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.573743in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.563581in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.553280in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.542839in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.532257in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.521536in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.510675in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.499674in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.488533in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.477252in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.465832in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.454271in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.442570in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.430729in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.418749in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.406628in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.394368in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.381968in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.369427in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.356747in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.343927in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.330967in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.317867in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.304627in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.291247in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.277727in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.264067in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.250268in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.236328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.339666}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.937079in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.937079in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.937079in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.937079in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.937079in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.937080in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.937080in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.937080in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.937080in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.937080in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.937080in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.937080in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.937080in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.937080in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.937081in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.937081in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.937081in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.937081in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.937081in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.937082in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.937082in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.937082in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.937082in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.937082in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.937083in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.937083in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.937083in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.937084in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.937084in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.937084in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.937085in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.937085in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.937085in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.937086in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.937086in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.937087in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.937087in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.937087in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.937088in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.937088in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.937089in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.937089in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.937090in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.937090in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.937091in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.937092in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.937092in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.937093in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.937093in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.937094in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.937095in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.937095in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.937096in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.937097in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.937097in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.937098in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.937099in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.937100in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.937101in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.937101in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.937102in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.937103in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.937104in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.937105in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.937106in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.937107in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.937108in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.937109in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.937110in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.937111in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.937112in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.937113in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.937115in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.937116in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.937117in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.937118in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.937120in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.937121in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.937122in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.937124in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.937125in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.937127in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.937128in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.937132in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.937133in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.937135in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.937137in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.937139in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.937141in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.937143in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.937145in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.937147in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.937149in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.937151in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.937153in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.937156in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.937158in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.937161in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.937163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.339666}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.942067in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.941713in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.941139in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.940346in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.939333in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.938100in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.936648in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.934976in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.933084in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.930973in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.928642in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.926091in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.923321in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.920331in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.917122in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.913693in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.910044in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.906176in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.902088in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.897780in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.893253in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.888506in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.883540in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.878354in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.872948in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.867322in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.861477in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.855413in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.849128in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.842624in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.835901in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.828957in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.821795in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.814412in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.806810in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.798988in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.790947in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.782686in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.774205in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.765504in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.756584in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.747445in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.738086in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.728507in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.718708in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.708690in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.698452in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.687995in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.677318in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.666421in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.655305in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.643969in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.632413in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.620638in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.608643in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.596428in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.583994in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.571340in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.558467in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.545374in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.532061in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.518529in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.504777in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.490805in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.476614in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.462203in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.447572in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.432722in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.417652in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.402363in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.386854in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.371125in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.355177in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.339009in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.322621in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.306014in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.289187in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.272140in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.254874in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.237388in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.219683in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.201757in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.183613in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.165248in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.146664in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.127861in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.108837in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.089594in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.070132in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.050450in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.030548in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.010426in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.990085in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.969524in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.948744in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.927744in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.906524in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.885085in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.863426in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.841548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.339666}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.009088in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.008852in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.008469in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.007940in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.007265in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.006443in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.005475in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.004360in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.003099in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.001691in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.000137in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.998437in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.996590in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.994597in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.992457in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.990171in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.987738in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.985159in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.982434in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.979562in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.976543in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.973378in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.970067in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.966610in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.963005in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.959255in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.955358in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.951314in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.947125in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.942788in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.938306in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.933677in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.928901in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.923979in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.918910in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.913696in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.908334in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.902827in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.897172in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.891372in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.885425in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.879331in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.873091in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.866705in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.860172in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.853493in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.846667in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.839695in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.832577in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.825312in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.817901in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.810343in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.802639in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.794788in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.786791in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.778647in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.770358in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.761921in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.753338in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.744609in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.735734in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.726711in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.717543in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.708228in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.689159in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.679405in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.669504in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.659457in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.649263in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.638924in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.628437in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.617804in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.607025in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.596100in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.585027in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.573809in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.562444in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.550933in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.539275in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.527471in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.515520in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.503423in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.491180in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.478790in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.466253in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.453571in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.440742in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.427766in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.414644in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.401375in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.387961in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.374399in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.360692in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.346837in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.332837in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.318690in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.304396in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.289957in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.275370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.163409}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.802275in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.802275in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.802275in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.802275in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.802276in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.802276in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.802276in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.802276in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.802276in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.802276in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.802276in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.802276in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.802276in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.802276in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.802277in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.802277in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.802277in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.802277in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.802277in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.802277in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.802278in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.802278in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.802278in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.802278in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.802279in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.802279in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.802279in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.802280in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.802280in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.802280in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.802281in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.802281in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.802281in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.802282in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.802282in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.802282in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.802283in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.802283in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.802284in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.802284in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.802285in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.802285in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.802286in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.802286in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.802287in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.802287in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.802288in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.802288in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.802289in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.802290in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.802290in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.802291in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.802292in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.802292in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.802293in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.802294in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.802294in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.802295in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.802296in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.802297in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.802298in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.802298in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.802299in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.802300in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.802301in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.802302in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.802303in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.802304in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.802305in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.802306in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.802307in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.802308in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.802309in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.802311in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.802312in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.802313in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.802314in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.802316in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.802317in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.802318in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.802320in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.802321in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.802323in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.802324in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.802326in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.802328in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.802329in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.802331in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.802333in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.802335in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.802336in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.802338in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.802340in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.802342in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.802345in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.802347in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.802349in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.802351in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.802354in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.802356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.163409}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.773658in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.773316in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.772761in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.771994in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.771015in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.769824in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.768420in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.766804in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.764975in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.762935in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.760682in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.758217in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.755539in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.752649in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.749547in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.746233in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.742706in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.738967in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.735016in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.730852in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.726477in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.721888in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.717088in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.712075in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.706850in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.701413in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.695763in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.689901in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.683827in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.677541in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.671042in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.664331in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.657407in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.650272in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.642924in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.635363in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.627591in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.619606in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.611409in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.603000in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.594378in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.585544in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.576498in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.567239in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.557768in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.548085in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.538189in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.528082in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.517762in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.507229in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.496485in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.485528in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.474358in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.462977in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.451383in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.439577in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.427559in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.415328in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.402885in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.390230in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.377362in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.364282in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.350990in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.337485in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.323769in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.309840in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.295698in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.281345in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.266779in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.252001in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.237010in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.221807in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.206392in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.190765in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.174925in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.158873in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.142609in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.126132in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.109443in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.092542in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.075429in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.058103in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.040565in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.022815in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.004852in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.986677in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.968290in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.949691in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.930879in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.911855in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.892618in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.873170in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.853509in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.833636in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.813550in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.793252in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.772742in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.752020in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.731085in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.709938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.163409}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.871876in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.871648in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.871278in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.870767in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.870114in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.869320in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.868384in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.867306in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.866087in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.864727in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.863225in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.861581in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.859796in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.857869in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.855801in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.853592in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.851240in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.848747in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.846113in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.843337in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.840420in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.837361in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.834160in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.830818in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.827335in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.823709in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.819943in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.816035in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.811985in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.807794in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.803461in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.798986in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.794370in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.789613in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.784714in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.779674in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.774492in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.769168in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.763703in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.758096in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.752348in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.746458in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.740427in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.734254in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.727940in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.721484in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.714887in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.708148in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.701267in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.694245in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.679777in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.672330in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.664742in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.657012in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.649141in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.641128in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.632974in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.624678in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.616241in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.607662in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.598942in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.590080in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.581076in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.571931in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.553217in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.543647in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.533936in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.524084in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.514089in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.503954in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.493676in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.483258in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.472697in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.461995in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.451152in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.440167in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.429041in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.417773in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.406363in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.394812in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.383120in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.371286in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.359310in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.347193in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.334934in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.322534in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.309992in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.297309in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.284484in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.271518in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.258410in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.245161in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.231770in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.218238in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.204564in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.190748in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.176791in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.162693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.148939}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.966363in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.966363in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.966363in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.966363in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.966363in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.966363in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.966363in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.966363in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.966363in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.966363in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.966363in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.966364in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.966364in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.966364in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.966364in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.966364in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.966364in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.966365in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.966365in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.966365in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.966365in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.966365in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.966366in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.966366in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.966366in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.966366in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.966367in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.966367in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.966367in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.966368in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.966368in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.966368in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.966369in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.966369in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.966369in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.966370in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.966370in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.966371in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.966371in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.966372in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.966372in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.966373in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.966373in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.966374in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.966374in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.966375in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.966375in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.966376in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.966376in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.966377in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.966378in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.966378in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.966379in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.966380in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.966380in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.966381in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.966382in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.966383in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.966383in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.966384in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.966385in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.966386in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.966387in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.966388in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.966389in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.966389in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.966390in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.966391in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.966392in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.966394in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.966395in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.966396in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.966397in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.966398in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.966399in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.966400in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.966402in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.966403in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.966404in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.966406in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.966407in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.966409in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.966410in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.966412in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.966413in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.966415in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.966417in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.966418in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.966420in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.966422in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.966424in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.966426in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.966428in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.966430in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.966432in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.966434in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.966436in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.966439in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.966441in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.966444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.148939}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.936003in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.935662in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.935108in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.934343in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.933365in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.932176in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.930775in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.929162in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.927336in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.925300in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.923051in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.920590in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.917917in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.915032in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.911936in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.908627in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.905107in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.901375in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.897431in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.893275in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.888907in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.884327in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.879535in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.874531in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.869315in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.863888in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.858248in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.852397in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.846334in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.840058in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.833571in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.826872in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.819961in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.812838in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.805504in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.797957in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.790198in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.782228in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.774045in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.765651in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.757045in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.748227in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.739197in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.729955in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.720501in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.710835in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.700957in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.690867in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.680566in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.670052in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.659327in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.648390in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.637241in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.625879in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.614306in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.602521in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.590525in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.578316in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.565895in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.553263in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.540418in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.527362in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.514093in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.500613in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.486921in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.473017in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.458901in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.444573in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.430033in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.415282in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.400318in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.385142in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.369755in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.354156in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.338344in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.322321in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.306086in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.289639in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.272980in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.256109in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.239027in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.221732in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.204225in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.186507in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.168576in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.150434in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.132080in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.113514in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.094736in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.075746in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.056544in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.037130in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.017504in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.997667in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.977617in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.957356in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.936883in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.916197in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.895300in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.874191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.148939}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.035839in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.035611in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.035242in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.034732in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.034080in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.033287in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.032353in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.031277in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.030061in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.028702in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.027203in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.025562in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.023780in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.021857in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.019793in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.017587in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.015240in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.012752in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.010122in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.007351in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.004439in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.001385in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.998190in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.994854in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.991377in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.987758in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.983999in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.980097in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.976055in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.971871in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.967546in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.963080in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.958472in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.953723in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.948833in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.943802in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.938629in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.933315in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.927859in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.922263in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.916525in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.910646in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.904625in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.898464in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.892161in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.885716in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.879131in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.872404in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.865536in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.858527in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.851376in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.844084in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.836651in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.829076in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.821360in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.813503in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.805505in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.797365in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.789084in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.780662in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.772099in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.763394in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.754548in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.745561in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.736432in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.727162in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.717751in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.708199in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.698505in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.688670in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.678694in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.668576in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.658317in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.647917in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.637376in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.615869in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.604904in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.593798in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.582550in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.571161in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.559631in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.547959in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.536146in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.524192in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.512097in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.499860in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.487482in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.474963in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.462302in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.449500in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.436557in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.423473in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.410248in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.396881in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.383372in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.369723in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.355932in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.342000in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.327927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.140756}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.718862in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.718862in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.718862in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.718862in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.718862in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.718862in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.718862in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.718862in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.718862in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.718863in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.718863in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.718863in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.718863in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.718863in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.718863in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.718863in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.718863in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.718864in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.718864in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.718864in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.718864in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.718864in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.718865in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.718865in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.718865in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.718865in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.718866in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.718866in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.718866in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.718867in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.718867in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.718867in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.718868in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.718868in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.718868in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.718870in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.718870in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.718870in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.718871in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.718871in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.718872in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.718872in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.718873in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.718873in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.718874in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.718874in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.718875in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.718876in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.718876in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.718877in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.718878in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.718878in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.718879in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.718880in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.718880in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.718881in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.718882in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.718883in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.718883in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.718884in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.718885in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.718886in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.718887in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.718888in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.718889in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.718891in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.718892in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.718893in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.718894in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.718895in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.718896in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.718897in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.718898in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.718899in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.718901in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.718902in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.718903in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.718905in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.718906in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.718907in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.718909in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.718910in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.718912in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.718914in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.718915in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.718917in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.718919in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.718921in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.718923in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.718924in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.718926in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.718928in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.718931in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.718933in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.718937in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.718940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.140756}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.651512in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.651183in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.650650in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.649914in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.648974in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.647830in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.646482in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.644931in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.643175in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.641216in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.639053in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.636686in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.634115in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.631341in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.628362in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.625180in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.621794in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.618204in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.614410in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.610413in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.606211in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.601806in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.597197in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.592384in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.587368in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.582147in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.576723in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.571095in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.565263in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.559227in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.552987in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.546544in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.539896in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.525990in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.518731in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.511269in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.503602in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.495732in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.487658in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.479380in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.470898in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.462213in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.453323in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.444230in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.434933in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.425432in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.415727in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.405819in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.395706in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.385390in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.374870in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.364146in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.353219in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.342087in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.330752in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.319213in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.307469in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.295523in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.283372in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.271018in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.258459in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.245697in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.232731in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.219561in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.206188in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.192610in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.178829in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.164844in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.150655in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.136262in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.121665in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.106865in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.091861in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.076653in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.061241in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.045625in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.029805in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.013782in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.997555in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.981124in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.964489in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.947650in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.930608in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.913361in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.895911in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.878257in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.860399in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.842338in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.824072in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.805603in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.786930in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.768053in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.748972in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.729687in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.710199in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.690506in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.670610in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.650510in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.630207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.140756}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.785688in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.785469in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.785114in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.784623in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.783996in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.783233in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.782335in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.781300in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.780130in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.778823in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.777381in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.775803in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.774089in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.772239in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.770254in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.768132in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.765874in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.763481in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.760952in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.758286in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.755485in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.752548in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.749475in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.746267in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.742922in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.739441in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.735825in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.732073in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.728184in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.724160in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.720000in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.715704in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.711272in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.702001in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.697161in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.692186in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.687075in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.681828in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.676444in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.670925in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.665271in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.659480in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.653553in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.647491in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.641292in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.634958in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.628488in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.621882in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.615140in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.608262in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.601248in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.594098in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.586813in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.579391in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.571834in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.564141in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.556312in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.548347in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.540246in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.532009in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.523636in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.515128in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.506483in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.497703in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.488787in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.479734in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.470546in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.461223in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.451763in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.442167in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.432436in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.422568in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.412565in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.402426in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.392150in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.381740in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.371193in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.360510in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.349691in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.338737in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.327646in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.316420in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.305058in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.293560in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.281926in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.270156in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.258250in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.246208in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.234031in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.221718in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.209268in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.196683in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.183962in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.171105in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.158112in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.144984in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.131719in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.118318in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.104782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.139906}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.908246in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.908246in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.908246in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.908246in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.908246in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.908246in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.908246in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.908246in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.908246in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.908247in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.908247in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.908247in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.908247in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.908247in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.908247in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.908247in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.908247in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.908248in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.908248in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.908248in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.908248in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.908248in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.908249in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.908249in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.908249in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.908249in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.908250in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.908250in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.908250in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.908251in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.908251in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.908251in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.908252in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.908252in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.908252in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.908253in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.908253in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.908254in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.908254in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.908254in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.908255in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.908255in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.908256in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.908256in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.908258in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.908258in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.908259in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.908260in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.908260in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.908261in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.908262in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.908262in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.908263in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.908264in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.908264in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.908265in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.908266in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.908267in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.908267in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.908268in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.908269in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.908270in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.908271in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.908272in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.908273in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.908274in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.908275in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.908276in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.908277in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.908278in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.908279in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.908280in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.908281in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.908282in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.908283in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.908285in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.908286in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.908287in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.908289in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.908290in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.908292in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.908293in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.908295in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.908296in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.908298in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.908299in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.908301in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.908303in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.908305in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.908307in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.908309in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.908311in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.908313in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.908315in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.908317in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.908319in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.908321in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.908324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.139906}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.842391in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.842062in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.841529in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.840791in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.839850in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.838704in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.837354in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.835800in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.834042in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.832079in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.829913in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.827542in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.824967in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.822188in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.819205in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.816018in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.812626in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.809030in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.805231in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.801227in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.797019in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.792606in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.787990in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.783169in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.778145in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.772916in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.767483in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.761845in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.756004in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.749959in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.743709in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.737255in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.730597in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.723735in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.716669in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.709398in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.701924in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.694245in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.686362in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.678275in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.669984in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.661488in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.652789in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.643885in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.634777in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.625465in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.615949in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.606229in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.596305in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.586176in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.575843in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.565306in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.554565in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.543620in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.532471in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.521117in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.509559in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.497798in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.485832in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.473661in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.461287in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.448709in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.435926in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.422939in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.409748in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.396353in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.382754in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.368951in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.354943in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.340731in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.326315in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.311695in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.296871in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.281843in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.266611in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.251174in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.235533in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.219688in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.203639in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.187386in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.170928in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.154267in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.137401in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.120331in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.103057in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.085579in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.067897in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.050010in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.031920in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.013625in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.995126in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.976423in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.957515in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.938404in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.919088in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.899569in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.879845in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.859917in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.839785in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.819448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.139906}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.975179in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.974959in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.974604in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.974112in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.973484in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.972720in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.971820in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.970784in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.969612in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.968304in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.966859in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.965278in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.963562in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.961709in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.959720in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.957595in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.955334in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.952937in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.950403in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.947734in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.944928in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.941986in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.938909in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.935695in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.932345in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.928858in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.925236in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.921478in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.917583in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.913553in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.909386in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.900644in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.896069in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.891358in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.886511in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.881527in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.876408in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.871152in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.865760in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.860233in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.854569in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.848769in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.842832in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.836760in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.830552in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.824207in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.817727in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.811110in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.804357in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.797468in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.790443in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.783282in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.775985in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.768552in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.760982in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.753276in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.745435in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.737457in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.729343in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.721093in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.712707in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.704185in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.695527in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.686732in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.677802in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.668735in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.659532in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.650193in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.640718in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.631107in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.621360in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.611477in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.601458in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.591302in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.581010in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.570583in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.560019in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.549319in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.538483in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.527511in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.516403in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.505158in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.493778in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.482261in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.470609in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.458820in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.446895in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.434834in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.422637in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.410304in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.397835in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.385230in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.372488in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.359611in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.346597in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.333447in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.320161in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.306739in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.293181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{1.969761in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.969752in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.969739in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.969723in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{1.969703in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{1.969680in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.969654in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{1.969623in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{1.969590in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{1.969553in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.969512in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{1.969468in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{1.969420in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.969369in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{1.969315in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{1.969257in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{1.969195in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{1.969130in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.969062in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{1.968990in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{1.968914in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.968835in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.968752in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.968666in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.968577in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.968484in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.968387in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.968287in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.968184in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.968077in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.967966in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.967852in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.967735in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.967614in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.967489in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.967362in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.967230in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.967095in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.966957in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.966815in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.966669in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.966521in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.966368in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.966212in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.966053in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.965890in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.965724in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.965554in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.965381in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.965204in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.965023in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.964840in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.964652in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.964462in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.964267in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.964070in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.963868in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.963664in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.963456in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.963244in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.963029in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.962810in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.962588in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.962362in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.962133in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.961901in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.961665in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.961425in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.961182in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.960936in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.960686in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.960432in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.960175in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.959915in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.959651in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.959384in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.959113in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.958839in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.958561in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.958280in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.957995in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.957707in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.957416in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.957121in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.956822in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.956520in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.956215in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.955906in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.955594in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.955278in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.954959in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.954636in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.954310in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.953980in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.953647in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.953311in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.952971in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.952628in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.952281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.185995in}{1.953360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.209967in}{1.953279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057380in}{1.953798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.069083in}{1.953758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293479in}{1.952995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730581in}{1.965132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725878in}{1.965148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824187in}{1.968225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491089in}{1.965949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653089in}{1.965396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843516in}{1.968159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.806663in}{1.958055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.876240in}{1.957818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542703in}{1.962362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211192in}{1.963492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448785in}{1.959274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533223in}{1.962394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608834in}{1.962136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.672276in}{1.958512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668113in}{1.958526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628615in}{1.962069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.816162in}{1.958022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.975151in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.974208in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.973402in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.972372in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.971119in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.969643in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.967944in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.966022in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.963876in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.961507in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.958915in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.956099in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.953060in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.949798in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.946313in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.942605in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.938673in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.934518in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.930140in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.925539in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.920715in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.915667in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{2.910396in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{2.904902in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{2.899184in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{2.893243in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{2.887079in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{2.880692in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{2.874082in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{2.867248in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{2.860191in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{2.852911in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{2.845408in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{2.837682in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{2.829732in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{2.821559in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{2.813163in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{2.804543in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{2.795700in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{2.786635in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{2.777345in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{2.767833in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{2.758097in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{2.748139in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{2.737957in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{2.727551in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{2.716923in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{2.706071in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{2.694996in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{2.683698in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{2.672176in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{2.660432in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{2.648464in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{2.636273in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{2.623858in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{2.611221in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{2.598360in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{2.585276in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{2.571968in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{2.558438in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{2.544684in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{2.530707in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{2.516507in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{2.502083in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{2.487437in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{2.472567in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{2.457474in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{2.442157in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{2.426618in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{2.410855in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{2.394869in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.378660in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{2.362227in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{2.345571in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{2.328692in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{2.311590in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{2.294265in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{2.276716in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{2.258944in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{2.240949in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{2.222731in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{2.204289in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{2.185624in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{2.166736in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{2.147625in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{2.128290in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{2.108733in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{2.088952in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{2.068948in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{2.048720in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{2.028269in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{2.007596in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.986698in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.965578in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.944234in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.922668in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.900878in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.878864in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.856628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.185995in}{1.925832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.209967in}{1.920606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057380in}{1.953869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.069083in}{1.951318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.293479in}{1.902401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803780in}{2.227147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467930in}{2.518355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693237in}{2.251245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333784in}{2.329604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372483in}{2.041804in}}%
\pgfpathlineto{\pgfqpoint{1.374135in}{2.041562in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.041170in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{2.040628in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{2.039936in}}%
\pgfpathlineto{\pgfqpoint{1.390979in}{2.039094in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{2.038102in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{2.036961in}}%
\pgfpathlineto{\pgfqpoint{1.414365in}{2.035669in}}%
\pgfpathlineto{\pgfqpoint{1.424208in}{2.034227in}}%
\pgfpathlineto{\pgfqpoint{1.435075in}{2.032635in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{2.030893in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.029001in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{2.026960in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{2.024768in}}%
\pgfpathlineto{\pgfqpoint{1.504772in}{2.022426in}}%
\pgfpathlineto{\pgfqpoint{1.521783in}{2.019934in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.017292in}}%
\pgfpathlineto{\pgfqpoint{1.558878in}{2.014500in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{2.011558in}}%
\pgfpathlineto{\pgfqpoint{1.600069in}{2.008467in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{2.005225in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{2.001833in}}%
\pgfpathlineto{\pgfqpoint{1.669535in}{1.998291in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{1.994599in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{1.990757in}}%
\pgfpathlineto{\pgfqpoint{1.748217in}{1.986766in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.982624in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{1.978332in}}%
\pgfpathlineto{\pgfqpoint{1.836116in}{1.973890in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.969298in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{1.964556in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.959665in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.954623in}}%
\pgfpathlineto{\pgfqpoint{2.003094in}{1.949431in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.944089in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.938597in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{1.932956in}}%
\pgfpathlineto{\pgfqpoint{2.155109in}{1.927164in}}%
\pgfpathlineto{\pgfqpoint{2.195673in}{1.921222in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{1.915130in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.908888in}}%
\pgfpathlineto{\pgfqpoint{2.323508in}{1.902497in}}%
\pgfpathlineto{\pgfqpoint{2.368168in}{1.895955in}}%
\pgfpathlineto{\pgfqpoint{2.413852in}{1.889263in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.882421in}}%
\pgfpathlineto{\pgfqpoint{2.508292in}{1.875430in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{1.868288in}}%
\pgfpathlineto{\pgfqpoint{2.606828in}{1.860996in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.853554in}}%
\pgfpathlineto{\pgfqpoint{2.709460in}{1.845963in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.838221in}}%
\pgfpathlineto{\pgfqpoint{2.816188in}{1.830329in}}%
\pgfpathlineto{\pgfqpoint{2.871088in}{1.822287in}}%
\pgfpathlineto{\pgfqpoint{2.927012in}{1.814096in}}%
\pgfpathlineto{\pgfqpoint{2.983960in}{1.805754in}}%
\pgfpathlineto{\pgfqpoint{3.041932in}{1.797262in}}%
\pgfpathlineto{\pgfqpoint{3.100928in}{1.788621in}}%
\pgfpathlineto{\pgfqpoint{3.160948in}{1.779829in}}%
\pgfpathlineto{\pgfqpoint{3.221992in}{1.770887in}}%
\pgfpathlineto{\pgfqpoint{3.284060in}{1.761795in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{1.752554in}}%
\pgfpathlineto{\pgfqpoint{3.411269in}{1.743162in}}%
\pgfpathlineto{\pgfqpoint{3.476409in}{1.733620in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.723929in}}%
\pgfpathlineto{\pgfqpoint{3.609761in}{1.714087in}}%
\pgfpathlineto{\pgfqpoint{3.677973in}{1.704096in}}%
\pgfpathlineto{\pgfqpoint{3.747210in}{1.693954in}}%
\pgfpathlineto{\pgfqpoint{3.817470in}{1.683662in}}%
\pgfpathlineto{\pgfqpoint{3.888754in}{1.673221in}}%
\pgfpathlineto{\pgfqpoint{3.961063in}{1.662629in}}%
\pgfpathlineto{\pgfqpoint{4.034395in}{1.651887in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.640996in}}%
\pgfpathlineto{\pgfqpoint{4.184132in}{1.629954in}}%
\pgfpathlineto{\pgfqpoint{4.260536in}{1.618763in}}%
\pgfpathlineto{\pgfqpoint{4.337964in}{1.607421in}}%
\pgfpathlineto{\pgfqpoint{4.416417in}{1.595930in}}%
\pgfpathlineto{\pgfqpoint{4.495893in}{1.584288in}}%
\pgfpathlineto{\pgfqpoint{4.576394in}{1.572497in}}%
\pgfpathlineto{\pgfqpoint{4.657918in}{1.560555in}}%
\pgfpathlineto{\pgfqpoint{4.740467in}{1.548463in}}%
\pgfpathlineto{\pgfqpoint{4.824039in}{1.536222in}}%
\pgfpathlineto{\pgfqpoint{4.908636in}{1.523830in}}%
\pgfpathlineto{\pgfqpoint{4.994256in}{1.511289in}}%
\pgfpathlineto{\pgfqpoint{5.080901in}{1.498598in}}%
\pgfpathlineto{\pgfqpoint{5.168569in}{1.485756in}}%
\pgfpathlineto{\pgfqpoint{5.257262in}{1.472765in}}%
\pgfpathlineto{\pgfqpoint{5.346979in}{1.459623in}}%
\pgfpathlineto{\pgfqpoint{5.437719in}{1.446332in}}%
\pgfpathlineto{\pgfqpoint{5.529484in}{1.432890in}}%
\pgfpathlineto{\pgfqpoint{5.622273in}{1.419299in}}%
\pgfpathlineto{\pgfqpoint{5.716085in}{1.405557in}}%
\pgfpathlineto{\pgfqpoint{5.810922in}{1.391666in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.377625in}}%
\pgfpathlineto{\pgfqpoint{6.003668in}{1.363433in}}%
\pgfpathlineto{\pgfqpoint{6.101576in}{1.349092in}}%
\pgfpathlineto{\pgfqpoint{6.200509in}{1.334601in}}%
\pgfpathlineto{\pgfqpoint{6.300466in}{1.319959in}}%
\pgfpathlineto{\pgfqpoint{6.401447in}{1.305168in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{1.290227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896694in}{1.379102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626475in}{1.565161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725502in}{1.843613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463751in}{1.881954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674510in}{1.851082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375525in}{1.748398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865585in}{1.530136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216646in}{1.771670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570652in}{1.719816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646555in}{1.562219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678204in}{1.557584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.135212in}{1.344165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561517in}{1.721154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.876074in}{0.824516in}}%
\pgfpathlineto{\pgfqpoint{1.876074in}{3.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876074in}{1.855466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876074in}{2.080363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876074in}{1.446022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876074in}{2.489806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825392in}{1.033209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825392in}{1.731671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774710in}{1.300268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774710in}{2.245247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876074in}{1.967914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825392in}{1.382440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.115935in}{0.824516in}}{\pgfqpoint{5.644065in}{2.735484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774710in}{1.772757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115935in}{0.824516in}}%
\pgfpathlineto{\pgfqpoint{1.115935in}{3.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.760000in}{0.824516in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{3.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115935in}{0.824516in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{0.824516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115935in}{3.560000in}}%
\pgfpathlineto{\pgfqpoint{6.760000in}{3.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961002in}{2.579446in}}%
\pgfpathlineto{\pgfqpoint{6.623889in}{2.579446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.662778in}{2.579446in}}{\pgfqpoint{6.662778in}{2.618335in}}%
\pgfpathlineto{\pgfqpoint{6.662778in}{3.423889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.662778in}{3.462778in}}{\pgfqpoint{6.623889in}{3.462778in}}%
\pgfpathlineto{\pgfqpoint{2.961002in}{3.462778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.922113in}{3.462778in}}{\pgfqpoint{2.922113in}{3.423889in}}%
\pgfpathlineto{\pgfqpoint{2.922113in}{2.618335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.922113in}{2.579446in}}{\pgfqpoint{2.961002in}{2.579446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999890in}{3.314167in}}%
\pgfpathlineto{\pgfqpoint{3.388779in}{3.314167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.544335in,y=3.246111in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Tr\(\displaystyle M = \) const.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.999890in}{3.039167in}}%
\pgfpathlineto{\pgfqpoint{3.388779in}{3.039167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.544335in,y=2.971112in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle m_s = m_l\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.999890in}{2.764168in}}%
\pgfpathlineto{\pgfqpoint{3.388779in}{2.764168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.544335in,y=2.696112in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle m_s = \) const.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086103in}{3.216945in}}%
\pgfpathlineto{\pgfqpoint{5.086103in}{3.411389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086103in}{3.216945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086103in}{3.411389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086103in}{3.314167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.436103in,y=3.246111in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Physical point}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086103in}{2.941945in}}%
\pgfpathlineto{\pgfqpoint{5.086103in}{3.136390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086103in}{2.941945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086103in}{3.136390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086103in}{3.039167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.436103in,y=2.971112in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont FLAG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086103in}{2.666946in}}%
\pgfpathlineto{\pgfqpoint{5.086103in}{2.861390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086103in}{2.666946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086103in}{2.861390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086103in}{2.764168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.436103in,y=2.696112in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2101.02694}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mc_AIC_overview_tex_upd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007546in}{0.786363in}}%
\pgfpathlineto{\pgfqpoint{4.927430in}{0.786363in}}%
\pgfpathlineto{\pgfqpoint{4.927430in}{3.260000in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{3.260000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779645in}{0.786363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779645in,y=0.689141in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont standard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155332in}{0.786363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.155332in,y=0.689141in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 'continuum'}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967488in,y=0.420237in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Lattice derivative}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007546in}{1.095568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514843in, y=1.012234in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.54}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007546in}{1.610909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514843in, y=1.527575in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007546in}{2.126250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514843in, y=2.042916in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.56}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007546in}{2.641591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514843in, y=2.558257in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.57}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007546in}{3.156932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514843in, y=3.073598in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.58}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459287in,y=2.023181in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle m_c(N_f=4)\) (GeV)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185723in}{2.359962in}}%
\pgfpathlineto{\pgfqpoint{1.185723in}{2.738562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561410in}{0.843765in}}%
\pgfpathlineto{\pgfqpoint{3.561410in}{1.750172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423292in}{1.783441in}}%
\pgfpathlineto{\pgfqpoint{1.423292in}{2.376095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798979in}{0.867579in}}%
\pgfpathlineto{\pgfqpoint{3.798979in}{1.829653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660860in}{1.691931in}}%
\pgfpathlineto{\pgfqpoint{1.660860in}{2.268195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036548in}{0.874689in}}%
\pgfpathlineto{\pgfqpoint{4.036548in}{1.874560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898429in}{2.362867in}}%
\pgfpathlineto{\pgfqpoint{1.898429in}{2.750433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274116in}{1.045127in}}%
\pgfpathlineto{\pgfqpoint{4.274116in}{1.833149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135998in}{1.688057in}}%
\pgfpathlineto{\pgfqpoint{2.135998in}{2.101148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511685in}{1.204790in}}%
\pgfpathlineto{\pgfqpoint{4.511685in}{1.935522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373567in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{2.373567in}{2.156724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749254in}{0.977891in}}%
\pgfpathlineto{\pgfqpoint{4.749254in}{1.925439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185723in}{2.359962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561410in}{0.843765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185723in}{2.738562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561410in}{1.750172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423292in}{1.783441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798979in}{0.867579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423292in}{2.376095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798979in}{1.829653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660860in}{1.691931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036548in}{0.874689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660860in}{2.268195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036548in}{1.874560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898429in}{2.362867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274116in}{1.045127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898429in}{2.750433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274116in}{1.833149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135998in}{1.688057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511685in}{1.204790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135998in}{2.101148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511685in}{1.935522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373567in}{1.745455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.749254in}{0.977891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373567in}{2.156724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.749254in}{1.925439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185723in}{2.549262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561410in}{1.296969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423292in}{2.079768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798979in}{1.348616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660860in}{1.980063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036548in}{1.374625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898429in}{2.556650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274116in}{1.439138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135998in}{1.894603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511685in}{1.570156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007546in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373567in}{1.951089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.749254in}{1.451665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007546in}{0.786363in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927430in}{0.786363in}}%
\pgfpathlineto{\pgfqpoint{4.927430in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007546in}{0.786363in}}%
\pgfpathlineto{\pgfqpoint{4.927430in}{0.786363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007546in}{3.260000in}}%
\pgfpathlineto{\pgfqpoint{4.927430in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032445in}{2.202783in}}%
\pgfpathlineto{\pgfqpoint{4.791319in}{2.202783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.830208in}{2.202783in}}{\pgfqpoint{4.830208in}{2.241672in}}%
\pgfpathlineto{\pgfqpoint{4.830208in}{3.123889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.830208in}{3.162778in}}{\pgfqpoint{4.791319in}{3.162778in}}%
\pgfpathlineto{\pgfqpoint{2.032445in}{3.162778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.993556in}{3.162778in}}{\pgfqpoint{1.993556in}{3.123889in}}%
\pgfpathlineto{\pgfqpoint{1.993556in}{2.241672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.993556in}{2.202783in}}{\pgfqpoint{2.032445in}{2.202783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265779in}{2.891390in}}%
\pgfpathlineto{\pgfqpoint{2.265779in}{3.085835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265779in}{2.891390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265779in}{3.085835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265779in}{2.988613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.615779in,y=2.920557in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle HH,~\overline{D}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265779in}{2.590837in}}%
\pgfpathlineto{\pgfqpoint{2.265779in}{2.785281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265779in}{2.590837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265779in}{2.785281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265779in}{2.688059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.615779in,y=2.620003in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle H\ell,~\overline{D}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265779in}{2.290283in}}%
\pgfpathlineto{\pgfqpoint{2.265779in}{2.484727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265779in}{2.290283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265779in}{2.484727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265779in}{2.387505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.615779in,y=2.319449in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle Hs,~\overline{D}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670244in}{2.891390in}}%
\pgfpathlineto{\pgfqpoint{3.670244in}{3.085835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670244in}{2.891390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670244in}{3.085835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670244in}{2.988613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.020244in,y=2.920557in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle HH,~D_s\vphantom{\overline{D}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670244in}{2.590837in}}%
\pgfpathlineto{\pgfqpoint{3.670244in}{2.785281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670244in}{2.590837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670244in}{2.785281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670244in}{2.688059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.020244in,y=2.620003in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle H\ell,~D_s\vphantom{\overline{D}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670244in}{2.290283in}}%
\pgfpathlineto{\pgfqpoint{3.670244in}{2.484727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670244in}{2.290283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670244in}{2.484727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670244in}{2.387505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.020244in,y=2.319449in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle Hs,~D_s\vphantom{\overline{D}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840116in}{0.786363in}}%
\pgfpathlineto{\pgfqpoint{9.760000in}{0.786363in}}%
\pgfpathlineto{\pgfqpoint{9.760000in}{3.260000in}}%
\pgfpathlineto{\pgfqpoint{5.840116in}{3.260000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.612214in}{0.786363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.612214in,y=0.689141in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont standard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.987902in}{0.786363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.987902in,y=0.689141in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 'continuum'}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.800058in,y=0.420237in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Lattice derivative}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.840116in}{1.418268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.457480in, y=1.334934in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.840116in}{2.160714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.457480in, y=2.077381in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.840116in}{2.903161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.457480in, y=2.819828in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.401925in,y=2.023181in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \chi^2_\mathrm{red}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018292in}{2.912726in}}%
\pgfpathlineto{\pgfqpoint{6.018292in}{3.147562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.393980in}{2.509463in}}%
\pgfpathlineto{\pgfqpoint{8.393980in}{2.884714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.255861in}{2.137083in}}%
\pgfpathlineto{\pgfqpoint{6.255861in}{2.592261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.631549in}{2.418906in}}%
\pgfpathlineto{\pgfqpoint{8.631549in}{2.966499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.493430in}{2.228209in}}%
\pgfpathlineto{\pgfqpoint{6.493430in}{2.482619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.869117in}{2.384733in}}%
\pgfpathlineto{\pgfqpoint{8.869117in}{2.837843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.730999in}{2.161445in}}%
\pgfpathlineto{\pgfqpoint{6.730999in}{2.619272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.106686in}{1.540056in}}%
\pgfpathlineto{\pgfqpoint{9.106686in}{2.057494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968567in}{0.898801in}}%
\pgfpathlineto{\pgfqpoint{6.968567in}{1.221007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.344255in}{1.048862in}}%
\pgfpathlineto{\pgfqpoint{9.344255in}{1.590731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206136in}{1.285791in}}%
\pgfpathlineto{\pgfqpoint{7.206136in}{1.503269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.581823in}{1.366351in}}%
\pgfpathlineto{\pgfqpoint{9.581823in}{1.832586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018292in}{2.912726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.393980in}{2.509463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018292in}{3.147562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.393980in}{2.884714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.255861in}{2.137083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.631549in}{2.418906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.255861in}{2.592261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.631549in}{2.966499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.493430in}{2.228209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.869117in}{2.384733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.493430in}{2.482619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.869117in}{2.837843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.730999in}{2.161445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.106686in}{1.540056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.730999in}{2.619272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.106686in}{2.057494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.968567in}{0.898801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.344255in}{1.048862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.968567in}{1.221007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.344255in}{1.590731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.206136in}{1.285791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.581823in}{1.366351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.206136in}{1.503269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.581823in}{1.832586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018292in}{2.912726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.393980in}{2.509463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.255861in}{2.137083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.631549in}{2.418906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.493430in}{2.228209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.869117in}{2.384733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.730999in}{2.161445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.106686in}{1.540056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.968567in}{0.898801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.344255in}{1.048862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.840116in}{0.786363in}}{\pgfqpoint{3.919884in}{2.473637in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.206136in}{1.285791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.581823in}{1.366351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840116in}{0.786363in}}%
\pgfpathlineto{\pgfqpoint{5.840116in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.760000in}{0.786363in}}%
\pgfpathlineto{\pgfqpoint{9.760000in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840116in}{0.786363in}}%
\pgfpathlineto{\pgfqpoint{9.760000in}{0.786363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840116in}{3.260000in}}%
\pgfpathlineto{\pgfqpoint{9.760000in}{3.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

